Learn the Time to Learn: Replay Scheduling in Continual Learning

Replay methods are known to be successful at mitigating catastrophic forgetting in continual learning scenarios despite having limited access to historical data. However, storing historical data is cheap in many real-world settings, yet replaying all historical data is often prohibited due to processing time constraints. In such settings, we propose that continual learning systems should learn the time to learn and schedule which tasks to replay at different time steps. We first demonstrate the benefits of our proposal by using Monte Carlo tree search to find a proper replay schedule, and show that the found replay schedules can outperform fixed scheduling policies when combined with various replay methods in different continual learning settings. Additionally, we propose a framework for learning replay scheduling policies with reinforcement learning. We show that the learned policies can generalize better in new continual learning scenarios compared to equally replaying all seen tasks, without added computational cost. Our study reveals the importance of learning the time to learn in continual learning, which brings current research closer to real-world needs.

==> (inline-0) <==
\begin{tabular}{llcc}
\toprule
                        &                  & \multicolumn{2}{c}{\textbf{Permuted MNIST}} \\
\cmidrule(lr){3-4}
\textbf{Memory size}    & \textbf{Methods} & $t$                  & $p$                    \\
\midrule
\multirow{3}{*}{M=90}   & MCTS vs Random   & -1.55             & 0.166            \\
                        & MCTS vs ETS      & 0.26              & 0.806            \\
                        & MCTS vs Heur-GD  & -4.32             & \textbf{0.007}            \\
\midrule
\multirow{3}{*}{M=270}  & MCTS vs Random   & 0.17              & 0.872            \\
                        & MCTS vs ETS      & 3.75              & \textbf{0.009}            \\
                        & MCTS vs Heur-GD  & 4.66              & \textbf{0.008}            \\
\midrule
\multirow{3}{*}{M=450}  & MCTS vs Random   & 1.13              & 0.313            \\
                        & MCTS vs ETS      & 1.93              & 0.111            \\
                        & MCTS vs Heur-GD  & 3.31              & \textbf{0.027}            \\
\midrule
\multirow{3}{*}{M=900}  & MCTS vs Random   & 1.66              & 0.153            \\
                        & MCTS vs ETS      & 2.92              & \textbf{0.019}            \\
                        & MCTS vs Heur-GD  & 5.28              & \textbf{0.006}            \\
\midrule
\multirow{3}{*}{M=2250} & MCTS vs Random   & 5.31              & \textbf{0.001}            \\
                        & MCTS vs ETS      & 6.74              & \textbf{0.000}            \\
                        & MCTS vs Heur-GD  & 5.88              & \textbf{0.004}    \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
                       &                 & \multicolumn{2}{c}{\textbf{Split MNIST}} & \multicolumn{2}{c}{\textbf{Split FashionMNIST}} & \multicolumn{2}{c}{\textbf{Split notMNIST}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}
\textbf{Memory Size}   & \textbf{Method} & ACC (\%)            & BWT (\%)           & ACC (\%)               & BWT (\%)               & ACC (\%)             & BWT (\%)             \\
\midrule
\multirow{4}{*}{M=8}   & Random          & 95.50 $\pm$ 1.92      & -5.38 $\pm$ 2.38     & 95.04 $\pm$ 2.43         & -5.42 $\pm$ 3.06         & 91.36 $\pm$ 1.76       & -6.15 $\pm$ 1.98       \\
                       & ETS             & 95.83 $\pm$ 1.23      & -4.96 $\pm$ 1.53     & 97.25 $\pm$ 0.68         & -2.66 $\pm$ 0.82         & 92.10 $\pm$ 1.53       & -5.10 $\pm$ 1.97       \\
                       & Heur-GD         & 96.16 $\pm$ 0.83      & -4.45 $\pm$ 1.05     & 96.29 $\pm$ 0.79         & -3.83 $\pm$ 1.05         & 93.68 $\pm$ 1.11       & -3.06 $\pm$ 1.54       \\
                       & MCTS            & 98.17 $\pm$ 0.48      & -1.99 $\pm$ 0.61     & 98.33 $\pm$ 0.11         & -1.27 $\pm$ 0.11         & 94.53 $\pm$ 0.62       & -1.67 $\pm$ 1.03       \\
\midrule
\multirow{4}{*}{M=24}  & Random          & 97.21 $\pm$ 1.70      & -3.24 $\pm$ 2.14     & 97.20 $\pm$ 0.71         & -2.72 $\pm$ 0.92         & 92.31 $\pm$ 1.50       & -4.88 $\pm$ 1.75       \\
                       & ETS             & 97.87 $\pm$ 0.58      & -2.41 $\pm$ 0.74     & 97.84 $\pm$ 0.55         & -1.91 $\pm$ 0.64         & 93.19 $\pm$ 1.41       & -3.84 $\pm$ 1.48       \\
                       & Heur-GD         & 97.82 $\pm$ 1.17      & -2.40 $\pm$ 1.46     & 95.76 $\pm$ 2.84         & -4.48 $\pm$ 3.52         & 92.97 $\pm$ 2.55       & -3.54 $\pm$ 3.07       \\
                       & MCTS            & 98.58 $\pm$ 0.32      & -1.47 $\pm$ 0.41     & 98.48 $\pm$ 0.24         & -1.06 $\pm$ 0.32         & 95.23 $\pm$ 0.66       & -1.08 $\pm$ 1.72       \\
\midrule
\multirow{4}{*}{M=80}  & Random          & 97.57 $\pm$ 2.03      & -2.78 $\pm$ 2.53     & 96.85 $\pm$ 1.58         & -3.10 $\pm$ 2.05         & 94.14 $\pm$ 0.95       & -2.50 $\pm$ 1.59       \\
                       & ETS             & 98.47 $\pm$ 0.40      & -1.65 $\pm$ 0.49     & 97.93 $\pm$ 0.85         & -1.76 $\pm$ 0.98         & 94.63 $\pm$ 0.67       & -1.82 $\pm$ 0.74       \\
                       & Heur-GD         & 98.36 $\pm$ 0.40      & -1.72 $\pm$ 0.50     & 96.22 $\pm$ 1.96         & -3.92 $\pm$ 2.45         & 93.24 $\pm$ 2.56       & -3.73 $\pm$ 2.71       \\
                       & MCTS            & 99.06 $\pm$ 0.16      & -0.89 $\pm$ 0.21     & 98.60 $\pm$ 0.24         & -0.87 $\pm$ 0.34         & 94.84 $\pm$ 0.58       & -0.97 $\pm$ 1.28       \\
\midrule
\multirow{4}{*}{M=120} & Random          & 97.82 $\pm$ 2.29      & -2.47 $\pm$ 2.88     & 98.29 $\pm$ 0.44         & -1.26 $\pm$ 0.56         & 94.91 $\pm$ 1.03       & -1.65 $\pm$ 1.04       \\
                       & ETS             & 98.82 $\pm$ 0.18      & -1.22 $\pm$ 0.26     & 98.53 $\pm$ 0.28         & -0.96 $\pm$ 0.36         & 95.32 $\pm$ 0.66       & -1.21 $\pm$ 1.30       \\
                       & Heur-GD         & 98.37 $\pm$ 0.38      & -1.71 $\pm$ 0.48     & 95.26 $\pm$ 3.14         & -5.12 $\pm$ 3.98         & 93.42 $\pm$ 1.78       & -3.47 $\pm$ 2.22       \\
                       & MCTS            & 99.05 $\pm$ 0.11      & -0.88 $\pm$ 0.15     & 98.75 $\pm$ 0.19         & -0.77 $\pm$ 0.25         & 94.16 $\pm$ 1.08       & -1.99 $\pm$ 1.69       \\
\midrule
\multirow{4}{*}{M=200} & Random          & 97.99 $\pm$ 1.59      & -2.25 $\pm$ 2.00     & 96.68 $\pm$ 3.33         & -3.38 $\pm$ 4.19         & 93.94 $\pm$ 1.40       & -2.12 $\pm$ 1.70       \\
                       & ETS             & 98.83 $\pm$ 0.23      & -1.19 $\pm$ 0.28     & 98.60 $\pm$ 0.25         & -0.99 $\pm$ 0.29         & 94.79 $\pm$ 0.50       & -1.58 $\pm$ 1.03       \\
                       & Heur-GD         & 98.15 $\pm$ 0.64      & -1.97 $\pm$ 0.81     & 95.83 $\pm$ 2.00         & -4.40 $\pm$ 2.52         & 93.88 $\pm$ 1.63       & -2.71 $\pm$ 1.69       \\
                       & MCTS            & 99.09 $\pm$ 0.08      & -0.83 $\pm$ 0.11     & 98.83 $\pm$ 0.11         & -0.65 $\pm$ 0.15         & 95.19 $\pm$ 0.53       & -0.49 $\pm$ 0.47       \\
\midrule
\multirow{4}{*}{M=400} & Random          & 97.98 $\pm$ 2.23      & -2.28 $\pm$ 2.80     & 98.00 $\pm$ 1.59         & -1.74 $\pm$ 2.00         & 94.68 $\pm$ 1.11       & -1.77 $\pm$ 1.09       \\
                       & ETS             & 99.18 $\pm$ 0.10      & -0.78 $\pm$ 0.13     & 98.83 $\pm$ 0.09         & -0.71 $\pm$ 0.12         & 95.41 $\pm$ 0.56       & -0.20 $\pm$ 1.07       \\
                       & Heur-GD         & 98.44 $\pm$ 0.60      & -1.64 $\pm$ 0.77     & 95.41 $\pm$ 3.77         & -4.93 $\pm$ 4.69         & 92.84 $\pm$ 1.88       & -3.95 $\pm$ 2.05       \\
                       & MCTS            & 99.25 $\pm$ 0.05      & -0.63 $\pm$ 0.09     & 98.80 $\pm$ 0.11         & -0.62 $\pm$ 0.17         & 95.25 $\pm$ 0.44       & -0.97 $\pm$ 1.20       \\
\midrule
\multirow{4}{*}{M=800} & Random          & 98.60 $\pm$ 1.42      & -1.51 $\pm$ 1.77     & 97.00 $\pm$ 3.93         & -2.98 $\pm$ 4.94         & 94.97 $\pm$ 0.73       & -1.86 $\pm$ 0.77       \\
                       & ETS             & 99.34 $\pm$ 0.06      & -0.57 $\pm$ 0.04     & 98.97 $\pm$ 0.06         & -0.51 $\pm$ 0.10         & 95.52 $\pm$ 0.74       & -0.61 $\pm$ 1.21       \\
                       & Heur-GD         & 98.76 $\pm$ 0.41      & -1.23 $\pm$ 0.55     & 93.32 $\pm$ 3.67         & -7.54 $\pm$ 4.65         & 95.06 $\pm$ 1.44       & -1.17 $\pm$ 1.30       \\
                       & MCTS            & 99.38 $\pm$ 0.08      & -0.45 $\pm$ 0.10     & 98.96 $\pm$ 0.12         & -0.45 $\pm$ 0.18         & 95.46 $\pm$ 0.70       & -0.48 $\pm$ 0.81      \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
                       &                  & \multicolumn{2}{c}{\textbf{Split MNIST}} & \multicolumn{2}{c}{\textbf{Split FashionMNIST}} & \multicolumn{2}{c}{\textbf{Split notMNIST}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}
\textbf{Memory size}   & \textbf{Methods} & $t$                & $p$                   & $t$                    & $p$                      & $t$                  & $p$                    \\
\midrule
\multirow{3}{*}{M=8}   & MCTS vs Random  & 2.70   & \textbf{0.048}  & 2.70       & 0.054              & 3.41     & \textbf{0.019}   \\
                       & MCTS vs ETS     & 3.53   & \textbf{0.016}  & 3.13       & \textbf{0.033}     & 2.94     & \textbf{0.030}   \\
                       & MCTS vs Heur-GD & 4.18   & \textbf{0.005}  & 5.12       & \textbf{0.006}     & 1.34     & 0.227            \\
\midrule
\multirow{3}{*}{M=24}  & MCTS vs Random  & 1.59   & 0.183           & 3.39       & \textbf{0.020}     & 3.55     & \textbf{0.014}   \\
                       & MCTS vs ETS     & 2.15   & 0.074           & 2.14       & \textbf{0.080}     & 2.63     & \textbf{0.041}   \\
                       & MCTS vs Heur-GD & 1.26   & 0.268           & 1.90       & 0.128              & 1.72     & 0.153            \\
\midrule
\multirow{3}{*}{M=80}  & MCTS vs Random  & 1.47   & 0.215           & 2.18       & 0.091              & 1.26     & 0.251            \\
                       & MCTS vs ETS     & 2.76   & \textbf{0.038}  & 1.53       & 0.191              & 0.48     & 0.645            \\
                       & MCTS vs Heur-GD & 3.26   & \textbf{0.021}  & 2.41       & 0.072              & 1.22     & 0.285            \\
\midrule
\multirow{3}{*}{M=120} & MCTS vs Random  & 1.07   & 0.344           & 1.95       & 0.105              & -1.01    & 0.343            \\
                       & MCTS vs ETS     & 2.12   & 0.073           & 1.31       & 0.231              & -1.83    & 0.112            \\
                       & MCTS vs Heur-GD & 3.45   & \textbf{0.020}  & 2.22       & 0.090              & 0.70     & 0.507            \\
\midrule
\multirow{3}{*}{M=200} & MCTS vs Random  & 1.38   & 0.240           & 1.29       & 0.266              & 1.67     & 0.154            \\
                       & MCTS vs ETS     & 2.06   & 0.094           & 1.69       & 0.146              & 1.11     & 0.301            \\
                       & MCTS vs Heur-GD & 2.91   & \textbf{0.042}  & 3.00       & \textbf{0.040}     & 1.53     & 0.190            \\
\midrule
\multirow{3}{*}{M=400} & MCTS vs Random  & 1.14   & 0.318           & 1.00       & 0.373              & 0.94     & 0.389            \\
                       & MCTS vs ETS     & 1.25   & 0.258           & -0.42      & 0.684              & -0.47    & 0.655            \\
                       & MCTS vs Heur-GD & 2.69   & 0.054           & 1.80       & 0.146              & 2.49     & 0.061            \\
\midrule
\multirow{3}{*}{M=800} & MCTS vs Random  & 1.10   & 0.332           & 1.00       & 0.373              & 0.96     & 0.364            \\
                       & MCTS vs ETS     & 0.82   & 0.435           & -0.06      & 0.955              & -0.11    & 0.912            \\
                       & MCTS vs Heur-GD & 3.05   & \textbf{0.035}  & 3.08       & \textbf{0.037}     & 0.50     & 0.636           \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
                        &                 & \multicolumn{2}{c}{\textbf{Split CIFAR-100}} & \multicolumn{2}{c}{\textbf{Split miniImagenet}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
\textbf{Memory Size}    & \textbf{Method} & ACC (\%)             & BWT (\%)              & ACC (\%)               & BWT (\%)               \\
\midrule
\multirow{4}{*}{M=95}   & Random          & 56.92 $\pm$ 0.72       & -31.98 $\pm$ 0.69       & 52.06 $\pm$ 0.94         & -12.49 $\pm$ 1.41        \\
                        & ETS             & 55.19 $\pm$ 0.77       & -33.70 $\pm$ 0.82       & 51.33 $\pm$ 2.01         & -13.32 $\pm$ 2.15        \\
                        & Heur-GD         & 53.86 $\pm$ 3.89       & -34.51 $\pm$ 4.25       & 50.66 $\pm$ 1.36         & -10.99 $\pm$ 1.39        \\
                        & MCTS            & 60.46 $\pm$ 1.05       & -27.67 $\pm$ 1.23       & 53.59 $\pm$ 0.24         & -9.49 $\pm$ 0.51         \\
\midrule
\multirow{4}{*}{M=285}  & Random          & 67.79 $\pm$ 1.19       & -20.31 $\pm$ 1.12       & 57.85 $\pm$ 1.09         & -6.33 $\pm$ 1.30         \\
                        & ETS             & 65.02 $\pm$ 0.98       & -23.36 $\pm$ 1.10       & 56.18 $\pm$ 0.83         & -8.43 $\pm$ 1.37         \\
                        & Heur-GD         & 60.26 $\pm$ 2.88       & -27.44 $\pm$ 2.87       & 53.33 $\pm$ 2.21         & -7.96 $\pm$ 2.18         \\
                        & MCTS            & 68.85 $\pm$ 0.56       & -18.41 $\pm$ 0.63       & 57.91 $\pm$ 0.09         & -5.18 $\pm$ 0.54         \\
\midrule
\multirow{4}{*}{M=475}  & Random          & 70.86 $\pm$ 1.24       & -17.19 $\pm$ 1.26       & 59.54 $\pm$ 1.25         & -4.22 $\pm$ 1.96         \\
                        & ETS             & 69.40 $\pm$ 0.73       & -18.68 $\pm$ 0.82       & 59.60 $\pm$ 0.98         & -4.75 $\pm$ 1.31         \\
                        & Heur-GD         & 65.00 $\pm$ 3.08       & -22.58 $\pm$ 3.20       & 50.12 $\pm$ 4.60         & -11.79 $\pm$ 5.08        \\
                        & MCTS            & 72.93 $\pm$ 0.54       & -14.15 $\pm$ 0.78       & 60.00 $\pm$ 0.48         & -2.85 $\pm$ 0.34         \\
\midrule
\multirow{4}{*}{M=950}  & Random          & 75.39 $\pm$ 0.46       & -12.24 $\pm$ 0.46       & 61.87 $\pm$ 0.85         & -2.32 $\pm$ 1.06         \\
                        & ETS             & 74.24 $\pm$ 0.61       & -13.49 $\pm$ 0.44       & 60.51 $\pm$ 0.95         & -4.01 $\pm$ 1.28         \\
                        & Heur-GD         & 65.97 $\pm$ 5.51       & -21.40 $\pm$ 5.58       & 50.99 $\pm$ 4.64         & -11.21 $\pm$ 4.62        \\
                        & MCTS            & 76.65 $\pm$ 0.62       & -10.31 $\pm$ 0.84       & 61.82 $\pm$ 0.69         & -1.38 $\pm$ 0.55         \\
\midrule
\multirow{4}{*}{M=1900} & Random          & 78.86 $\pm$ 0.38       & -8.64 $\pm$ 0.37        & 62.95 $\pm$ 0.69         & -1.56 $\pm$ 0.99         \\
                        & ETS             & 77.66 $\pm$ 0.38       & -9.72 $\pm$ 0.36        & 62.38 $\pm$ 0.68         & -1.55 $\pm$ 0.90         \\
                        & Heur-GD         & 63.70 $\pm$ 6.12       & -24.07 $\pm$ 6.60       & 56.42 $\pm$ 3.15         & -5.43 $\pm$ 3.63         \\
                        & MCTS            & 79.24 $\pm$ 0.59       & -7.43 $\pm$ 0.64        & 63.83 $\pm$ 1.04         & 0.41 $\pm$ 1.10   \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
\textbf{}               &                  & \multicolumn{2}{c}{\textbf{Split CIFAR-100}} & \multicolumn{2}{c}{\textbf{Split miniImagenet}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
\textbf{Memory size}    & \textbf{Methods} & $t$                  & $p$                     & $t$                    & $p$                      \\
\midrule
\multirow{3}{*}{M=95}   & MCTS vs Random  & 5.56     & \textbf{0.001}    & 3.15       & \textbf{0.029}     \\
                        & MCTS vs ETS     & 8.11     & \textbf{0.000}    & 2.23       & 0.088              \\
                        & MCTS vs Heur-GD & 3.27     & \textbf{0.025}    & 4.24       & \textbf{0.012}     \\
\midrule
\multirow{3}{*}{M=285}  & MCTS vs Random  & 1.62     & 0.159             & 0.11       & 0.918              \\
                        & MCTS vs ETS     & 6.76     & \textbf{0.000}    & 4.14       & \textbf{0.014}     \\
                        & MCTS vs Heur-GD & 5.87     & \textbf{0.003}    & 4.13       & \textbf{0.014}     \\
\midrule
\multirow{3}{*}{M=475}  & MCTS vs Random  & 3.05     & \textbf{0.025}    & 0.68       & 0.525              \\
                        & MCTS vs ETS     & 7.78     & \textbf{0.000}    & 0.73       & 0.496              \\
                        & MCTS vs Heur-GD & 5.07     & \textbf{0.006}    & 4.28       & \textbf{0.012}     \\
\midrule
\multirow{3}{*}{M=950}  & MCTS vs Random  & 3.25     & \textbf{0.013}    & -0.09      & 0.929              \\
                        & MCTS vs ETS     & 5.51     & \textbf{0.001}    & 2.25       & 0.058              \\
                        & MCTS vs Heur-GD & 3.85     & \textbf{0.017}    & 4.62       & \textbf{0.009}     \\
\midrule
\multirow{3}{*}{M=1900} & MCTS vs Random  & 1.08     & 0.317             & 1.41       & 0.203              \\
                        & MCTS vs ETS     & 4.53     & \textbf{0.003}    & 2.34       & 0.052              \\
                        & MCTS vs Heur-GD & 5.05     & \textbf{0.007}    & 4.47       & \textbf{0.007}    \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
 \toprule
                       &                 & \multicolumn{2}{c}{\textbf{Split MNIST}} & \multicolumn{2}{c}{\textbf{Split FashionMNIST}} & \multicolumn{2}{c}{\textbf{Split notMNIST}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}
\textbf{Memory Size}   & \textbf{Method} & ACC (\%)           & BWT (\%)            & ACC (\%)               & BWT (\%)               & ACC (\%)             & BWT (\%)             \\
\midrule
\multirow{4}{*}{M=10}  & Random          & 25.53 $\pm$ 1.57     & -92.74 $\pm$ 1.99     & 30.78 $\pm$ 2.74         & -85.70 $\pm$ 3.47        & 30.48 $\pm$ 5.16       & -81.80 $\pm$ 6.18      \\
                       & ETS             & 25.10 $\pm$ 1.04     & -93.27 $\pm$ 1.32     & 30.67 $\pm$ 2.36         & -85.83 $\pm$ 3.03        & 31.67 $\pm$ 6.03       & -80.22 $\pm$ 7.36      \\
                       & Heur-GD         & 25.05 $\pm$ 1.51     & -93.27 $\pm$ 1.85     & 31.81 $\pm$ 3.17         & -84.33 $\pm$ 3.96        & 29.86 $\pm$ 3.49       & -82.07 $\pm$ 4.26      \\
                       & MCTS            & 28.19 $\pm$ 2.18     & -89.34 $\pm$ 2.71     & 33.77 $\pm$ 2.71         & -81.91 $\pm$ 3.45        & 37.23 $\pm$ 3.53       & -73.93 $\pm$ 3.89      \\
\midrule
\multirow{4}{*}{M=20}  & Random          & 34.13 $\pm$ 2.04     & -81.98 $\pm$ 2.57     & 37.80 $\pm$ 2.92         & -76.83 $\pm$ 3.62        & 42.78 $\pm$ 1.24       & -65.75 $\pm$ 1.92      \\
                       & ETS             & 35.17 $\pm$ 2.06     & -80.65 $\pm$ 2.54     & 38.76 $\pm$ 1.58         & -75.63 $\pm$ 1.93        & 45.21 $\pm$ 5.92       & -63.10 $\pm$ 7.33      \\
                       & Heur-GD         & 33.87 $\pm$ 2.15     & -82.20 $\pm$ 2.65     & 42.52 $\pm$ 1.98         & -70.94 $\pm$ 2.47        & 45.13 $\pm$ 3.68       & -63.32 $\pm$ 4.31      \\
                       & MCTS            & 39.62 $\pm$ 0.73     & -75.05 $\pm$ 0.92     & 44.27 $\pm$ 2.19         & -68.71 $\pm$ 2.74        & 47.83 $\pm$ 0.82       & -59.91 $\pm$ 1.11      \\
\midrule
\multirow{4}{*}{M=40}  & Random          & 45.34 $\pm$ 3.71     & -67.96 $\pm$ 4.64     & 45.78 $\pm$ 2.96         & -66.84 $\pm$ 3.72        & 55.70 $\pm$ 2.96       & -49.58 $\pm$ 3.36      \\
                       & ETS             & 48.57 $\pm$ 1.90     & -63.93 $\pm$ 2.37     & 45.54 $\pm$ 1.21         & -67.15 $\pm$ 1.48        & 58.07 $\pm$ 3.88       & -46.85 $\pm$ 4.92      \\
                       & Heur-GD         & 45.22 $\pm$ 4.54     & -68.05 $\pm$ 5.65     & 51.67 $\pm$ 1.59         & -59.43 $\pm$ 2.02        & 53.90 $\pm$ 6.10       & -52.09 $\pm$ 7.73      \\
                       & MCTS            & 50.79 $\pm$ 2.45     & -61.07 $\pm$ 3.08     & 51.33 $\pm$ 2.96         & -59.87 $\pm$ 3.70        & 62.55 $\pm$ 3.23       & -41.20 $\pm$ 4.81      \\
\midrule
\multirow{4}{*}{M=100} & Random          & 59.53 $\pm$ 6.37     & -50.12 $\pm$ 7.96     & 55.96 $\pm$ 3.31         & -53.98 $\pm$ 4.17        & 65.06 $\pm$ 3.48       & -37.86 $\pm$ 4.30      \\
                       & ETS             & 68.09 $\pm$ 1.06     & -39.49 $\pm$ 1.33     & 59.26 $\pm$ 0.95         & -49.92 $\pm$ 1.14        & 72.55 $\pm$ 1.65       & -28.88 $\pm$ 2.31      \\
                       & Heur-GD         & 49.81 $\pm$ 1.58     & -62.17 $\pm$ 1.95     & 58.14 $\pm$ 2.96         & -51.24 $\pm$ 3.71        & 58.28 $\pm$ 2.02       & -46.70 $\pm$ 2.63      \\
                       & MCTS            & 66.86 $\pm$ 2.21     & -40.96 $\pm$ 2.75     & 60.97 $\pm$ 2.43         & -47.63 $\pm$ 2.99        & 71.18 $\pm$ 3.58       & -30.27 $\pm$ 4.15      \\
\midrule
\multirow{4}{*}{M=200} & Random          & 65.82 $\pm$ 7.50     & -42.27 $\pm$ 9.36     & 61.11 $\pm$ 5.19         & -47.26 $\pm$ 6.48        & 67.07 $\pm$ 5.65       & -35.36 $\pm$ 6.96      \\
                       & ETS             & 77.73 $\pm$ 1.31     & -27.42 $\pm$ 1.63     & 66.51 $\pm$ 0.75         & -40.60 $\pm$ 0.99        & 77.15 $\pm$ 0.24       & -22.61 $\pm$ 0.89      \\
                       & Heur-GD         & 53.85 $\pm$ 0.88     & -57.05 $\pm$ 1.11     & 54.69 $\pm$ 0.32         & -55.42 $\pm$ 0.43        & 57.05 $\pm$ 3.28       & -47.66 $\pm$ 4.09      \\
                       & MCTS            & 78.14 $\pm$ 1.67     & -26.81 $\pm$ 2.00     & 67.38 $\pm$ 2.60         & -39.41 $\pm$ 3.26        & 75.91 $\pm$ 4.88       & -24.15 $\pm$ 5.98     \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
                       &                  & \multicolumn{2}{c}{\textbf{Split MNIST}} & \multicolumn{2}{c}{\textbf{Split FashionMNIST}} & \multicolumn{2}{c}{\textbf{Split notMNIST}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}
\textbf{Memory size}   & \textbf{Methods} & $t$                & $p$                   & $t$                    & $p$                      & $t$                  & $p$                    \\
\midrule
\multirow{3}{*}{M=10}  & MCTS vs Random  & 1.98   & 0.086           & 1.56       & 0.158              & 2.16     & 0.067            \\
                       & MCTS vs ETS     & 2.56   & \textbf{0.045}  & 1.73       & 0.123              & 1.59     & 0.159            \\
                       & MCTS vs Heur-GD & 2.37   & \textbf{0.049}  & 0.94       & 0.374              & 2.97     & \textbf{0.018}   \\
\midrule
\multirow{3}{*}{M=20}  & MCTS vs Random  & 5.06   & \textbf{0.004}  & 3.54       & \textbf{0.009}     & 6.80     & \textbf{0.000}   \\
                       & MCTS vs ETS     & 4.07   & \textbf{0.010}  & 4.07       & \textbf{0.004}     & 0.88     & 0.429            \\
                       & MCTS vs Heur-GD & 5.08   & \textbf{0.004}  & 1.18       & 0.271              & 1.43     & 0.219            \\
\midrule
\multirow{3}{*}{M=40}  & MCTS vs Random  & 2.45   & \textbf{0.044}  & 2.65       & \textbf{0.029}     & 3.13     & \textbf{0.014}   \\
                       & MCTS vs ETS     & 1.43   & 0.192           & 3.62       & \textbf{0.014}     & 1.78     & 0.115            \\
                       & MCTS vs Heur-GD & 2.16   & 0.073           & -0.21      & 0.843              & 2.51     & \textbf{0.046}   \\
\midrule
\multirow{3}{*}{M=100} & MCTS vs Random  & 2.18   & 0.082           & 2.44       & \textbf{0.043}     & 2.45     & \textbf{0.040}   \\
                       & MCTS vs ETS     & -1.00  & 0.356           & 1.31       & 0.246              & -0.69    & 0.515            \\
                       & MCTS vs Heur-GD & 12.55  & \textbf{0.000}  & 1.48       & 0.180              & 6.29     & \textbf{0.001}   \\
\midrule
\multirow{3}{*}{M=200} & MCTS vs Random  & 3.21   & \textbf{0.029}  & 2.16       & 0.075              & 2.37     & \textbf{0.046}   \\
                       & MCTS vs ETS     & 0.39   & 0.707           & 0.65       & 0.548              & -0.51    & 0.639            \\
                       & MCTS vs Heur-GD & 25.79  & \textbf{0.000}  & 9.69       & \textbf{0.001}     & 6.41     & \textbf{0.000}  \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
                        &                 & \multicolumn{2}{c}{\textbf{Split CIFAR-100}} & \multicolumn{2}{c}{\textbf{Split miniImagenet}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
\textbf{Memory Size}    & \textbf{Method} & ACC (\%)             & BWT (\%)              & ACC (\%)               & BWT (\%)               \\
\midrule
\multirow{4}{*}{M=100}  & Random          & 4.49 $\pm$ 0.04        & -85.73 $\pm$ 0.34       & 3.36 $\pm$ 0.23          & -60.11 $\pm$ 0.83        \\
                        & ETS             & 4.51 $\pm$ 0.13        & -85.62 $\pm$ 0.34       & 3.34 $\pm$ 0.21          & -60.25 $\pm$ 0.47        \\
                        & Heur-GD         & 4.55 $\pm$ 0.13        & -84.62 $\pm$ 0.44       & 3.29 $\pm$ 0.14          & -57.01 $\pm$ 0.45        \\
                        & MCTS            & 4.62 $\pm$ 0.10        & -84.73 $\pm$ 0.23       & 3.51 $\pm$ 0.19          & -57.57 $\pm$ 1.13        \\
\midrule
\multirow{4}{*}{M=200}  & Random          & 5.24 $\pm$ 0.12        & -84.53 $\pm$ 0.28       & 3.60 $\pm$ 0.24          & -58.83 $\pm$ 0.81        \\
                        & ETS             & 4.98 $\pm$ 0.14        & -85.05 $\pm$ 0.19       & 3.75 $\pm$ 0.14          & -58.92 $\pm$ 1.03        \\
                        & Heur-GD         & 5.20 $\pm$ 0.16        & -83.33 $\pm$ 0.29       & 3.95 $\pm$ 0.36          & -54.81 $\pm$ 0.58        \\
                        & MCTS            & 5.84 $\pm$ 0.16        & -82.89 $\pm$ 0.28       & 4.26 $\pm$ 0.19          & -55.19 $\pm$ 0.73        \\
\midrule
\multirow{4}{*}{M=400}  & Random          & 7.13 $\pm$ 0.25        & -81.93 $\pm$ 0.29       & 4.81 $\pm$ 0.40          & -56.36 $\pm$ 0.44        \\
                        & ETS             & 6.35 $\pm$ 0.25        & -82.92 $\pm$ 0.23       & 4.35 $\pm$ 0.15          & -57.28 $\pm$ 0.83        \\
                        & Heur-GD         & 7.66 $\pm$ 0.60        & -79.82 $\pm$ 0.60       & 6.97 $\pm$ 0.78          & -49.44 $\pm$ 1.04        \\
                        & MCTS            & 8.31 $\pm$ 0.21        & -79.58 $\pm$ 0.51       & 7.64 $\pm$ 0.70          & -48.73 $\pm$ 1.71        \\
\midrule
\multirow{4}{*}{M=800}  & Random          & 10.64 $\pm$ 0.51       & -77.27 $\pm$ 0.62       & 8.40 $\pm$ 1.07          & -50.95 $\pm$ 1.85        \\
                        & ETS             & 9.13 $\pm$ 0.20        & -79.54 $\pm$ 0.43       & 7.15 $\pm$ 0.51          & -53.95 $\pm$ 0.74        \\
                        & Heur-GD         & 11.33 $\pm$ 0.47       & -74.75 $\pm$ 0.73       & 8.44 $\pm$ 1.15          & -48.89 $\pm$ 1.43        \\
                        & MCTS            & 12.06 $\pm$ 0.24       & -74.70 $\pm$ 0.29       & 11.56 $\pm$ 1.30         & -44.30 $\pm$ 1.63        \\
\midrule
\multirow{4}{*}{M=1600} & Random          & 15.54 $\pm$ 0.69       & -70.42 $\pm$ 0.55       & 13.72 $\pm$ 1.30         & -44.19 $\pm$ 1.73        \\
                        & ETS             & 13.99 $\pm$ 0.32       & -72.42 $\pm$ 0.24       & 12.17 $\pm$ 1.40         & -47.55 $\pm$ 1.39        \\
                        & Heur-GD         & 15.66 $\pm$ 1.84       & -67.24 $\pm$ 1.75       & 8.39 $\pm$ 1.35          & -49.35 $\pm$ 1.77        \\
                        & MCTS            & 17.59 $\pm$ 0.42       & -66.59 $\pm$ 0.66       & 15.40 $\pm$ 0.34         & -42.27 $\pm$ 0.73       \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
                        &                  & \multicolumn{2}{c}{\textbf{Split CIFAR-100}} & \multicolumn{2}{c}{\textbf{Split miniImagenet}} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
\textbf{Memory size}    & \textbf{Methods} & $t$                  & $p$                     & $t$                    & $p$                      \\
\midrule
\multirow{3}{*}{M=100}  & MCTS vs Random  & 2.35     & 0.065             & 1.03       & 0.335              \\
                        & MCTS vs ETS     & 1.38     & 0.208             & 1.20       & 0.266              \\
                        & MCTS vs Heur-GD & 0.87     & 0.410             & 1.86       & 0.103              \\
\midrule
\multirow{3}{*}{M=200}  & MCTS vs Random  & 5.95     & \textbf{0.000}    & 4.34       & \textbf{0.003}     \\
                        & MCTS vs ETS     & 8.07     & \textbf{0.000}    & 4.35       & \textbf{0.003}     \\
                        & MCTS vs Heur-GD & 5.72     & \textbf{0.000}    & 1.51       & 0.182              \\
\midrule
\multirow{3}{*}{M=400}  & MCTS vs Random  & 7.15     & \textbf{0.000}    & 7.06       & \textbf{0.000}     \\
                        & MCTS vs ETS     & 11.98    & \textbf{0.000}    & 9.22       & \textbf{0.000}     \\
                        & MCTS vs Heur-GD & 2.01     & 0.101             & 1.29       & 0.232              \\
\midrule
\multirow{3}{*}{M=800}  & MCTS vs Random  & 5.05     & \textbf{0.003}    & 3.75       & \textbf{0.006}     \\
                        & MCTS vs ETS     & 18.79    & \textbf{0.000}    & 6.32       & \textbf{0.001}     \\
                        & MCTS vs Heur-GD & 2.77     & \textbf{0.033}    & 3.60       & \textbf{0.007}     \\
\midrule
\multirow{3}{*}{M=1600} & MCTS vs Random  & 5.08     & \textbf{0.002}    & 2.50       & 0.059              \\
                        & MCTS vs ETS     & 13.60    & \textbf{0.000}    & 4.49       & \textbf{0.008}     \\
                        & MCTS vs Heur-GD & 2.04     & 0.104             & 10.04      & \textbf{0.000}     \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccc|ccc}
\toprule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 10}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 11}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)          & Rank   & ACC (\%)          & BWT (\%)          & Rank   \\
\midrule
Random          & 93.95 $\pm$ 2.68    & -6.95 $\pm$ 3.33    & 4.2    & 92.13 $\pm$ 1.34    & -9.46 $\pm$ 1.68    & \third 4.6    \\
ETS             & 89.89 $\pm$ 0.00    & -12.01 $\pm$ 0.00   & 6.8    & \third 93.77 $\pm$ 0.00    & \third -7.41 $\pm$ 0.00    & \second 2.8    \\
Heur-GD         & 94.64 $\pm$ 0.00    & -6.06 $\pm$ 0.00    & 4.5    & 91.34 $\pm$ 0.00    & -10.47 $\pm$ 0.00   & 5.6    \\
Heur-LD         & \first  95.63 $\pm$ 0.00    & \first  -4.80 $\pm$ 0.00    & \first  1.8    & 91.34 $\pm$ 0.00    & -10.47 $\pm$ 0.00   & 5.6    \\
Heur-AT         & 94.64 $\pm$ 0.00    & -6.06 $\pm$ 0.00    & 4.5    & 91.34 $\pm$ 0.00    & -10.47 $\pm$ 0.00   & 5.6    \\
DQN (Ours)             & \third 94.68 $\pm$ 1.16    & \third -6.00 $\pm$ 1.44    & \third 3.2    & \second 94.08 $\pm$ 1.75    & \second -7.01 $\pm$ 2.19    & \second 2.8    \\
A2C (Ours)             & \second 95.31 $\pm$ 0.00    & \second -5.21 $\pm$ 0.00    & \second 3.0      & \first  96.41 $\pm$ 0.18    & \first  -4.09 $\pm$ 0.23    & \first  1.0      \\
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 12}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 13}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)          & Rank   & ACC (\%)          & BWT (\%)          & Rank   \\
\midrule
Random          & 92.22 $\pm$ 2.35    & -9.16 $\pm$ 2.93    & 4.4    & 93.65 $\pm$ 2.06    & -7.47 $\pm$ 2.58    & 4.8    \\
ETS             & 91.69 $\pm$ 0.00    & -9.82 $\pm$ 0.00    & 6.4    & \third 94.95 $\pm$ 0.00    & \third -5.88 $\pm$ 0.00    & \second 3.0      \\
Heur-GD         & \first  94.82 $\pm$ 0.00    & \first  -5.89 $\pm$ 0.00    & \first  1.7    & 94.66 $\pm$ 0.00    & -6.14 $\pm$ 0.00    & \third 4.7    \\
Heur-LD         & 91.93 $\pm$ 0.00    & -9.50 $\pm$ 0.00    & 5.4    & 93.17 $\pm$ 0.00    & -8.00 $\pm$ 0.00    & 6.8    \\
Heur-AT         & \first  94.82 $\pm$ 0.00    & \first  -5.89 $\pm$ 0.00    & \first  1.7    & 94.66 $\pm$ 0.00    & -6.14 $\pm$ 0.00    & \third 4.7    \\
DQN (Ours)             & \third 93.05 $\pm$ 1.37    & \third -8.05 $\pm$ 1.71    & \third 4.6    & \first  95.59 $\pm$ 1.22    & \first  -4.94 $\pm$ 1.53    & \first  2.0      \\
A2C (Ours)             & \second 93.62 $\pm$ 0.00    & \second -7.34 $\pm$ 0.00    & \second 3.8    & \second 95.56 $\pm$ 0.00    & \second -5.01 $\pm$ 0.00    & \first  2.0      \\ 
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 14}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 15}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)          & Rank   & ACC (\%)          & BWT (\%)          & Rank   \\
\midrule
Random          & 85.74 $\pm$ 3.47    & -17.19 $\pm$ 4.32   & 3.8    & 94.54 $\pm$ 1.49    & -6.20 $\pm$ 1.87    & 4.8    \\
ETS             & \third 87.29 $\pm$ 0.00    & \third -15.23 $\pm$ 0.00   & \second 2.4    & \third 95.32 $\pm$ 0.00    & \third -5.23 $\pm$ 0.00    & \third 4.6    \\
Heur-GD         & 81.20 $\pm$ 0.00    & -23.00 $\pm$ 0.00   & 6.3    & \second 95.92 $\pm$ 0.00    & \second -4.49 $\pm$ 0.00    & \second 2.7    \\
Heur-LD         & 81.20 $\pm$ 0.00    & -23.00 $\pm$ 0.00   & 6.3    & \first  96.05 $\pm$ 0.00    & \first  -4.30 $\pm$ 0.00    & \first  1.0      \\
Heur-AT         & 82.36 $\pm$ 0.00    & -21.52 $\pm$ 0.00   & 4.8    & \second 95.92 $\pm$ 0.00    & \second -4.49 $\pm$ 0.00    & \second 2.7    \\
DQN (Ours)             & \first  91.22 $\pm$ 3.23    & \first  -10.45 $\pm$ 4.02   & \first  1.6    & 94.37 $\pm$ 0.74    & -6.45 $\pm$ 0.90    & 6.4    \\
A2C (Ours)             & \second 88.16 $\pm$ 5.81    & \second -14.27 $\pm$ 7.25   & \third 2.8    & 94.82 $\pm$ 0.00    & -5.94 $\pm$ 0.00    & 5.8    \\
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 16}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 17}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)          & Rank   & ACC (\%)          & BWT (\%)          & Rank   \\
\midrule
Random          & 83.05 $\pm$ 3.07    & -20.78 $\pm$ 3.84   & 6.2    & \second 95.86 $\pm$ 0.48    & \second -4.52 $\pm$ 0.59    & \second 2.4    \\
ETS             & 79.38 $\pm$ 0.00    & -25.36 $\pm$ 0.00   & 6.8    & \third 95.69 $\pm$ 0.00    & \third -4.77 $\pm$ 0.00    & \third 2.8    \\
Heur-GD         & \second 91.16 $\pm$ 0.00    & \second -10.57 $\pm$ 0.00   & \second 3.2    & 93.48 $\pm$ 0.00    & -7.39 $\pm$ 0.00    & 5.8    \\
Heur-LD         & \second 91.16 $\pm$ 0.00    & \second -10.57 $\pm$ 0.00   & \second 3.2    & 93.48 $\pm$ 0.00    & -7.39 $\pm$ 0.00    & 5.8    \\
Heur-AT         & \second 91.16 $\pm$ 0.00    & \second -10.57 $\pm$ 0.00   & \second 3.2    & 93.48 $\pm$ 0.00    & -7.39 $\pm$ 0.00    & 5.8    \\
DQN (Ours)             & \first  92.93 $\pm$ 1.19    & \first  -8.41 $\pm$ 1.48    & \first  1.8    & 94.67 $\pm$ 2.13    & -5.91 $\pm$ 2.65    & 4.0      \\
A2C (Ours)             & \third 91.11 $\pm$ 0.98    & \third -10.69 $\pm$ 1.23   & \third 3.6    & \first  96.28 $\pm$ 0.21    & \first  -3.89 $\pm$ 0.27    & \first  1.4    \\
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 18}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 19}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)          & Rank   & ACC (\%)          & BWT (\%)          & Rank   \\
\midrule
Random          & \third 91.30 $\pm$ 2.91    & \third -10.28 $\pm$ 3.63   & \third 2.8    & \second 95.85 $\pm$ 2.20    & \second -4.71 $\pm$ 2.76    & \second 1.8    \\
ETS             & \first  92.89 $\pm$ 0.00    & \first  -8.28 $\pm$ 0.00    & \first  1.4    & \first  97.40 $\pm$ 0.00    & \first  -2.78 $\pm$ 0.00    & \first  1.2    \\
Heur-GD         & 87.82 $\pm$ 0.00    & -14.53 $\pm$ 0.00   & 5.8    & 88.34 $\pm$ 0.00    & -14.21 $\pm$ 0.00   & 5.0      \\
Heur-LD         & 87.82 $\pm$ 0.00    & -14.53 $\pm$ 0.00   & 5.8    & 88.34 $\pm$ 0.00    & -14.21 $\pm$ 0.00   & 5.0      \\
Heur-AT         & 87.82 $\pm$ 0.00    & -14.53 $\pm$ 0.00   & 5.8    & 88.34 $\pm$ 0.00    & -14.21 $\pm$ 0.00   & 5.0      \\
DQN (Ours)             & 90.05 $\pm$ 0.88    & -11.74 $\pm$ 1.12   & 3.8    & \third 89.04 $\pm$ 1.82    & \third -13.28 $\pm$ 2.28   & \third 4.4    \\
A2C (Ours)             & \second 91.64 $\pm$ 0.00    & \second -9.75 $\pm$ 0.00    & \second 2.6    & 87.64 $\pm$ 1.88    & -15.03 $\pm$ 2.33   & 5.6   \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
                 & \multicolumn{2}{c}{\textbf{Test Env. Seed 10}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 11}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 12}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 13}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 14}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
\textbf{Methods} & $t$                   & $p$                      & $t$                   & $p$                      & $t$                   & $p$                      & $t$                   & $p$                      & $t$                    & $p$       \\ \midrule
DQN vs Random   & 0.50      & 0.636              & 1.77      & 0.117              & 0.62      & 0.560              & 1.62      & 0.152              & 2.32       & 0.049             \\
DQN vs ETS      & 8.30      & \textbf{0.001}     & 0.36      & 0.740              & 1.99      & 0.117              & 1.05      & 0.352              & 2.44       & 0.071             \\
DQN vs Heur-GD  & 0.08      & 0.942              & 3.13      & \textbf{0.035}     & -2.57     & 0.062              & 1.53      & 0.201              & 6.21       & \textbf{0.003}    \\
DQN vs Heur-LD: & -1.64     & 0.175              & 3.13      & \textbf{0.035}     & 1.63      & 0.177              & 3.97      & \textbf{0.017}     & 6.21       & \textbf{0.003}    \\
DQN vs Heur-AT  & 0.08      & 0.942              & 3.13      & \textbf{0.035}     & -2.57     & 0.062              & 1.53      & 0.201              & 5.49       & \textbf{0.005}    \\
DQN vs A2C      & -1.08     & 0.341              & -2.65     & 0.056              & -0.83     & 0.455              & 0.06      & 0.957              & 0.92       & 0.391             \\
\midrule
A2C vs Random   & 1.01      & 0.369              & 6.32      & \textbf{0.003}     & 1.20      & 0.298              & 1.85      & 0.138              & 0.72       & 0.499             \\
A2C vs ETS      & inf       & \textbf{0.000}     & 28.80     & \textbf{0.000}     & inf       & \textbf{0.000}     & inf       & \textbf{0.000}     & 0.30       & 0.778             \\
A2C vs Heur-GD  & inf       & \textbf{0.000}     & 55.32     & \textbf{0.000}     & -inf      & \textbf{0.000}     & inf       & \textbf{0.000}     & 2.40       & 0.075             \\
A2C vs Heur-LD  & -inf      & \textbf{0.000}     & 55.32     & \textbf{0.000}     & inf       & \textbf{0.000}     & inf       & \textbf{0.000}     & 2.40       & 0.075             \\
A2C vs Heur-AT  & inf       & \textbf{0.000}     & 55.32     & \textbf{0.000}     & -inf      & \textbf{0.000}     & inf       & \textbf{0.000}     & 2.00       & 0.117             \\
A2C vs DQN      & 1.08      & 0.341              & 2.65      & 0.056              & 0.83      & 0.455              & -0.06     & 0.957              & -0.92      & 0.391             \\
\midrule 
\textbf{}        & \multicolumn{2}{c}{\textbf{Test Env. Seed 15}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 16}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 17}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 18}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 19}}              \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
Methods         & $t$          & $p$                      & $t$          & $p$                      & $t$          & $p$                      & $t$          & $p$                      & $t$           & $p$                     \\
\midrule
DQN vs Random   & -0.21     & 0.844              & 6.01      & \textbf{0.002}     & -1.09     & 0.332              & -0.82     & 0.452              & -4.76      & \textbf{0.002}    \\
DQN vs ETS      & -2.60     & 0.060              & 22.75     & \textbf{0.000}     & -0.95     & 0.396              & -6.48     & \textbf{0.003}     & -9.17      & \textbf{0.001}    \\
DQN vs Heur-GD  & -4.22     & \textbf{0.013}     & 2.98      & \textbf{0.041}     & 1.12      & 0.324              & 5.10      & \textbf{0.007}     & 0.77       & 0.484             \\
DQN vs Heur-LD: & -4.57     & \textbf{0.010}     & 2.98      & \textbf{0.041}     & 1.12      & 0.324              & 5.10      & \textbf{0.007}     & 0.77       & 0.484             \\
DQN vs Heur-AT  & -4.22     & \textbf{0.013}     & 2.98      & \textbf{0.041}     & 1.12      & 0.324              & 5.10      & \textbf{0.007}     & 0.77       & 0.484             \\
DQN vs A2C      & -1.24     & 0.283              & 2.36      & \textbf{0.047}     & -1.50     & 0.205              & -3.63     & \textbf{0.022}     & 1.07       & 0.315             \\
\midrule
A2C vs Random   & 0.38      & 0.722              & 5.00      & 0.005              & 1.60      & 0.164              & 0.24      & 0.824              & -5.67      & \textbf{0.001}    \\
A2C vs ETS      & -inf      & \textbf{0.000}     & 23.87     & \textbf{0.000}     & 5.56      & \textbf{0.005}     & -inf      & \textbf{0.000}     & -10.39     & \textbf{0.000}    \\
A2C vs Heur-GD  & -inf      & \textbf{0.000}     & -0.10     & 0.925              & 26.08     & \textbf{0.000}     & inf       & \textbf{0.000}     & -0.75      & 0.498             \\
A2C vs Heur-LD  & -inf      & \textbf{0.000}     & -0.10     & 0.925              & 26.08     & \textbf{0.000}     & inf       & \textbf{0.000}     & -0.75      & 0.498             \\
A2C vs Heur-AT  & -inf      & \textbf{0.000}     & -0.10     & 0.925              & 26.08     & \textbf{0.000}     & inf       & \textbf{0.000}     & -0.75      & 0.498             \\
A2C vs DQN      & 1.24      & 0.283              & -2.36     & \textbf{0.047}     & 1.50      & 0.205              & 3.63      & 0.022              & -1.07      & 0.315  \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule 
       & \multicolumn{2}{c}{\textbf{Test Env. Seed 10}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 11}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 12}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 13}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 14}}              \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
\textbf{Methods} & $t$                  & $p$                                  & $t$                  & $p$                                  & $t$                  & $p$                                  & $t$                  & $p$                                  & $t$                  & $p$                                  \\ \midrule 
DQN vs Random    & -0.05              & 0.962                           & -0.17              & 0.871                           & 0.18               & 0.864                           & 3.28               & \textbf{0.024} & 0.24               & 0.819                           \\
DQN vs ETS       & 1.78               & 0.150                           & 0.76               & 0.490                           & 2.06               & 0.109                           & 12.55              & \textbf{0.000} & 4.19               & \textbf{0.014} \\
DQN vs Heur-GD   & -3.61              & \textbf{0.023} & -1.29              & 0.265                           & -0.33              & 0.761                           & 4.03               & \textbf{0.016} & -0.85              & 0.445                           \\
DQN vs Heur-LD   & -3.61              & \textbf{0.023} & -1.99              & 0.118                           & -1.07              & 0.343                           & 1.51               & 0.205                           & -0.56              & 0.604                           \\
DQN vs Heur-AT   & 13.80              & \textbf{0.000} & -1.45              & 0.221                           & -0.88              & 0.427                           & -2.62              & 0.059                           & 11.80              & \textbf{0.000} \\
DQN vs A2C       & 22.29              & \textbf{0.000} & -3.89              & \textbf{0.018} & 0.48               & 0.659                           & 1.76               & 0.154                           & 0.51               & 0.635                           \\ \midrule 
A2C vs Random    & -5.14              & \textbf{0.007} & 9.64               & \textbf{0.001} & -0.11              & 0.919                           & 2.90               & \textbf{0.044} & -0.36              & 0.740                           \\
A2C vs ETS       & -inf               & \textbf{0.000} & inf                & \textbf{0.000} & inf                & \textbf{0.000} & inf                & \textbf{0.000} & inf                & \textbf{0.000} \\
A2C vs Heur-GD   & -inf               & \textbf{0.000} & inf                & \textbf{0.000} & -inf               & \textbf{0.000} & inf                & \textbf{0.000} & -inf               & \textbf{0.000} \\
A2C vs Heur-LD   & -inf               & \textbf{0.000} & inf                & \textbf{0.000} & -inf               & \textbf{0.000} & -inf               & \textbf{0.000} & -inf               & \textbf{0.000} \\
A2C vs Heur-AT   & -inf               & \textbf{0.000} & inf                & \textbf{0.000} & -inf               & \textbf{0.000} & -inf               & \textbf{0.000} & inf                & \textbf{0.000} \\
A2C vs DQN       & -22.29             & \textbf{0.000} & 3.89               & \textbf{0.018} & -0.48              & 0.659                           & -1.76              & 0.154                           & -0.51              & 0.635                           \\ 
\midrule 
\textbf{}        & \multicolumn{2}{c}{\textbf{Test Env. Seed 15}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 16}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 17}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 18}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 19}}              \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
\textbf{Methods} & $t$                  & $p$                                  & $t$                  & $p$                                  & $t$                  & $p$                                  & $t$                  & $p$                                  & $t$                  & $p$                                  \\
\midrule 
DQN vs Random    & -7.48              & \textbf{0.000} & -1.05              & 0.327                           & -1.11              & 0.300                           & 3.23               & \textbf{0.028} & -2.26              & 0.067                           \\
DQN vs ETS       & -13.28             & \textbf{0.000} & -4.06              & \textbf{0.015} & 4.28               & \textbf{0.013} & 5.49               & \textbf{0.005} & -2.31              & 0.082                           \\
DQN vs Heur-GD   & 34.42              & \textbf{0.000} & 12.59              & \textbf{0.000} & -3.97              & \textbf{0.017} & 7.21               & \textbf{0.002} & -0.34              & 0.752                           \\
DQN vs Heur-LD   & -10.25             & \textbf{0.001} & 7.27               & \textbf{0.002} & -3.64              & \textbf{0.022} & 9.52               & \textbf{0.001} & 2.41               & 0.073                           \\
DQN vs Heur-AT   & 3.44               & \textbf{0.026} & 0.12               & 0.912                           & 0.16               & 0.883                           & 3.72               & \textbf{0.021} & -1.24              & 0.281                           \\
DQN vs A2C       & 1.29               & 0.268                           & -4.15              & \textbf{0.014} & 10.37              & \textbf{0.000} & -1.01              & 0.370                           & -4.23              & \textbf{0.013} \\
\midrule 
A2C vs Random    & -9.64              & \textbf{0.001} & 4.21               & \textbf{0.013} & -14.00             & \textbf{0.000} & 3.52               & \textbf{0.024} & 3.78               & \textbf{0.019} \\
A2C vs ETS       & -inf               & \textbf{0.000} & 1.86               & 0.136                           & -inf               & \textbf{0.000} & inf                & \textbf{0.000} & inf                & \textbf{0.000} \\
A2C vs Heur-GD   & inf                & \textbf{0.000} & 356.86             & \textbf{0.000} & -inf               & \textbf{0.000} & inf                & \textbf{0.000} & inf                & \textbf{0.000} \\
A2C vs Heur-LD   & -inf               & \textbf{0.000} & 243.42             & \textbf{0.000} & -inf               & \textbf{0.000} & inf                & \textbf{0.000} & inf                & \textbf{0.000} \\
A2C vs Heur-AT   & inf                & \textbf{0.000} & 91.00              & \textbf{0.000} & -inf               & \textbf{0.000} & inf                & \textbf{0.000} & inf                & \textbf{0.000} \\
A2C vs DQN       & -1.29              & 0.268                           & 4.15               & \textbf{0.014} & -10.37             & \textbf{0.000} & 1.01               & 0.370                           & 4.23               & \textbf{0.013} \\
\bottomrule 
\end{tabular}
\begin{tabular}{lccc|ccc}
\toprule 
\textbf{}       & \multicolumn{3}{c}{\textbf{Test Env. Seed 10}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 11}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)           & Rank  & ACC (\%)          & BWT (\%)           & Rank  \\
\midrule 
Random          & \second 96.79 $\pm$ 3.02  & \second -3.11 $\pm$ 3.76   & \first  2.0     & 90.84 $\pm$ 1.64  & -8.02 $\pm$ 2.04   & 5.4   \\
ETS             & 96.10 $\pm$ 0.00  & -3.98 $\pm$ 0.00   & 4.6   & 88.84 $\pm$ 0.00  & -10.55 $\pm$ 0.00  & 6.8   \\
Heur-GD         & \first  97.96 $\pm$ 0.00  & \first  -1.93 $\pm$ 0.00   & \second 2.3   & 93.21 $\pm$ 0.00  & -4.96 $\pm$ 0.00   & 4.4   \\
Heur-LD         & \first  97.96 $\pm$ 0.00  & \first  -1.93 $\pm$ 0.00   & \second 2.3   & \second 94.68 $\pm$ 0.00  & \second -3.12 $\pm$ 0.00   & \second 2.0     \\
Heur-AT         & 91.95 $\pm$ 0.00  & -9.30 $\pm$ 0.00   & 5.8   & \third 93.54 $\pm$ 0.00  & \third -4.70 $\pm$ 0.00   & \third 3.0     \\
DQN (Ours)             & \third 96.71 $\pm$ 0.69  & \third -3.47 $\pm$ 0.86   & \third 4.0     & 90.46 $\pm$ 4.25  & -8.60 $\pm$ 5.32   & 5.4   \\
A2C (Ours)             & 89.02 $\pm$ 0.00  & -9.94 $\pm$ 0.00   & 7.0     & \first  98.74 $\pm$ 0.00  & \first  -0.58 $\pm$ 0.00   & \first  1.0     \\
\midrule 
\textbf{}       & \multicolumn{3}{c}{\textbf{Test Env. Seed 12}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 13}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)           & Rank  & ACC (\%)          & BWT (\%)           & Rank  \\
\midrule
Random          	& 93.97 $\pm$ 4.60  	& -6.60 $\pm$ 5.74   	& \second 3.0 	& 91.66 $\pm$ 3.08  	& -9.38 $\pm$ 3.85   	& 6.4   \\
ETS             & 91.25 $\pm$ 0.00  & -10.08 $\pm$ 0.00  & 6.6   & 91.24 $\pm$ 0.00  & -9.85 $\pm$ 0.00   & 6.6   \\
Heur-GD         & \third 94.97 $\pm$ 0.00  & -5.26 $\pm$ 0.00   & 4.2   & 95.09 $\pm$ 0.00  & -5.10 $\pm$ 0.00   & 5     \\
Heur-LD         & \first  96.14 $\pm$ 0.00  & \first  -3.89 $\pm$ 0.00   & \first  1.8   & \third 96.23 $\pm$ 0.00  & \third -3.69 $\pm$ 0.00   & \third 2.8   \\
Heur-AT         & \second 95.84 $\pm$ 0.00  & \third -4.21 $\pm$ 0.00   & \second 3.0     & \first  98.10 $\pm$ 0.00  & \first  -1.38 $\pm$ 0.00   & \first  1.2   \\
DQN (Ours)             & 94.46 $\pm$ 3.12  & -6.00 $\pm$ 3.95   & 4     & \second 96.91 $\pm$ 0.90  & \second -2.83 $\pm$ 1.12   & \second 2.2   \\
A2C (Ours)             & 93.72 $\pm$ 0.00  & \second -4.02 $\pm$ 0.00   & 5.4   & 96.12 $\pm$ 0.00  & -3.81 $\pm$ 0.00   & 3.8   \\
\midrule 
\textbf{}       & \multicolumn{3}{c}{\textbf{Test Env. Seed 14}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 15}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)           & Rank  & ACC (\%)          & BWT (\%)           & Rank  \\
\midrule
Random          & 94.17 $\pm$ 1.37  & -3.79 $\pm$ 1.73   & 3.4   & \first  93.74 $\pm$ 0.95  & \first  -4.53 $\pm$ 1.18   & \first  1.4   \\
ETS             & 90.04 $\pm$ 0.00  & -8.92 $\pm$ 0.00   & 6.0     & \second 93.51 $\pm$ 0.00  & \second -4.81 $\pm$ 0.00   & \second 1.6   \\
Heur-GD         & \first  95.37 $\pm$ 0.00  & \first  -2.26 $\pm$ 0.00   & \first  1.6   & 79.33 $\pm$ 0.00  & -22.05 $\pm$ 0.00  & 7.0     \\
Heur-LD         & \second 95.07 $\pm$ 0.00  & \second -2.65 $\pm$ 0.00   & \third 3.2   & \third 92.61 $\pm$ 0.00  & \third -5.44 $\pm$ 0.00   & \third 3.0     \\
Heur-AT         & 81.98 $\pm$ 0.00  & -18.88 $\pm$ 0.00  & 7.0     & 88.54 $\pm$ 0.00  & -10.50 $\pm$ 0.00  & 5.8   \\
DQN (Ours)             & \third 94.47 $\pm$ 2.12  & \third -3.12 $\pm$ 2.66   & \second 2.4   & 89.56 $\pm$ 0.59  & -9.25 $\pm$ 0.74   & 4.4   \\
A2C (Ours)             & 93.93 $\pm$ 0.00  & -4.27 $\pm$ 0.00   & 4.4   & 89.18 $\pm$ 0.00  & -9.72 $\pm$ 0.00   & 4.8   \\
\midrule 
\textbf{}       & \multicolumn{3}{c}{\textbf{Test Env. Seed 16}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 17}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)           & Rank  & ACC (\%)          & BWT (\%)           & Rank  \\
\midrule
Random          & \third 90.96 $\pm$ 1.68  & \third -7.18 $\pm$ 2.06   & \third 3.4   & \third 98.99 $\pm$ 0.26  & \third -0.66 $\pm$ 0.34   & \third 3.4   \\
ETS             & \second 94.41 $\pm$ 0.00  & \first  -2.96 $\pm$ 0.00   & \second 2.0     & 98.11 $\pm$ 0.00  & -1.77 $\pm$ 0.00   & 6.0     \\
Heur-GD         & 73.82 $\pm$ 0.00  & -28.91 $\pm$ 0.00  & 7.0     & \first  99.37 $\pm$ 0.00  & \first  -0.24 $\pm$ 0.00   & \first  1.0     \\
Heur-LD         & 80.40 $\pm$ 0.00  & -20.66 $\pm$ 0.00  & 6.0     & \second 99.32 $\pm$ 0.00  & \second -0.30 $\pm$ 0.00   & \second 2.0     \\
Heur-AT         & 89.24 $\pm$ 0.00  & -9.68 $\pm$ 0.00   & 4.4   & 98.74 $\pm$ 0.00  & -0.99 $\pm$ 0.00   & 4.2   \\
DQN (Ours)             & 89.39 $\pm$ 2.47  & -9.49 $\pm$ 3.09   & 4.2   & 98.76 $\pm$ 0.31  & -0.97 $\pm$ 0.38   & 4.4   \\
A2C (Ours)             & \first  94.52 $\pm$ 0.12  & \second -5.32 $\pm$ 0.16   & \first  1.0     & 97.18 $\pm$ 0.00  & -2.89 $\pm$ 0.00   & 7.0     \\
\midrule 
\textbf{}       & \multicolumn{3}{c}{\textbf{Test Env. Seed 18}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 19}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)           & Rank  & ACC (\%)          & BWT (\%)           & Rank  \\
\midrule
Random          & 89.92 $\pm$ 3.44  & -11.26 $\pm$ 4.30  & 5.8   & \second 97.64 $\pm$ 0.79  & \second -1.58 $\pm$ 1.06   & \second 2.6   \\
ETS             & 93.56 $\pm$ 0.00  & -6.74 $\pm$ 0.00   & 4.4   & \third 97.49 $\pm$ 0.00  & \third -1.81 $\pm$ 0.00   & \third 2.8   \\
Heur-GD         & 92.92 $\pm$ 0.00  & -7.31 $\pm$ 0.00   & 5.4   & 95.79 $\pm$ 0.00  & -3.94 $\pm$ 0.00   & 5.4   \\
Heur-LD         & 92.06 $\pm$ 0.00  & -8.40 $\pm$ 0.00   & 6.4   & 93.42 $\pm$ 0.00  & -6.85 $\pm$ 0.00   & 6.8   \\
Heur-AT         & \third 94.22 $\pm$ 0.00  & \third -5.66 $\pm$ 0.00   & \third 3.0     & 96.57 $\pm$ 0.00  & -3.01 $\pm$ 0.00   & 4.2   \\
DQN (Ours)             & \second 95.60 $\pm$ 0.74  & \second -3.92 $\pm$ 0.93   & \second 1.6   & 95.50 $\pm$ 1.72  & -4.42 $\pm$ 2.16   & 5.2   \\
A2C (Ours)             & \first  95.98 $\pm$ 0.00  & \first  -3.89 $\pm$ 0.00   & \first  1.4   & \first  99.14 $\pm$ 0.00  & \first  -0.47 $\pm$ 0.00   & \first  1.0    \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc|ccc}
\toprule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 10}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 11}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)          & Rank   & ACC (\%)          & BWT (\%)          & Rank   \\
\midrule
Random                                               & 89.19 $\pm$ 3.60         & -9.93 $\pm$ 4.54         & 5.0           & \third 91.90 $\pm$ 1.05  & \first -2.01 $\pm$ 1.35  & \third 4.0  \\
ETS                                                  & \second 93.24 $\pm$ 0.00 & \second -4.74 $\pm$ 0.00 & \first 1.6  & 91.79 $\pm$ 0.00         & \third -2.28 $\pm$ 0.00  & \second 3.4 \\
Heur-GD                                              & 91.58 $\pm$ 0.00         & -5.60 $\pm$ 0.00         & \third 4.0  & 90.92 $\pm$ 0.00         & -4.21 $\pm$ 0.00         & 6.8         \\
Heur-LD                                              & 90.88 $\pm$ 0.00         & -6.51 $\pm$ 0.00         & 6.4         & 91.60 $\pm$ 0.00         & -3.31 $\pm$ 0.00         & 5.6         \\
Heur-AT                                              & 91.36 $\pm$ 0.00         & \third -5.48 $\pm$ 0.00  & 5.0         & 91.70 $\pm$ 0.00         & -3.44 $\pm$ 0.00         & 4.6         \\
DQN                                                  & \first 93.70 $\pm$ 1.02  & \first -3.37 $\pm$ 0.72  & \second 1.8 & \first 92.73 $\pm$ 0.77  & \second -2.12 $\pm$ 0.65 & \first 1.8  \\
A2C                                                  & \third 91.78 $\pm$ 0.60  & -5.63 $\pm$ 0.49         & 4.2         & \second 92.66 $\pm$ 0.36 & -2.31 $\pm$ 0.33         & \first 1.8  \\
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 12}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 13}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)          & Rank   & ACC (\%)          & BWT (\%)          & Rank   \\
\midrule
Random                                               & 90.59 $\pm$ 2.85         & -7.94 $\pm$ 3.69         & 4.0         & 91.63 $\pm$ 2.40         & -3.73 $\pm$ 2.70         & 3.8         \\
ETS                                                  & 83.06 $\pm$ 0.00         & -17.48 $\pm$ 0.00        & 7.0         & 86.28 $\pm$ 0.00         & -10.76 $\pm$ 0.00        & 7.0         \\
Heur-GD                                              & \second 92.89 $\pm$ 0.00 & \second -4.45 $\pm$ 0.00 & \second 2.2 & \first 94.06 $\pm$ 0.00  & \first -1.22 $\pm$ 0.00  & \first 1.2  \\
Heur-LD                                              & \first 92.96 $\pm$ 0.00  & \first -3.57 $\pm$ 0.00  & \first 1.2  & 92.21 $\pm$ 0.00         & -3.53 $\pm$ 0.00         & 4.0         \\
Heur-AT                                              & 91.20 $\pm$ 0.00         & -5.92 $\pm$ 0.00         & 4.6         & 88.77 $\pm$ 0.00         & -7.46 $\pm$ 0.00         & 5.8         \\
DQN                                                  & \third 91.59 $\pm$ 0.87  & \third -5.46 $\pm$ 0.95  & \third 3.8  & \third 92.30 $\pm$ 1.48  & \third -3.42 $\pm$ 1.86  & \third 3.5  \\
A2C                                                  & 91.02 $\pm$ 0.26         & -5.97 $\pm$ 0.19         & 5.2         & \second 93.52 $\pm$ 0.60 & \second -2.05 $\pm$ 0.44 & \second 2.7 \\
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 14}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 15}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)          & Rank   & ACC (\%)          & BWT (\%)          & Rank   \\
\midrule
Random                                               & \third92.42 $\pm$ 0.80   & \third-3.95 $\pm$ 0.94   & \third3.0   & \third 89.42 $\pm$ 1.66  & \third -6.65 $\pm$ 1.97  & \third 3.6  \\
ETS                                                  & \second92.67 $\pm$ 0.00  & \second-3.89 $\pm$ 0.00  & \second 2.4 & 89.32 $\pm$ 0.00         & \second -6.41 $\pm$ 0.00 & 4.2         \\
Heur-GD                                              & \first 93.63 $\pm$ 0.00  & \first -1.46 $\pm$ 0.00  & \first 1.0  & \first 92.08 $\pm$ 0.00  & \first -4.12 $\pm$ 0.00  & \first 1.0  \\
Heur-LD                                              & 89.18 $\pm$ 0.00         & -7.02 $\pm$ 0.00         & 5.8         & \second 89.58 $\pm$ 0.00 & -7.25 $\pm$ 0.00         & \second 3.0 \\
Heur-AT                                              & 88.14 $\pm$ 0.00         & -8.58 $\pm$ 0.00         & 6.8         & 84.47 $\pm$ 0.00         & -14.12 $\pm$ 0.00        & 6.8         \\
DQN                                                  & 90.69 $\pm$ 0.79         & -5.25 $\pm$ 0.95         & 4.8         & 86.99 $\pm$ 1.50         & -10.77 $\pm$ 1.87        & 5.6         \\
A2C                                                  & 91.47 $\pm$ 1.79         & -4.64 $\pm$ 2.34         & 4.2         & 89.04 $\pm$ 2.55         & -8.28 $\pm$ 3.07         & 3.8         \\
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 16}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 17}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)          & Rank   & ACC (\%)          & BWT (\%)          & Rank   \\
\midrule
Random                                               & \first93.66 $\pm$ 0.54   & \first-0.94 $\pm$ 0.77   & \first 1.0  & 90.30 $\pm$ 2.35         & -7.20 $\pm$ 2.85         & 6.0           \\
ETS                                                  & \second91.91 $\pm$ 0.00  & \third-2.65 $\pm$ 0.00   & \third 2.8  & 92.56 $\pm$ 0.00         & -3.99 $\pm$ 0.00         & \third 3.4  \\
Heur-GD                                              & 89.22 $\pm$ 0.00         & -5.95 $\pm$ 0.00         & 4.7         & 91.30 $\pm$ 0.00         & -5.69 $\pm$ 0.00         & 5.9         \\
Heur-LD                                              & 89.22 $\pm$ 0.00         & -5.95 $\pm$ 0.00         & 4.7         & 91.30 $\pm$ 0.00         & -5.69 $\pm$ 0.00         & 5.9         \\
Heur-AT                                              & 86.29 $\pm$ 0.00         & -9.36 $\pm$ 0.00         & 7.0         & \second93.87 $\pm$ 0.00  & \first-1.30 $\pm$ 0.00   & \second 2.0 \\
DQN                                                  & 88.94 $\pm$ 1.41         & -5.84 $\pm$ 1.93         & 5.2         & \first94.53 $\pm$ 0.90   & \second-1.41 $\pm$ 1.11  & \first 1.2  \\
A2C                                                  & \third91.85 $\pm$ 1.45   & \second-1.88 $\pm$ 1.43  & \second 2.6 & \third92.58 $\pm$ 0.67   & \third-3.78 $\pm$ 0.99   & 3.6         \\
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 18}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 19}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)          & Rank   & ACC (\%)          & BWT (\%)          & Rank   \\
\midrule
Random                                               & \first94.78 $\pm$ 2.97   & \first-2.78 $\pm$ 3.76   & \second 2.0 & 92.83 $\pm$ 2.19         & \third-2.62 $\pm$ 2.73   & 4.4         \\
ETS                                                  & 92.43 $\pm$ 0.00         & -5.57 $\pm$ 0.00         & 5.8         & 90.89 $\pm$ 0.00         & -5.17 $\pm$ 0.00         & 6.8         \\
Heur-GD                                              & 92.79 $\pm$ 0.00         & -5.69 $\pm$ 0.00         & 4.4         & \second 94.16 $\pm$ 0.00  & \second -2.21 $\pm$ 0.00  & \second 3.2  \\
Heur-LD                                              & \second 94.65 $\pm$ 0.00  & \second -3.71 $\pm$ 0.00  & \first 1.8  & \first 94.94 $\pm$ 0.00   & \first -1.01 $\pm$ 0.00   & \first 1.2  \\
Heur-AT                                              & 88.15 $\pm$ 0.00         & -11.30 $\pm$ 0.00        & 7           & 93.46 $\pm$ 0.00         & -3.99 $\pm$ 0.00         & 5.4         \\
DQN                                                  & 93.32 $\pm$ 0.69         & -4.77 $\pm$ 1.02         & 3.8         & \third 94.08 $\pm$ 0.96   & -3.10 $\pm$ 1.02         & 3.6         \\
A2C                                                  & \third 93.64 $\pm$ 0.22   & \third -4.58 $\pm$ 0.48   & \third 3.2  & 93.66 $\pm$ 0.80         & -3.82 $\pm$ 0.94         & \third 3.4   \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
                 & \multicolumn{2}{c}{\textbf{Test Env. Seed 10}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 11}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 12}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 13}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 14}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
\textbf{Methods} & $t$                   & $p$                      & $t$                   & $p$                      & $t$                    & $p$                     & $t$                   & $p$                      & $t$                   & $p$                      \\
\midrule
DQN vs Random   & -1.32     & 0.226             & 2.81      & \textbf{0.023}    & 2.64      & \textbf{0.033}    & 2.22      & 0.083             & -0.41     & 0.692             \\
DQN vs ETS      & -0.36     & \textbf{0.739}    & 3.08      & \textbf{0.037}    & 0.68      & 0.535             & 8.68      & \textbf{0.001}    & 0.20      & 0.849             \\
DQN vs Heur-GD  & -1.20     & 0.296             & 6.06      & \textbf{0.004}    & 9.21      & \textbf{0.001}    & -7.65     & \textbf{0.002}    & -0.72     & 0.512             \\
DQN vs Heur-LD: & -1.20     & 0.296             & 6.06      & \textbf{0.004}    & 9.21      & \textbf{0.001}    & -7.65     & \textbf{0.002}    & -1.56     & 0.194             \\
DQN vs Heur-AT  & -1.20     & 0.296             & 6.06      & \textbf{0.004}    & 9.21      & \textbf{0.001}    & -7.65     & \textbf{0.002}    & -0.72     & 0.512             \\
DQN vs A2C      & -0.63     & 0.554             & 0.78      & 0.458             & 1.29      & 0.245             & -3.88     & \textbf{0.005}    & -1.64     & 0.172             \\
\midrule
A2C vs Random   & -1.04     & 0.333             & 1.74      & 0.122             & 2.10      & 0.091             & 3.57      & \textbf{0.019}    & 1.68      & 0.159             \\
A2C vs ETS      & 0.67      & 0.537             & 1.57      & 0.191             & -1.56     & 0.194             & 12.84     & \textbf{0.000}    & 9.59      & \textbf{0.001}    \\
A2C vs Heur-GD  & -0.96     & 0.390             & 4.08      & \textbf{0.015}    & 15.93     & \textbf{0.000}    & -1.58     & 0.189             & 4.86      & \textbf{0.008}    \\
A2C vs Heur-LD  & -0.96     & 0.390             & 4.08      & \textbf{0.015}    & 15.93     & \textbf{0.000}    & -1.58     & 0.189             & 0.56      & 0.606             \\
A2C vs Heur-AT  & -0.96     & 0.390             & 4.08      & \textbf{0.015}    & 15.93     & \textbf{0.000}    & -1.58     & 0.189             & 4.86      & 0.008             \\
A2C vs DQN      & 0.63      & 0.554             & -0.78     & 0.458             & -1.29     & 0.245             & 3.88      & \textbf{0.005}    & 1.64      & 0.172             \\
\midrule
\textbf{}        & \multicolumn{2}{c}{\textbf{Test Env. Seed 15}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 16}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 17}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 18}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 19}}              \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
Methods         & $t$          & $p$                     & $t$          & $p$                     & $t$          & $p$                     & $t$          & $p$                     & $t$          & $p$                     \\
\midrule
DQN vs Random   & 1.82      & 0.108             & 1.05      & 0.332             & -1.16     & 0.283             & 0.85      & 0.438             & -3.30     & \textbf{0.023}    \\
DQN vs ETS      & 3.61      & \textbf{0.023}    & 2.01      & 0.115             & -3.07     & \textbf{0.037}    & 7.25      & \textbf{0.002}    & -4.29     & \textbf{0.013}    \\
DQN vs Heur-GD  & 1.67      & 0.169             & 2.66      & 0.056             & 15.47     & \textbf{0.000}    & -0.78     & 0.479             & 2.69      & 0.055             \\
DQN vs Heur-LD: & 1.67      & 0.169             & 9.49      & \textbf{0.001}    & 8.95      & \textbf{0.001}    & 8.72      & \textbf{0.001}    & 2.69      & 0.055             \\
DQN vs Heur-AT  & 1.67      & 0.169             & 2.66      & 0.056             & 0.32      & 0.767             & -0.78     & 0.479             & 2.69      & 0.055             \\
DQN vs A2C      & -0.38     & 0.722             & 1.63      & 0.142             & -0.39     & 0.710             & -1.43     & 0.226             & -2.71     & 0.053             \\
\midrule
A2C vs Random   & 2.56      & 0.060             & -0.07     & 0.944             & -0.83     & 0.430             & 8.71      & \textbf{0.001}    & -2.39     & 0.073             \\
A2C vs ETS      & 18.34     & \textbf{0.000}    & -0.40     & 0.707             & -2.50     & 0.067             & inf       & \textbf{0.000}    & -39.30    & \textbf{0.000}    \\
A2C vs Heur-GD  & 9.47      & \textbf{0.001}    & 0.18      & 0.867             & 15.87     & \textbf{0.000}    & inf       & \textbf{0.000}    & 135.29    & \textbf{0.000}    \\
A2C vs Heur-LD  & 9.47      & \textbf{0.001}    & 6.23      & \textbf{0.003}    & 9.41      & \textbf{0.001}    & inf       & \textbf{0.000}    & 135.29    & \textbf{0.000}    \\
A2C vs Heur-AT  & 9.47      & \textbf{0.001}    & 0.18      & 0.867             & 0.86      & 0.439             & inf       & \textbf{0.000}    & 135.29    & \textbf{0.000}    \\
A2C vs DQN      & 0.38      & 0.722             & -1.63     & 0.142             & 0.39      & 0.710             & 1.43      & 0.226             & 2.71      & 0.053 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
                 & \multicolumn{2}{c}{\textbf{Test Env. Seed 10}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 11}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 12}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 13}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 14}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
\textbf{Methods} & $t$                   & $p$                      & $t$                    & $p$                     & $t$                    & $p$                     & $t$                   & $p$                      & $t$                   & $p$                      \\
\midrule
DQN vs Random   & 0.70      & 0.504              & 8.12       & \textbf{0.000}    & -3.77      & \textbf{0.006}    & 0.48      & 0.653              & 2.03      & 0.091              \\
DQN vs ETS      & -0.07     & 0.948              & 12.90      & \textbf{0.000}    & -0.79      & 0.473             & 12.33     & \textbf{0.000}     & 12.12     & \textbf{0.000}     \\
DQN vs Heur-GD  & 1.18      & 0.303              & -0.09      & 0.932             & -10.41     & \textbf{0.000}    & 5.18      & \textbf{0.007}     & -3.77     & \textbf{0.020}     \\
DQN vs Heur-LD: & 0.61      & 0.574              & -6.72      & \textbf{0.003}    & -5.31      & \textbf{0.006}    & -1.29     & 0.265              & 1.24      & 0.283              \\
DQN vs Heur-AT  & 1.77      & 0.152              & -5.15      & \textbf{0.007}    & -9.97      & \textbf{0.001}    & 0.84      & 0.448              & -3.26     & \textbf{0.031}     \\
DQN vs A2C      & 3.97      & \textbf{0.017}     & -10.54     & \textbf{0.000}    & -2.38      & 0.051             & -2.70     & \textbf{0.049}     & -1.86     & 0.127              \\
\midrule
A2C vs Random   & -2.29     & 0.084              & 13.83      & \textbf{0.000}    & -2.31      & 0.061             & 1.63      & 0.178              & 3.15      & \textbf{0.033}     \\
A2C vs ETS      & -inf      & \textbf{0.000}     & inf        & \textbf{0.000}    & 3.19       & \textbf{0.033}    & 68.53     & \textbf{0.000}     & 50.37     & \textbf{0.000}     \\
A2C vs Heur-GD  & -inf      & \textbf{0.000}     & inf        & \textbf{0.000}    & -12.02     & \textbf{0.000}    & 36.03     & \textbf{0.000}     & -6.59     & \textbf{0.003}     \\
A2C vs Heur-LD  & -inf      & \textbf{0.000}     & inf        & \textbf{0.000}    & -3.96      & \textbf{0.017}    & 6.66      & \textbf{0.003}     & 11.37     & \textbf{0.000}     \\
A2C vs Heur-AT  & -inf      & \textbf{0.000}     & inf        & \textbf{0.000}    & -11.34     & \textbf{0.000}    & 16.34     & \textbf{0.000}     & -4.77     & \textbf{0.009}     \\
A2C vs DQN      & -3.97     & \textbf{0.017}     & 10.54      & \textbf{0.000}    & 2.38       & 0.051             & 2.70      & 0.049              & 1.86      & 0.127              \\
\midrule
\textbf{}        & \multicolumn{2}{c}{\textbf{Test Env. Seed 15}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 16}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 17}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 18}}              & \multicolumn{2}{c}{\textbf{Test Env. Seed 19}}              \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
Methods         & $t$          & $p$                      & $t$           & $p$                     & $t$           & $p$                     & $t$          & $p$                      & $t$          & $p$                      \\
\midrule
DQN vs Random   & -2.67     & \textbf{0.045}     & 0.07       & 0.945             & 1.35       & 0.222             & 1.53      & 0.165              & 4.03      & \textbf{0.010}     \\
DQN vs ETS      & -1.66     & 0.172              & -1.08      & 0.342             & 2.69       & 0.055             & 0.20      & 0.850              & 5.14      & \textbf{0.007}     \\
DQN vs Heur-GD  & -1.38     & 0.239              & 7.09       & \textbf{0.002}    & 0.56       & 0.608             & -0.38     & 0.725              & 4.68      & \textbf{0.009}     \\
DQN vs Heur-LD: & -1.98     & 0.119              & 9.15       & \textbf{0.001}    & -0.54      & 0.621             & -3.08     & \textbf{0.037}     & 5.53      & \textbf{0.005}     \\
DQN vs Heur-AT  & -1.98     & 0.119              & 7.09       & \textbf{0.002}    & -0.74      & 0.502             & -0.38     & 0.725              & 4.68      & \textbf{0.009}     \\
DQN vs A2C      & -2.65     & 0.054              & -2.90      & \textbf{0.044}    & -0.33      & 0.756             & -1.86     & 0.119              & -1.31     & 0.259              \\
\midrule
A2C vs Random   & -0.35     & 0.740              & 0.50       & 0.643             & 3.17       & \textbf{0.034}    & 4.00      & \textbf{0.009}     & 4.80      & \textbf{0.009}     \\
A2C vs ETS      & 6.26      & \textbf{0.003}     & inf        & \textbf{0.000}    & inf        & \textbf{0.000}    & 5.35      & \textbf{0.006}     & inf       & \textbf{0.000}     \\
A2C vs Heur-GD  & 7.95      & \textbf{0.001}     & inf        & \textbf{0.000}    & inf        & \textbf{0.000}    & 3.95      & \textbf{0.017}     & inf       & \textbf{0.000}     \\
A2C vs Heur-LD  & 4.31      & \textbf{0.013}     & inf        & \textbf{0.000}    & -inf       & \textbf{0.000}    & -2.58     & 0.061              & inf       & \textbf{0.000}     \\
A2C vs Heur-AT  & 4.31      & \textbf{0.013}     & inf        & \textbf{0.000}    & -inf       & \textbf{0.000}    & 3.95      & \textbf{0.017}     & inf       & \textbf{0.000}     \\
A2C vs DQN      & 2.65      & 0.054              & 2.90       & \textbf{0.044}    & 0.33       & 0.756             & 1.86      & 0.119              & 1.31      & 0.259    \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc|ccc}
\toprule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 10}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 11}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)          & Rank   & ACC (\%)          & BWT (\%)          & Rank   \\
\midrule
Random                                               & 86.35 $\pm$ 1.57        & -13.27 $\pm$ 1.98        & 4.2         & 73.05 $\pm$ 1.42        & -27.40 $\pm$ 1.91        & 6.8         \\
ETS                                                  & \first87.10 $\pm$ 0.00  & \first-12.31 $\pm$ 0.00  & \first 1.8  & 75.16 $\pm$ 0.00        & -25.14 $\pm$ 0.00        & 6.2         \\
Heur-GD                                              & 86.31 $\pm$ 0.00        & -13.19 $\pm$ 0.00        & 4.0         & 79.45 $\pm$ 0.00        & -19.79 $\pm$ 0.00        & 4.6         \\
Heur-LD                                              & \third86.67 $\pm$ 0.00  & \third-12.74 $\pm$ 0.00  & \third 3.0  & \second81.64 $\pm$ 0.00 & \second-17.05 $\pm$ 0.00 & \second 2.0 \\
Heur-AT                                              & 85.94 $\pm$ 0.00        & -13.69 $\pm$ 0.00        & 5.2         & \third81.12 $\pm$ 0.00  & \third-17.74 $\pm$ 0.00  & \third 3.0  \\
DQN                                                  & \second87.06 $\pm$ 1.26 & \second-12.42 $\pm$ 1.57 & \second 2.8 & 79.42 $\pm$ 0.66        & -19.64 $\pm$ 0.83        & 4.4         \\
A2C                                                  & 84.55 $\pm$ 0.00        & -15.59 $\pm$ 0.00        & 7.0         & \first82.90 $\pm$ 0.00  & \first-15.26 $\pm$ 0.00  & \first 1.0  \\
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 12}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 13}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)          & Rank   & ACC (\%)          & BWT (\%)          & Rank   \\
\midrule
Random                                               & \third 87.86 $\pm$ 1.12  & \third -10.36 $\pm$ 1.44 & \third 3.4  & 80.07 $\pm$ 1.43         & -15.40 $\pm$ 1.78         & \third 3.3  \\
ETS                                                  & 85.53 $\pm$ 0.00         & -13.33 $\pm$ 0.00        & 6.6         & 76.85 $\pm$ 0.00         & -19.34 $\pm$ 0.00         & 7.0         \\
Heur-GD                                              & \first 89.76 $\pm$ 0.00  & \first -7.69 $\pm$ 0.00  & \first 1.0  & 78.93 $\pm$ 0.00         & -16.48 $\pm$ 0.00         & 5.8         \\
Heur-LD                                              & 87.52 $\pm$ 0.00         & -10.40 $\pm$ 0.00        & 3.8         & \second 80.81 $\pm$ 0.00 & \second -14.20 $\pm$ 0.00 & \second 2.8 \\
Heur-AT                                              & \second 89.57 $\pm$ 0.00 & \second -8.15 $\pm$ 0.00 & \second 2.0 & 80.19 $\pm$ 0.00         & -14.77 $\pm$ 0.00         & 4.3         \\
DQN                                                  & 85.18 $\pm$ 0.88         & -13.31 $\pm$ 1.12        & 6.4         & \third 80.43 $\pm$ 0.58  & \third -14.47 $\pm$ 0.75  & 3.4         \\
A2C                                                  & 86.42 $\pm$ 0.56         & -11.90 $\pm$ 0.75        & 4.8         & \first 81.24 $\pm$ 0.13  & \first -13.35 $\pm$ 0.15  & \first 1.4  \\
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 14}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 15}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)          & Rank   & ACC (\%)          & BWT (\%)          & Rank   \\
\midrule
Random                                               & 82.04 $\pm$ 2.37         & -17.84 $\pm$ 2.95         & 6.0         & \first 84.86 $\pm$ 0.62  & \second -14.77 $\pm$ 0.79 & \second 2.0 \\
ETS                                                  & 77.79 $\pm$ 0.00         & -23.26 $\pm$ 0.00         & 6.8         & 83.78 $\pm$ 0.00         & -16.15 $\pm$ 0.00         & 5.2         \\
Heur-GD                                              & \first 86.86 $\pm$ 0.00  & \first -11.70 $\pm$ 0.00  & \first 1.0  & 83.52 $\pm$ 0.00         & -16.29 $\pm$ 0.00         & 6.2         \\
Heur-LD                                              & 84.00 $\pm$ 0.00         & -15.24 $\pm$ 0.00         & 4.8         & \third 84.08 $\pm$ 0.00  & \third -15.58 $\pm$ 0.00  & \third 3.5  \\
Heur-AT                                              & \second 86.57 $\pm$ 0.00 & \second -12.05 $\pm$ 0.00 & \second 2.0 & \third 84.08 $\pm$ 0.00  & \third -15.58 $\pm$ 0.00  & \third 3.5  \\
DQN                                                  & 84.71 $\pm$ 1.14         & -14.62 $\pm$ 1.36         & 4.2         & 82.22 $\pm$ 1.88         & -17.83 $\pm$ 2.38         & 5.8         \\
A2C                                                  & \third 85.81 $\pm$ 0.32  & \third -13.35 $\pm$ 0.40  & \third 3.2  & 84.74 $\pm$ 0.31         & \first -14.65 $\pm$ 0.39  & \first 1.8  \\
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 16}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 17}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)          & Rank   & ACC (\%)          & BWT (\%)          & Rank   \\
\midrule
Random                                               & 87.60 $\pm$ 1.72         & \second -10.51 $\pm$ 2.15 & \third 4.0  & 72.33 $\pm$ 2.14         & -26.27 $\pm$ 2.73         & 6.0         \\
ETS                                                  & \second 87.80 $\pm$ 0.00 & \first -10.20 $\pm$ 0.00  & \second 2.8 & 70.35 $\pm$ 0.00         & -28.79 $\pm$ 0.00         & 6.6         \\
Heur-GD                                              & 86.77 $\pm$ 0.00         & -12.23 $\pm$ 0.00         & 5.1         & 74.14 $\pm$ 0.00         & -23.30 $\pm$ 0.00         & 4.8         \\
Heur-LD                                              & 86.51 $\pm$ 0.00         & -12.63 $\pm$ 0.00         & 6.6         & \second 76.08 $\pm$ 0.00 & \second -20.88 $\pm$ 0.00 & \second 2.6 \\
Heur-AT                                              & 86.77 $\pm$ 0.00         & -12.23 $\pm$ 0.00         & 5.1         & \first 76.44 $\pm$ 0.00  & \first -20.49 $\pm$ 0.00  & \first 1.4  \\
DQN                                                  & \third 87.66 $\pm$ 0.25  & \third -11.02 $\pm$ 0.33  & \second 2.8 & 75.13 $\pm$ 3.56         & -21.96 $\pm$ 4.45         & \third 3.0  \\
A2C                                                  & \first 88.03 $\pm$ 0.00  & -10.59 $\pm$ 0.00         & \first 1.6  & \third 75.72 $\pm$ 0.00  & \third -21.18 $\pm$ 0.00  & 3.6         \\
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 18}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 19}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)          & BWT (\%)          & Rank   & ACC (\%)          & BWT (\%)          & Rank   \\
\midrule
Random                                               & 87.43 $\pm$ 0.88         & -10.75 $\pm$ 1.03         & 6.4         & 74.89 $\pm$ 2.33         & -25.80 $\pm$ 2.89         & 7.0         \\
ETS                                                  & 88.32 $\pm$ 0.00         & -10.19 $\pm$ 0.00         & 5.8         & 77.67 $\pm$ 0.00         & \third -22.16 $\pm$ 0.00  & 5.0         \\
Heur-GD                                              & \third 88.59 $\pm$ 0.00  & \third -10.34 $\pm$ 0.00  & 4.3         & \third 77.87 $\pm$ 0.00  & -22.98 $\pm$ 0.00         & \third 3.5  \\
Heur-LD                                              & \first 89.85 $\pm$ 0.00  & \first -8.95 $\pm$ 0.00   & \first 1.2  & 77.50 $\pm$ 0.00         & -23.50 $\pm$ 0.00         & 6.0         \\
Heur-AT                                              & \third 88.59 $\pm$ 0.00  & \third -10.34 $\pm$ 0.00  & 4.3         & \third 77.87 $\pm$ 0.00  & -22.98 $\pm$ 0.00         & \third 3.5  \\
DQN                                                  & 88.41 $\pm$ 0.93         & -10.73 $\pm$ 1.15         & \third 3.8  & \second 79.91 $\pm$ 0.87 & \second -20.52 $\pm$ 1.07 & \second 1.7 \\
A2C                                                  & \second 89.35 $\pm$ 0.39 & \second -9.47 $\pm$ 0.48  & \second 2.2 & \first 80.48 $\pm$ 0.00  & \first -19.78 $\pm$ 0.00  & \first 1.3  \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc|ccc}
\toprule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 0}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 1}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)         & BWT (\%)          & Rank   & ACC (\%)         & BWT (\%)          & Rank   \\
\midrule
Random                                               & \first 93.09 $\pm$ 2.31  & \second -3.66 $\pm$ 2.82 & \first 2.4  & 92.13 $\pm$ 0.80         & -3.91 $\pm$ 0.93         & 3.8         \\
ETS                                                  & 91.08 $\pm$ 0.00         & -6.61 $\pm$ 0.00         & 5.8         & \third 92.46 $\pm$ 0.00  & \third -3.75 $\pm$ 0.00  & \third 2.8  \\
Heur-GD                                              & \second 92.41 $\pm$ 0.00 & \first -3.55 $\pm$ 0.00  & \second 3.8 & 91.18 $\pm$ 0.00         & -6.26 $\pm$ 0.00         & 5.8         \\
Heur-LD                                              & \second 92.41 $\pm$ 0.00 & \first -3.55 $\pm$ 0.00  & \second 3.8 & 91.18 $\pm$ 0.00         & -6.26 $\pm$ 0.00         & 5.8         \\
Heur-AT                                              & \second 92.41 $\pm$ 0.00 & \first -3.55 $\pm$ 0.00  & \second 3.8 & 91.18 $\pm$ 0.00         & -6.26 $\pm$ 0.00         & 5.8         \\
DQN                                                  & 90.52 $\pm$ 3.15         & -6.92 $\pm$ 3.57         & \third 4.6  & \first 93.79 $\pm$ 0.86  & \first -1.65 $\pm$ 1.03  & \first 1.6  \\
A2C                                                  & \third 91.62 $\pm$ 1.62  & \third -5.47 $\pm$ 2.49  & \second 3.8 & \second 93.26 $\pm$ 1.02 & \second -2.12 $\pm$ 1.41 & \second 2.4 \\
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 2}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 3}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)         & BWT (\%)          & Rank   & ACC (\%)         & BWT (\%)          & Rank   \\
\midrule
Random                                               & 87.13 $\pm$ 3.01         & -10.47 $\pm$ 3.60        & 4.4         & 89.04 $\pm$ 3.01         & -8.60 $\pm$ 3.86         & 6.4         \\
ETS                                                  & \second 91.23 $\pm$ 0.00 & \second -5.23 $\pm$ 0.00 & \second 2.0 & 89.33 $\pm$ 0.00         & -8.28 $\pm$ 0.00         & 6.4         \\
Heur-GD                                              & 82.58 $\pm$ 0.00         & -15.83 $\pm$ 0.00        & 5.8         & \first 95.26 $\pm$ 0.00  & \first -0.99 $\pm$ 0.00  & \first 2.0  \\
Heur-LD                                              & 82.58 $\pm$ 0.00         & -15.83 $\pm$ 0.00        & 5.8         & \first 95.26 $\pm$ 0.00  & \first -0.99 $\pm$ 0.00  & \first 2.0  \\
Heur-AT                                              & 82.58 $\pm$ 0.00         & -15.83 $\pm$ 0.00        & 5.8         & \first 95.26 $\pm$ 0.00  & \first -0.99 $\pm$ 0.00  & \first 2.0  \\
DQN                                                  & \first 91.92 $\pm$ 2.03  & \first -4.77 $\pm$ 2.31  & \first 1.6  & \third 92.49 $\pm$ 0.73  & \third -4.69 $\pm$ 0.54  & \third 5.2  \\
A2C                                                  & \third 90.46 $\pm$ 0.99  & \third -6.03 $\pm$ 1.24  & \third 2.6  & \second 94.61 $\pm$ 0.82 & \second -2.06 $\pm$ 0.46 & \second 4.0   \\
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 4}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 5}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)         & BWT (\%)          & Rank   & ACC (\%)         & BWT (\%)          & Rank   \\
\midrule
Random                                               & 91.37 $\pm$ 1.63         & \second -5.04 $\pm$ 2.02 & 4.6         & 91.06 $\pm$ 1.45         & -5.87 $\pm$ 1.82         & 5.6         \\
ETS                                                  & 90.52 $\pm$ 0.00         & -5.81 $\pm$ 0.00         & 6.2         & 90.73 $\pm$ 0.00         & -6.00 $\pm$ 0.00         & 6.4         \\
Heur-GD                                              & \third 91.64 $\pm$ 0.00  & -6.55 $\pm$ 0.00         & \third 4.3  & \third 91.80 $\pm$ 0.00  & \third -3.52 $\pm$ 0.00  & \third 4.0  \\
Heur-LD                                              & \second 92.66 $\pm$ 0.00 & -5.28 $\pm$ 0.00         & \second 2.4 & \third 91.80 $\pm$ 0.00  & \third -3.52 $\pm$ 0.00  & \third 4.0  \\
Heur-AT                                              & \third 91.64 $\pm$ 0.00  & -6.55 $\pm$ 0.00         & \third 4.3  & \third 91.80 $\pm$ 0.00  & \third -3.52 $\pm$ 0.00  & \third 4.0  \\
DQN                                                  & 90.76 $\pm$ 2.44         & -6.15 $\pm$ 3.21         & 4.4         & \second 92.72 $\pm$ 1.11 & \second -3.49 $\pm$ 1.10 & \second 2.2 \\
A2C                                                  & \first 92.80 $\pm$ 0.48  & \first -4.09 $\pm$ 0.48  & \first 1.8  & \first 92.94 $\pm$ 0.24  & \first -3.00 $\pm$ 0.29  & \first 1.8  \\
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 6}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 7}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)         & BWT (\%)          & Rank   & ACC (\%)         & BWT (\%)          & Rank   \\
\midrule
Random                                               & \third 91.80 $\pm$ 2.56  & -4.63 $\pm$ 3.25         & \third 3.0  & \second 93.72 $\pm$ 0.78 & -3.20 $\pm$ 0.94         & \second 2.4 \\
ETS                                                  & \second 91.99 $\pm$ 0.00 & -5.12 $\pm$ 0.00         & \second 2.6 & \first 94.03 $\pm$ 0.00  & \first -1.98 $\pm$ 0.00  & \first 1.4  \\
Heur-GD                                              & 91.55 $\pm$ 0.00         & \third -4.47 $\pm$ 0.00  & 4.7         & 88.81 $\pm$ 0.00         & -8.97 $\pm$ 0.00         & 7.0         \\
Heur-LD                                              & 87.03 $\pm$ 0.00         & -10.13 $\pm$ 0.00        & 7           & 90.65 $\pm$ 0.00         & -5.98 $\pm$ 0.00         & 6.0         \\
Heur-AT                                              & 91.55 $\pm$ 0.00         & \third -4.47 $\pm$ 0.00  & 4.7         & 93.08 $\pm$ 0.00         & -2.95 $\pm$ 0.00         & 3.8         \\
DQN                                                  & \first 93.32 $\pm$ 1.33  & \first -2.59 $\pm$ 1.27  & \first 2.4  & 93.17 $\pm$ 0.56         & \third -2.79 $\pm$ 0.55  & 4.0         \\
A2C                                                  & 91.69 $\pm$ 1.50         & \second -4.35 $\pm$ 1.87 & 3.6         & \third 93.32 $\pm$ 0.57  & \second -2.46 $\pm$ 0.59 & \third 3.4  \\
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 8}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 9}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)         & BWT (\%)          & Rank   & ACC (\%)         & BWT (\%)          & Rank   \\
\midrule
Random                                               & 92.62 $\pm$ 0.30         & -4.15 $\pm$ 0.61         & 4.6         & \second 92.48 $\pm$ 1.34 & \second -5.36 $\pm$ 1.50 & \second 2.2 \\
ETS                                                  & 89.04 $\pm$ 0.00         & -8.36 $\pm$ 0.00         & 6.0         & \first 94.29 $\pm$ 0.00  & \first -3.55 $\pm$ 0.00  & \first 1.0  \\
Heur-GD                                              & \second 93.56 $\pm$ 0.00 & \second -2.86 $\pm$ 0.00 & \second 2.9 & 79.09 $\pm$ 0.00         & -22.95 $\pm$ 0.00        & 5.8         \\
Heur-LD                                              & 88.21 $\pm$ 0.00         & -9.54 $\pm$ 0.00         & 7.0         & 79.09 $\pm$ 0.00         & -22.95 $\pm$ 0.00        & 5.8         \\
Heur-AT                                              & \second 93.56 $\pm$ 0.00 & \second -2.86 $\pm$ 0.00 & \second 2.9 & 79.09 $\pm$ 0.00         & -22.95 $\pm$ 0.00        & 5.8         \\
DQN                                                  & \third 93.12 $\pm$ 1.13  & \third -3.20 $\pm$ 1.38  & \third 3.4  & 84.95 $\pm$ 4.36         & -15.42 $\pm$ 5.12        & 4.6         \\
A2C                                                  & \first 93.92 $\pm$ 0.00  & \first -2.53 $\pm$ 0.00  & \first 1.2  & \third 90.87 $\pm$ 0.17  & \third -8.58 $\pm$ 0.22  & \third 2.8  \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
                 & \multicolumn{2}{c}{\textbf{Test Env. Seed 0}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 1}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 2}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 3}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
\textbf{Methods} & $t$                   & $p$                     & $t$                   & $p$                     & $t$                   & $p$                     & $t$                   & $p$                     & $t$                   & $p$                     \\
\midrule
DQN vs Random   & 2.41      & \textbf{0.065}     & 1.27      & 0.242              & 0.67       & 0.534             & 0.47      & 0.651              & -3.09     & \textbf{0.015}     \\
DQN vs ETS      & 0.89      & 0.423              & 2.45      & 0.071              & 19.64      & \textbf{0.000}    & 8.12      & \textbf{0.001}     & -5.03     & \textbf{0.007}     \\
DQN vs Heur-GD  & 4.15      & \textbf{0.014}     & 4.72      & \textbf{0.009}     & -3.00      & \textbf{0.040}    & -2.37     & 0.077              & -7.47     & \textbf{0.002}     \\
DQN vs Heur-LD: & 5.52      & \textbf{0.005}     & 2.96      & \textbf{0.041}     & -3.16      & \textbf{0.034}    & 0.13      & 0.906              & 3.84      & \textbf{0.018}     \\
DQN vs Heur-AT  & 4.58      & \textbf{0.010}     & 2.70      & 0.054              & 0.88       & 0.428             & 4.76      & \textbf{0.009}     & 6.47      & \textbf{0.003}     \\
DQN vs A2C      & 3.23      & \textbf{0.016}     & 0.17      & 0.870              & 1.25       & 0.271             & -1.52     & 0.186              & -0.80     & 0.457              \\
\midrule
A2C vs Random   & 1.42      & 0.226              & 1.36      & 0.234              & 0.30       & 0.777             & 1.52      & 0.194              & -0.97     & 0.372              \\
A2C vs ETS      & -4.85     & \textbf{0.008}     & 4.73      & \textbf{0.009}     & 60.22      & \textbf{0.000}    & 24.32     & \textbf{0.000}     & -1.34     & 0.251              \\
A2C vs Heur-GD  & 0.67      & 0.537              & 9.51      & \textbf{0.001}     & -14.14     & \textbf{0.000}    & -1.82     & 0.142              & -2.42     & 0.073              \\
A2C vs Heur-LD  & 2.99      & \textbf{0.040}     & 5.82      & \textbf{0.004}     & -14.66     & \textbf{0.000}    & 4.40      & \textbf{0.012}     & 2.57      & 0.062              \\
A2C vs Heur-AT  & 1.40      & 0.233              & 5.27      & \textbf{0.006}     & -1.39      & 0.238             & 15.96     & \textbf{0.000}     & 3.73      & \textbf{0.020}     \\
A2C vs DQN      & -3.23     & \textbf{0.016}     & -0.17     & 0.870              & -1.25      & 0.271             & 1.52      & 0.186              & 0.80      & 0.457              \\
\midrule
                 & \multicolumn{2}{c}{\textbf{Test Env. Seed 5}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 6}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 7}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 8}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 9}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
Methods         & $t$          & $p$                      & $t$          & $p$                      & $t$           & $p$                     & $t$          & $p$                      & $t$          & $p$                      \\
\midrule
DQN vs Random   & -2.17     & 0.062              & -6.27     & \textbf{0.001}     & 3.36       & \textbf{0.019}    & -0.96     & 0.387              & 1.04      & 0.340              \\
DQN vs ETS      & -3.11     & \textbf{0.036}     & -4.23     & \textbf{0.013}     & 4.40       & \textbf{0.012}    & 2.60      & 0.060              & 6.64      & \textbf{0.003}     \\
DQN vs Heur-GD  & -6.80     & \textbf{0.002}     & -0.40     & 0.708              & 7.21       & \textbf{0.002}    & 1.56      & 0.194              & -0.16     & 0.881              \\
DQN vs Heur-LD: & -3.45     & \textbf{0.026}     & -0.40     & 0.708              & 7.21       & \textbf{0.002}    & -3.85     & \textbf{0.018}     & -1.79     & 0.149              \\
DQN vs Heur-AT  & 3.37      & \textbf{0.028}     & 3.77      & \textbf{0.020}     & 1.47       & 0.214             & 15.03     & \textbf{0.000}     & 1.29      & 0.267              \\
DQN vs A2C      & -1.39     & 0.211              & -2.89     & \textbf{0.020}     & 3.50       & \textbf{0.009}    & -0.87     & 0.426              & 0.68      & 0.514              \\
\midrule
A2C vs Random   & -0.25     & 0.809              & -2.32     & 0.067              & 1.86       & 0.126             & -0.77     & 0.483              & 0.70      & 0.512              \\
A2C vs ETS      & -0.22     & 0.837              & -0.07     & 0.945              & 0.06       & 0.958             & 11.20     & \textbf{0.000}     & 6.87      & \textbf{0.002}     \\
A2C vs Heur-GD  & -2.39     & 0.075              & 3.62      & \textbf{0.022}     & 3.84       & \textbf{0.018}    & 7.88      & \textbf{0.001}     & -1.26     & 0.277              \\
A2C vs Heur-LD  & -0.42     & 0.694              & 3.62      & \textbf{0.022}     & 3.84       & \textbf{0.018}    & -9.37     & \textbf{0.001}     & -3.20     & \textbf{0.033}     \\
A2C vs Heur-AT  & 3.59      & \textbf{0.023}     & 7.66      & \textbf{0.002}     & -3.89      & \textbf{0.018}    & 50.85     & \textbf{0.000}     & 0.48      & 0.659              \\
A2C vs DQN      & 1.39      & 0.211              & 2.89      & \textbf{0.020}     & -3.50      & \textbf{0.009}    & 0.87      & 0.426              & -0.68     & 0.514      \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
                 & \multicolumn{2}{c}{\textbf{Test Env. Seed 0}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 1}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 2}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 3}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 4}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
Methods        & $t$           & $p$                  & $t$           & $p$                  & $t$          & $p$                   & $t$          & $p$                   & $t$          & $p$                   \\
\midrule
DQN vs Random  & 1.89          & 0.125                & 0.14          & 0.895                & 1.7          & 0.153                 & 0.86         & 0.418                 & 1.43         & 0.194                 \\
DQN vs ETS     & 0.47          & 0.663                & -1.05         & 0.353                & 22.86        & \textbf{0.000}        & 4.61         & \textbf{0.010}        & 0.62         & 0.568                 \\
DQN vs Heur-GD & -1.77         & 0.152                & -1.68         & 0.167                & -2.47        & 0.069                 & -0.26        & 0.81                  & -1.58        & 0.189                 \\
DQN vs Heur-LD & -0.9          & 0.419                & 1.78          & 0.149                & -2.21        & 0.091                 & 3.83         & \textbf{0.019}        & 0.79         & 0.474                 \\
DQN vs Heur-AT & -0.4          & 0.711                & -1.04         & 0.356                & -3.04        & \textbf{0.038}        & -2.08        & 0.106                 & 2.6          & 0.06                  \\
DQN vs A2C     & -1.17         & 0.297                & 6.61          & \textbf{0.000}       & 5.84         & \textbf{0.001}        & 2.49         & \textbf{0.048}        & -4.31        & \textbf{0.012}        \\
\midrule
A2C vs Random  & 2.22          & \textbf{0.090}       & -5.27         & \textbf{0.001}       & -1.35        & 0.227                 & -1.67        & 0.137                 & 4.94         & \textbf{0.008}        \\
A2C vs ETS     & 5.15          & \textbf{0.007}       & -12.04        & \textbf{0.000}       & 6.69         & \textbf{0.003}        & -0.46        & 0.67                  & 52.33        & \textbf{0.000}        \\
A2C vs Heur-GD & -1.63         & 0.179                & -12.84        & \textbf{0.000}       & -8.23        & \textbf{0.001}        & -2.91        & \textbf{0.044}        & 29.05        & \textbf{0.000}        \\
A2C vs Heur-LD & 1             & 0.374                & -8.43         & \textbf{0.001}       & -8.08        & \textbf{0.001}        & -0.85        & 0.441                 & 54.1         & \textbf{0.000}        \\
A2C vs Heur-AT & 2.53          & 0.065                & -12.03        & \textbf{0.000}       & -8.57        & \textbf{0.001}        & -3.83        & \textbf{0.019}        & 73.24        & \textbf{0.000}        \\
A2C vs DQN     & 1.17          & 0.297                & -6.61         & \textbf{0.000}       & -5.84        & \textbf{0.001}        & -2.49        & \textbf{0.048}        & 4.31         & \textbf{0.012}        \\
\midrule
                 & \multicolumn{2}{c}{\textbf{Test Env. Seed 5}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 6}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 7}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 8}} & \multicolumn{2}{c}{\textbf{Test Env. Seed 9}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11}
Methods        & $t$           & $p$                  & $t$           & $p$                  & $t$          & $p$                   & $t$          & $p$                   & $t$          & $p$                   \\
\midrule
DQN vs Random  & -0.87         & 0.411                & -3.75         & \textbf{0.019}       & -2.95        & \textbf{0.029}        & 0.08         & 0.935                 & 0.25         & 0.812                 \\
DQN vs ETS     & -3.57         & \textbf{0.023}       & -3.82         & \textbf{0.019}       & -4.18        & \textbf{0.014}        & -0.77        & 0.482                 & -1.44        & 0.223                 \\
DQN vs Heur-GD & -2.18         & 0.095                & -2.14         & 0.099                & -0.32        & 0.768                 & -0.88        & 0.427                 & 0.06         & 0.956                 \\
DQN vs Heur-LD & 0.51          & 0.635                & -0.74         & 0.499                & -4           & \textbf{0.016}        & 3.01         & \textbf{0.040}        & 5.52         & \textbf{0.005}        \\
DQN vs Heur-AT & -2.41         & 0.073                & 2.14          & 0.099                & -5.78        & \textbf{0.004}        & -0.3         & 0.779                 & 5.24         & \textbf{0.006}        \\
DQN vs A2C     & -10.73        & \textbf{0.000}       & -3.75         & \textbf{0.020}       & 0.37         & 0.72                  & 0.82         & 0.443                 & 3.14         & \textbf{0.014}        \\
\midrule
A2C vs Random  & 6.46          & \textbf{0.003}       & -0.1          & 0.923                & -2.62        & 0.05                  & -0.65        & 0.539                 & -1.93        & 0.097                 \\
A2C vs ETS     & 514.01        & \textbf{0.000}       & -0.78         & 0.481                & -3.43        & \textbf{0.026}        & -3.12        & \textbf{0.036}        & -5.32        & \textbf{0.006}        \\
A2C vs Heur-GD & 614.01        & \textbf{0.000}       & 22.55         & \textbf{0.000}       & -0.68        & 0.533                 & -3.32        & \textbf{0.030}        & -4.06        & \textbf{0.015}        \\
A2C vs Heur-LD & 807.34        & \textbf{0.000}       & 42.04         & \textbf{0.000}       & -3.3         & \textbf{0.030}        & 3.78         & \textbf{0.019}        & 0.56         & 0.606                 \\
A2C vs Heur-AT & 597.34        & \textbf{0.000}       & 82.22         & \textbf{0.000}       & -4.57        & \textbf{0.010}        & -2.25        & 0.087                 & 0.32         & 0.764                 \\
A2C vs DQN     & 10.73         & \textbf{0.000}       & 3.75          & \textbf{0.020}       & -0.37        & 0.72                  & -0.82        & 0.443                 & -3.14        & \textbf{0.014}     \\
\bottomrule 
\end{tabular}
\begin{tabular}{lccc|ccc}
\toprule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 0}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 1}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)                  & BWT (\%)          & Rank      & ACC (\%)                  & BWT (\%)          & Rank      \\
\midrule
Random                                               & 94.33 $\pm$ 3.03         & -6.15 $\pm$ 3.78         & 5.8         & 92.26 $\pm$ 3.84         & -5.96 $\pm$ 4.78         & 3.8         \\ 
ETS                                                  & 97.10 $\pm$ 0.00         & -2.70 $\pm$ 0.00         & 6.0         & \second 94.10 $\pm$ 0.00 & \second -3.59 $\pm$ 0.00 & \second 2.6 \\ 
Heur-GD                                              & \first 97.90 $\pm$ 0.00  & \first -1.59 $\pm$ 0.00  & \first 1.6  & \first 95.01 $\pm$ 0.00  & \first -2.69 $\pm$ 0.00  & \first 1.4  \\ 
Heur-LD                                              & \third 97.59 $\pm$ 0.00  & \second -1.99 $\pm$ 0.00 & \second 2.8 & 90.03 $\pm$ 0.00         & -8.90 $\pm$ 0.00         & 5.6         \\ 
Heur-AT                                              & 97.41 $\pm$ 0.00         & \third -2.21 $\pm$ 0.00  & 5.0         & \third 94.09 $\pm$ 0.00  & \third -3.78 $\pm$ 0.00  & \third 3.6  \\ 
DQN                                                  & 97.27 $\pm$ 0.71         & -2.50 $\pm$ 0.89         & \third 4.0  & 92.59 $\pm$ 2.87         & -5.60 $\pm$ 3.57         & 4.0         \\ 
A2C                                                  & \second 97.71 $\pm$ 0.24 & -2.43 $\pm$ 0.30         & \second 2.8 & 80.52 $\pm$ 2.26         & -21.17 $\pm$ 2.82        & 7.0         \\
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 2}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 3}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)                  & BWT (\%)          & Rank      & ACC (\%)                  & BWT (\%)          & Rank      \\
\midrule
Random                                               & 93.74 $\pm$ 2.97         & -6.36 $\pm$ 3.71         & 5.2         & 94.12 $\pm$ 4.14         & -6.99 $\pm$ 5.16         & \third 3.7  \\
ETS                                                  & 86.72 $\pm$ 0.00         & -15.17 $\pm$ 0.00        & 7.0         & 89.44 $\pm$ 0.00         & -12.86 $\pm$ 0.00        & 6.6         \\
Heur-GD                                              & \second 97.41 $\pm$ 0.00 & \second -1.87 $\pm$ 0.00 & \second 2.2 & \second 96.69 $\pm$ 0.00 & \second -3.68 $\pm$ 0.00 & \second 3.0 \\
Heur-LD                                              & \third 97.30 $\pm$ 0.00  & \third -1.91 $\pm$ 0.00  & \third 3.2  & 90.61 $\pm$ 0.00         & -11.26 $\pm$ 0.00        & 5.2         \\
Heur-AT                                              & \first 97.65 $\pm$ 0.00  & \first -1.58 $\pm$ 0.00  & \first 1.0  & \first 99.40 $\pm$ 0.00  & \first -0.26 $\pm$ 0.00  & \first 1.1  \\
DQN                                                  & 96.37 $\pm$ 0.84         & -3.17 $\pm$ 1.04         & 3.6         & \third 96.31 $\pm$ 2.98  & \third -4.16 $\pm$ 3.70  & \second 3.0 \\
A2C                                                  & 91.51 $\pm$ 1.43         & -7.20 $\pm$ 1.79         & 5.8         & 88.09 $\pm$ 5.91         & -11.21 $\pm$ 7.38        & 5.4         \\
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 4}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 5}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)                  & BWT (\%)          & Rank      & ACC (\%)                  & BWT (\%)          & Rank      \\
\midrule
Random                                               & 83.64 $\pm$ 5.22         & -16.86 $\pm$ 6.48        & 5.4         & 89.76 $\pm$ 2.46         & -7.91 $\pm$ 3.06         & 4.8         \\
ETS                                                  & 87.07 $\pm$ 0.00         & -12.61 $\pm$ 0.00        & 4.2         & \second 91.53 $\pm$ 0.00 & \second -5.61 $\pm$ 0.00 & \second 2.4 \\
Heur-GD                                              & \second 91.29 $\pm$ 0.00 & \second -7.30 $\pm$ 0.00 & \second 2.2 & 90.33 $\pm$ 0.00         & -7.25 $\pm$ 0.00         & 4.6         \\
Heur-LD                                              & 86.75 $\pm$ 0.00         & -12.87 $\pm$ 0.00        & 5.2         & 88.01 $\pm$ 0.00         & -10.02 $\pm$ 0.00        & 6.0         \\
Heur-AT                                              & 83.28 $\pm$ 0.00         & -17.02 $\pm$ 0.00        & 6.4         & \third 90.53 $\pm$ 0.00  & \third -6.81 $\pm$ 0.00  & \third 3.6  \\
DQN                                                  & \third 88.26 $\pm$ 3.83  & \third -10.93 $\pm$ 4.79 & \third 3.6  & 88.45 $\pm$ 1.72         & -9.43 $\pm$ 2.16         & 5.6         \\
A2C                                                  & \first 96.56 $\pm$ 0.36  & \first -2.89 $\pm$ 0.45  & \first 1.0  & \first 97.70 $\pm$ 0.02  & \first -1.96 $\pm$ 0.02  & \first 1.0  \\
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 6}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 7}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)                  & BWT (\%)          & Rank      & ACC (\%)                  & BWT (\%)          & Rank      \\
\midrule
Random                                               & \second 95.34 $\pm$ 0.74 & \third -2.57 $\pm$ 1.01  & \second 2.0 & 94.40 $\pm$ 0.77         & -3.53 $\pm$ 0.94         & 3.6         \\
ETS                                                  & \first 95.48 $\pm$ 0.00  & \second -2.50 $\pm$ 0.00 & \third 2.2  & \second 95.31 $\pm$ 0.00 & \second -2.21 $\pm$ 0.00 & \second 2.2 \\
Heur-GD                                              & 90.01 $\pm$ 0.00         & -9.09 $\pm$ 0.00         & 4.2         & 91.76 $\pm$ 0.00         & -6.84 $\pm$ 0.00         & 6.2         \\
Heur-LD                                              & 85.44 $\pm$ 0.00         & -14.96 $\pm$ 0.00        & 5.2         & \third 95.14 $\pm$ 0.00  & \third -2.64 $\pm$ 0.00  & \third 3.2  \\
Heur-AT                                              & 76.02 $\pm$ 0.00         & -26.58 $\pm$ 0.00        & 6.8         & \first 96.78 $\pm$ 0.00  & \first -0.67 $\pm$ 0.00  & \first 1.0  \\
DQN                                                  & 83.01 $\pm$ 6.53         & -18.05 $\pm$ 8.16        & 5.8         & 91.47 $\pm$ 1.84         & -7.28 $\pm$ 2.30         & 6.0         \\
A2C                                                  & \third 95.30 $\pm$ 0.47  & \first -2.22 $\pm$ 0.66  & \first 1.8  & 90.88 $\pm$ 2.58         & -10.15 $\pm$ 3.26        & 5.8         \\
\midrule
                & \multicolumn{3}{c}{\textbf{Test Env. Seed 8}} & \multicolumn{3}{c}{\textbf{Test Env. Seed 9}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7}
\textbf{Method} & ACC (\%)                  & BWT (\%)          & Rank      & ACC (\%)                  & BWT (\%)          & Rank      \\
\midrule
Random                                               & 93.15 $\pm$ 4.08         & -7.22 $\pm$ 5.09         & \second 3.2 & 94.81 $\pm$ 3.66         & -5.14 $\pm$ 4.51         & \third 3.0  \\
ETS                                                  & \second 94.80 $\pm$ 0.00 & \second -5.18 $\pm$ 0.00 & \second 3.2 & \first 96.71 $\pm$ 0.00  & \first -2.76 $\pm$ 0.00  & \first 2.0  \\
Heur-GD                                              & \first 95.00 $\pm$ 0.00  & \first -4.83 $\pm$ 0.00  & \first 2.2  & \third 95.27 $\pm$ 0.00  & \third -4.75 $\pm$ 0.00  & 3.2         \\
Heur-LD                                              & 87.86 $\pm$ 0.00         & -13.66 $\pm$ 0.00        & 6.6         & 90.02 $\pm$ 0.00         & -11.16 $\pm$ 0.00        & 6.6         \\
Heur-AT                                              & \third 93.93 $\pm$ 0.00  & -6.07 $\pm$ 0.00         & \third 4.2  & 90.29 $\pm$ 0.00         & -10.82 $\pm$ 0.00        & 5.6         \\
DQN                                                  & 93.38 $\pm$ 3.67         & -6.82 $\pm$ 4.61         & \second 3.2 & \second 95.33 $\pm$ 1.92 & \second -4.53 $\pm$ 2.40 & \second 2.4 \\
A2C                                                  & 91.66 $\pm$ 2.01         & \third -5.46 $\pm$ 2.50  & 5.4         & 90.66 $\pm$ 2.27         & -10.16 $\pm$ 2.85        & 5.2        \\
\bottomrule
\end{tabular}

==> appendix/figures/bubble_plots/mnist_seed3/mnist_accuracy_and_bubble_plot.tex <==




\pgfplotsset{every axis title/.append style={at={(0.5,0.84)}}}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{every major tick/.append style={major tick length=2pt}}
\pgfplotsset{every minor tick/.append style={minor tick length=1pt}}
\pgfplotsset{every axis x label/.append style={at={(0.5,-0.18)}}}
\pgfplotsset{every axis y label/.append style={at={(-0.17,0.5)}}}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{groupplot}[group style={group size= 4 by 1, horizontal sep=1.05cm, vertical sep=0.9cm}]

\input{appendix/figures/bubble_plots/mnist_seed3/finetune}

\input{appendix/figures/bubble_plots/mnist_seed3/ets}

\input{appendix/figures/bubble_plots/mnist_seed3/rs_mcts}

\input{appendix/figures/bubble_plots/mnist_seed3/bubble_plot}

\end{groupplot}

\end{tikzpicture}

==> appendix/figures/mcts_rewards_comparison/mcts_rewards_groupplot_single_row.tex <==



\pgfplotsset{every axis title/.append style={at={(0.5,0.85)}}}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{every major tick/.append style={major tick length=2pt}}
\pgfplotsset{every minor tick/.append style={minor tick length=1pt}}
\pgfplotsset{every axis x label/.append style={at={(0.5,-0.22)}}}
\pgfplotsset{every axis y label/.append style={at={(-0.30,0.5)}}}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[group style={group size= 3 by 2, horizontal sep=1.00cm, vertical sep=1.20cm}]

\input{appendix/figures/mcts_rewards_comparison/MNIST_rewards}

\input{appendix/figures/mcts_rewards_comparison/FashionMNIST_rewards}

\input{appendix/figures/mcts_rewards_comparison/notMNIST_rewards}

\input{appendix/figures/mcts_rewards_comparison/PermutedMNIST_rewards}

\input{appendix/figures/mcts_rewards_comparison/CIFAR100_rewards}

\input{appendix/figures/mcts_rewards_comparison/miniImagenet_rewards}

\end{groupplot}

\end{tikzpicture}

==> appendix/figures/memory_usage/groupplot.tex <==




\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}
\pgfplotsset{every axis title/.append style={at={(0.5,0.98)}}}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{every major tick/.append style={major tick length=2pt}}
\pgfplotsset{every minor tick/.append style={minor tick length=1pt}}
\pgfplotsset{every axis x label/.append style={at={(0.5,-0.16)}}}
\pgfplotsset{every axis y label/.append style={at={(-0.06,0.5)}}}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size= 2 by 1, horizontal sep=1.3cm, vertical sep=1.2cm}]
\pgfplotsset{every axis y label/.append style={at={(-0.06,0.5)}}}
\setlength{\figwidth}{0.7\textwidth}
\input{appendix/figures/memory_usage/memory_usage_10task_datasets_barplot}

\pgfplotsset{every axis y label/.append style={at={(-0.12,0.5)}}}
\setlength{\figwidth}{0.35\textwidth}
\input{appendix/figures/memory_usage/memory_usage_20task_datasets_barplot}

\end{groupplot}

\end{tikzpicture}

==> figures/acc_over_memory_size_100iters_new/acc_over_memory_size_groupplot.tex <==



\pgfplotsset{every axis title/.append style={at={(0.5,0.80)}}} %{at={(0.5,0.84)}}}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{every major tick/.append style={major tick length=2pt}}
\pgfplotsset{every minor tick/.append style={minor tick length=1pt}}
\pgfplotsset{every axis x label/.append style={at={(0.5,-0.40)}}}
\pgfplotsset{every axis y label/.append style={at={(-0.20,0.5)}}}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size= 3 by 2,horizontal sep=0.6cm, vertical sep=0.9cm}]

\input{figures/acc_over_memory_size_100iters_new/MNIST_acc_over_memory}

\input{figures/acc_over_memory_size_100iters_new/FashionMNIST_acc_over_memory}

\input{figures/acc_over_memory_size_100iters_new/notMNIST_acc_over_memory}

\input{figures/acc_over_memory_size_100iters_new/PermutedMNIST_acc_over_memory}

\input{figures/acc_over_memory_size_100iters_new/CIFAR100_acc_over_memory}

\input{figures/acc_over_memory_size_100iters_new/miniImagenet_acc_over_memory}

\end{groupplot}

\end{tikzpicture}

==> figures/class_il_scenario/acc_over_memory_size_groupplot.tex <==

\pgfplotsset{every axis title/.append style={at={(0.5,0.80)}}} %{at={(0.5,0.84)}}}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{every major tick/.append style={major tick length=2pt}}
\pgfplotsset{every minor tick/.append style={minor tick length=1pt}}
\pgfplotsset{every axis x label/.append style={at={(0.5,-0.40)}}}
\pgfplotsset{every axis y label/.append style={at={(-0.20,0.5)}}}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size= 3 by 2, horizontal sep=0.6cm, vertical sep=0.9cm}]

\input{figures/class_il_scenario/MNIST_acc_over_memory}
\input{figures/class_il_scenario/FashionMNIST_acc_over_memory}
\input{figures/class_il_scenario/notMNIST_acc_over_memory}
\input{figures/class_il_scenario/CIFAR100_acc_over_memory}
\input{figures/class_il_scenario/miniImagenet_acc_over_memory}


\end{groupplot}

\end{tikzpicture}

==> figures/policy_cifar10/groupplot_a2c.tex <==

\pgfplotsset{every axis title/.append style={at={(0.5,0.82)}}} %{at={(0.5,0.84)}}}
%\pgfplotsset{every tick label/.append style={font=\tiny}}
%\pgfplotsset{every major tick/.append style={major tick length=2pt}}
%\pgfplotsset{every minor tick/.append style={minor tick length=1pt}}
\pgfplotsset{every axis x label/.append style={at={(0.5,-0.30)}}}
%\pgfplotsset{every axis y label/.append style={at={(-0.32,0.5)}}}
%\pgfplotsset{scaled x ticks=false} % switching off scientific notation for x ticks

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}


\begin{groupplot}[group style={group size= 2 by 1, horizontal sep=1.1cm, vertical sep=1.2cm}]

\input{figures/policy_cifar10/task_acc_dataset_seed_19_a2c_seed_2}

\input{figures/policy_cifar10/bubble_rs_dataset_seed_19_a2c_seed_2}

\end{groupplot}

\end{tikzpicture}


==> figures/policy_cifar10/groupplot_ets.tex <==

\pgfplotsset{every axis title/.append style={at={(0.5,0.82)}}} %{at={(0.5,0.84)}}}
%\pgfplotsset{every tick label/.append style={font=\tiny}}
%\pgfplotsset{every major tick/.append style={major tick length=2pt}}
%\pgfplotsset{every minor tick/.append style={minor tick length=1pt}}
\pgfplotsset{every axis x label/.append style={at={(0.5,-0.30)}}}
%\pgfplotsset{every axis y label/.append style={at={(-0.32,0.5)}}}
%\pgfplotsset{every axis y label/.append style={at={(-0.17,0.5)}}}
%\pgfplotsset{scaled x ticks=false} % switching off scientific notation for x ticks

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}


\begin{groupplot}[group style={group size= 2 by 1, horizontal sep=1.2cm, vertical sep=1.2cm}]

\input{figures/policy_cifar10/task_acc_dataset_seed_18_ets}

\input{figures/policy_cifar10/bubble_rs_dataset_seed_18_ets}

\end{groupplot}

\end{tikzpicture}


==> figures/replay_schedule_visualizations/cifar100/rs_bubble_plot_seed3.tex <==

\pgfplotsset{every axis title/.append style={at={(0.5,0.92)}}}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{every major tick/.append style={major tick length=2pt}}
\pgfplotsset{every axis x label/.append style={at={(0.5,-0.10)}}}
\pgfplotsset{every axis y label/.append style={at={(-0.10,0.5)}}}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[title={},
height=\figheight,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
grid=major,
xlabel={Current Task},
xmin=1.5, xmax=20.5,
xtick style={color=black},
xtick={2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xticklabels={2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xticklabel style = {font=\tiny},
y grid style={white!69.0196078431373!black},
ylabel={Replayed Task},
%ylabel style={at={(0.5,0.0)},
ymin=0.25, ymax=19.5,
ytick style={color=black},
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
yticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
yticklabel style = {font=\tiny},
]
\addplot+[
mark=*,
only marks,
scatter,
scatter src=explicit,
scatter/@pre marker code/.code={%
  \expanded{%
    \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
    \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
visualization depends on={\thisrow{sizedata}/5 \as \perpointmarksize},
visualization depends on={value \thisrow{draw} \as \drawcolor},
visualization depends on={value \thisrow{fill} \as \fillcolor},
%visualization depends on=
%{5*cos(deg(x)) \as \perpointmarksize},
scatter/@pre marker code/.append style=
{/tikz/mark size=\perpointmarksize}
]
table[x=x, y=y, meta=sizedata]{figures/replay_schedule_visualizations/cifar100/table_seed3.dat};
\end{axis}

\end{tikzpicture}





==> figures/rewards_mnist/rewards_env1.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Labels: [[8, 2], [5, 6], [3, 1], [0, 7], [4, 9]]},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-24, xmax=526,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC},
ymajorgrids,
ymin=0.75, ymax=1,
ytick style={color=black},
ytick={0.75,0.8,0.85,0.9,0.95,1}
]
\addplot [semithick, color0]
table {%
1 0.928916958967845
2.00200400801603 0.951259243488312
3.00400801603206 0.951259243488312
4.0060120240481 0.951259243488312
5.00801603206413 0.951259243488312
6.01002004008016 0.951259243488312
7.01202404809619 0.951259243488312
8.01402805611222 0.951259243488312
9.01603206412826 0.951259243488312
10.0180360721443 0.951259243488312
11.0200400801603 0.951259243488312
12.0220440881764 0.951259243488312
13.0240480961924 0.952136643727621
14.0260521042084 0.950888939698537
15.0280561122244 0.957012963294983
16.0300601202405 0.957143481572469
17.0320641282565 0.955215839544932
18.0340681362725 0.957389914989471
19.0360721442886 0.959187038739522
20.0380761523046 0.957389914989471
21.0400801603206 0.957389914989471
22.0420841683367 0.957389914989471
23.0440881763527 0.957389914989471
24.0460921843687 0.950179465611776
25.0480961923848 0.950179465611776
26.0501002004008 0.950179465611776
27.0521042084168 0.950179465611776
28.0541082164329 0.935758566856384
29.0561122244489 0.950179465611776
30.0581162324649 0.94296901623408
31.060120240481 0.935758566856384
32.062124248497 0.935758566856384
33.064128256513 0.935758566856384
34.0661322645291 0.939665428797404
35.0681362725451 0.935758566856384
36.0701402805611 0.935758566856384
37.0721442885771 0.935758566856384
38.0741482965932 0.935758566856384
39.0761523046092 0.935758566856384
40.0781563126252 0.935758566856384
41.0801603206413 0.935758566856384
42.0821643286573 0.935758566856384
43.0841683366733 0.935758566856384
44.0861723446894 0.935758566856384
45.0881763527054 0.935758566856384
46.0901803607214 0.941527307033539
47.0921843687375 0.947296047210693
48.0941883767535 0.947296047210693
49.0961923847695 0.953064787387848
50.0981963927856 0.947296047210693
51.1002004008016 0.953064787387848
52.1022044088176 0.953064787387848
53.1042084168337 0.953064787387848
54.1062124248497 0.947296047210693
55.1082164328657 0.953064787387848
56.1102204408818 0.953064787387848
57.1122244488978 0.953064787387848
58.1142284569138 0.953064787387848
59.1162324649299 0.953064787387848
60.1182364729459 0.953064787387848
61.1202404809619 0.953064787387848
62.1222444889779 0.953064787387848
63.124248496994 0.953064787387848
64.12625250501 0.953064787387848
65.128256513026 0.953064787387848
66.1302605210421 0.953064787387848
67.1322645290581 0.953064787387848
68.1342685370741 0.953064787387848
69.1362725450902 0.953064787387848
70.1382765531062 0.953064787387848
71.1402805611222 0.953064787387848
72.1422845691383 0.953064787387848
73.1442885771543 0.953064787387848
74.1462925851703 0.953064787387848
75.1482965931864 0.953064787387848
76.1503006012024 0.953064787387848
77.1523046092184 0.953064787387848
78.1543086172345 0.953064787387848
79.1563126252505 0.953064787387848
80.1583166332665 0.953064787387848
81.1603206412826 0.953064787387848
82.1623246492986 0.953064787387848
83.1643286573146 0.953064787387848
84.1663326653307 0.953064787387848
85.1683366733467 0.953064787387848
86.1703406813627 0.953064787387848
87.1723446893787 0.953064787387848
88.1743486973948 0.953064787387848
89.1763527054108 0.953064787387848
90.1783567134269 0.953064787387848
91.1803607214429 0.953064787387848
92.1823647294589 0.953064787387848
93.1843687374749 0.953064787387848
94.186372745491 0.953064787387848
95.188376753507 0.953064787387848
96.190380761523 0.953064787387848
97.1923847695391 0.953064787387848
98.1943887775551 0.953064787387848
99.1963927855711 0.953064787387848
100.198396793587 0.953064787387848
101.200400801603 0.953064787387848
102.202404809619 0.953064787387848
103.204408817635 0.953064787387848
104.206412825651 0.953064787387848
105.208416833667 0.947296047210693
106.210420841683 0.953064787387848
107.212424849699 0.953064787387848
108.214428857715 0.953064787387848
109.216432865731 0.953064787387848
110.218436873747 0.953064787387848
111.220440881764 0.953064787387848
112.22244488978 0.953064787387848
113.224448897796 0.953064787387848
114.226452905812 0.953064787387848
115.228456913828 0.953064787387848
116.230460921844 0.947296047210693
117.23246492986 0.953064787387848
118.234468937876 0.947296047210693
119.236472945892 0.953064787387848
120.238476953908 0.953064787387848
121.240480961924 0.953064787387848
122.24248496994 0.953064787387848
123.244488977956 0.953064787387848
124.246492985972 0.953064787387848
125.248496993988 0.953064787387848
126.250501002004 0.953064787387848
127.25250501002 0.953064787387848
128.254509018036 0.953064787387848
129.256513026052 0.953064787387848
130.258517034068 0.953064787387848
131.260521042084 0.953064787387848
132.2625250501 0.953064787387848
133.264529058116 0.953064787387848
134.266533066132 0.953064787387848
135.268537074148 0.953064787387848
136.270541082164 0.953064787387848
137.27254509018 0.953064787387848
138.274549098196 0.953064787387848
139.276553106212 0.953064787387848
140.278557114228 0.953064787387848
141.280561122244 0.953064787387848
142.282565130261 0.953064787387848
143.284569138277 0.947296047210693
144.286573146293 0.953064787387848
145.288577154309 0.953064787387848
146.290581162325 0.953064787387848
147.292585170341 0.953064787387848
148.294589178357 0.953064787387848
149.296593186373 0.953064787387848
150.298597194389 0.953064787387848
151.300601202405 0.953064787387848
152.302605210421 0.953064787387848
153.304609218437 0.953064787387848
154.306613226453 0.953064787387848
155.308617234469 0.953064787387848
156.310621242485 0.953064787387848
157.312625250501 0.953064787387848
158.314629258517 0.953064787387848
159.316633266533 0.953064787387848
160.318637274549 0.953064787387848
161.320641282565 0.953064787387848
162.322645290581 0.953064787387848
163.324649298597 0.953064787387848
164.326653306613 0.953064787387848
165.328657314629 0.953064787387848
166.330661322645 0.953064787387848
167.332665330661 0.953064787387848
168.334669338677 0.953064787387848
169.336673346693 0.953064787387848
170.338677354709 0.953064787387848
171.340681362725 0.953064787387848
172.342685370741 0.953064787387848
173.344689378757 0.953064787387848
174.346693386774 0.953064787387848
175.34869739479 0.953064787387848
176.350701402806 0.953064787387848
177.352705410822 0.953064787387848
178.354709418838 0.953064787387848
179.356713426854 0.953064787387848
180.35871743487 0.953064787387848
181.360721442886 0.953064787387848
182.362725450902 0.953064787387848
183.364729458918 0.953064787387848
184.366733466934 0.953064787387848
185.36873747495 0.953064787387848
186.370741482966 0.953064787387848
187.372745490982 0.953064787387848
188.374749498998 0.953064787387848
189.376753507014 0.953064787387848
190.37875751503 0.953064787387848
191.380761523046 0.953064787387848
192.382765531062 0.953064787387848
193.384769539078 0.953064787387848
194.386773547094 0.953064787387848
195.38877755511 0.953064787387848
196.390781563126 0.953064787387848
197.392785571142 0.953064787387848
198.394789579158 0.953064787387848
199.396793587174 0.953064787387848
200.39879759519 0.953064787387848
201.400801603206 0.953064787387848
202.402805611222 0.953064787387848
203.404809619238 0.953064787387848
204.406813627254 0.953064787387848
205.408817635271 0.947296047210693
206.410821643287 0.953064787387848
207.412825651303 0.953064787387848
208.414829659319 0.953064787387848
209.416833667335 0.953064787387848
210.418837675351 0.953064787387848
211.420841683367 0.953064787387848
212.422845691383 0.953064787387848
213.424849699399 0.953064787387848
214.426853707415 0.953064787387848
215.428857715431 0.953064787387848
216.430861723447 0.953064787387848
217.432865731463 0.953064787387848
218.434869739479 0.953064787387848
219.436873747495 0.953064787387848
220.438877755511 0.953064787387848
221.440881763527 0.953064787387848
222.442885771543 0.953064787387848
223.444889779559 0.953064787387848
224.446893787575 0.953064787387848
225.448897795591 0.947296047210693
226.450901803607 0.953064787387848
227.452905811623 0.953064787387848
228.454909819639 0.953064787387848
229.456913827655 0.953064787387848
230.458917835671 0.953064787387848
231.460921843687 0.953064787387848
232.462925851703 0.953064787387848
233.464929859719 0.947296047210693
234.466933867735 0.953064787387848
235.468937875751 0.953064787387848
236.470941883768 0.953064787387848
237.472945891784 0.953064787387848
238.4749498998 0.947296047210693
239.476953907816 0.953064787387848
240.478957915832 0.953064787387848
241.480961923848 0.953064787387848
242.482965931864 0.953064787387848
243.48496993988 0.953064787387848
244.486973947896 0.953064787387848
245.488977955912 0.953064787387848
246.490981963928 0.953064787387848
247.492985971944 0.953064787387848
248.49498997996 0.953064787387848
249.496993987976 0.947296047210693
250.498997995992 0.953064787387848
251.501002004008 0.947296047210693
252.503006012024 0.953064787387848
253.50501002004 0.953064787387848
254.507014028056 0.947296047210693
255.509018036072 0.947296047210693
256.511022044088 0.953064787387848
257.513026052104 0.953064787387848
258.51503006012 0.953064787387848
259.517034068136 0.953064787387848
260.519038076152 0.953064787387848
261.521042084168 0.953064787387848
262.523046092184 0.953064787387848
263.5250501002 0.953064787387848
264.527054108216 0.953064787387848
265.529058116232 0.953064787387848
266.531062124248 0.953064787387848
267.533066132264 0.953064787387848
268.535070140281 0.953064787387848
269.537074148297 0.953064787387848
270.539078156313 0.953064787387848
271.541082164329 0.947296047210693
272.543086172345 0.953064787387848
273.545090180361 0.953064787387848
274.547094188377 0.953064787387848
275.549098196393 0.953064787387848
276.551102204409 0.953064787387848
277.553106212425 0.947296047210693
278.555110220441 0.953064787387848
279.557114228457 0.953064787387848
280.559118236473 0.947296047210693
281.561122244489 0.953064787387848
282.563126252505 0.953064787387848
283.565130260521 0.953064787387848
284.567134268537 0.953064787387848
285.569138276553 0.953064787387848
286.571142284569 0.953064787387848
287.573146292585 0.953064787387848
288.575150300601 0.953064787387848
289.577154308617 0.953064787387848
290.579158316633 0.953064787387848
291.581162324649 0.953064787387848
292.583166332665 0.953064787387848
293.585170340681 0.953064787387848
294.587174348697 0.953064787387848
295.589178356713 0.953064787387848
296.591182364729 0.953064787387848
297.593186372745 0.953064787387848
298.595190380761 0.947296047210693
299.597194388777 0.953064787387848
300.599198396794 0.947296047210693
301.60120240481 0.953064787387848
302.603206412826 0.953064787387848
303.605210420842 0.953064787387848
304.607214428858 0.953064787387848
305.609218436874 0.953064787387848
306.61122244489 0.953064787387848
307.613226452906 0.953064787387848
308.615230460922 0.947296047210693
309.617234468938 0.953064787387848
310.619238476954 0.953064787387848
311.62124248497 0.953064787387848
312.623246492986 0.953064787387848
313.625250501002 0.947296047210693
314.627254509018 0.953064787387848
315.629258517034 0.953064787387848
316.63126252505 0.953064787387848
317.633266533066 0.953064787387848
318.635270541082 0.953064787387848
319.637274549098 0.953064787387848
320.639278557114 0.953064787387848
321.64128256513 0.947296047210693
322.643286573146 0.953064787387848
323.645290581162 0.953064787387848
324.647294589178 0.953064787387848
325.649298597194 0.953064787387848
326.65130260521 0.953064787387848
327.653306613226 0.953064787387848
328.655310621242 0.953064787387848
329.657314629259 0.947296047210693
330.659318637275 0.953064787387848
331.661322645291 0.953064787387848
332.663326653307 0.953064787387848
333.665330661323 0.953064787387848
334.667334669339 0.953064787387848
335.669338677355 0.953064787387848
336.671342685371 0.947296047210693
337.673346693387 0.953064787387848
338.675350701403 0.953064787387848
339.677354709419 0.953064787387848
340.679358717435 0.953064787387848
341.681362725451 0.953064787387848
342.683366733467 0.953064787387848
343.685370741483 0.941527307033539
344.687374749499 0.953064787387848
345.689378757515 0.953064787387848
346.691382765531 0.953064787387848
347.693386773547 0.953064787387848
348.695390781563 0.953064787387848
349.697394789579 0.953064787387848
350.699398797595 0.953064787387848
351.701402805611 0.953064787387848
352.703406813627 0.953064787387848
353.705410821643 0.953064787387848
354.707414829659 0.953064787387848
355.709418837675 0.953064787387848
356.711422845691 0.953064787387848
357.713426853707 0.953064787387848
358.715430861723 0.953064787387848
359.717434869739 0.953064787387848
360.719438877755 0.953064787387848
361.721442885772 0.953064787387848
362.723446893788 0.953064787387848
363.725450901804 0.953064787387848
364.72745490982 0.953064787387848
365.729458917836 0.953064787387848
366.731462925852 0.953064787387848
367.733466933868 0.953064787387848
368.735470941884 0.947296047210693
369.7374749499 0.947296047210693
370.739478957916 0.953064787387848
371.741482965932 0.953064787387848
372.743486973948 0.947296047210693
373.745490981964 0.953064787387848
374.74749498998 0.953064787387848
375.749498997996 0.953064787387848
376.751503006012 0.953064787387848
377.753507014028 0.947296047210693
378.755511022044 0.953064787387848
379.75751503006 0.953064787387848
380.759519038076 0.953064787387848
381.761523046092 0.953064787387848
382.763527054108 0.947296047210693
383.765531062124 0.953064787387848
384.76753507014 0.953064787387848
385.769539078156 0.953064787387848
386.771543086172 0.953064787387848
387.773547094188 0.953064787387848
388.775551102204 0.953064787387848
389.77755511022 0.947296047210693
390.779559118236 0.953064787387848
391.781563126252 0.947296047210693
392.783567134268 0.953064787387848
393.785571142285 0.953064787387848
394.787575150301 0.953064787387848
395.789579158317 0.953064787387848
396.791583166333 0.953064787387848
397.793587174349 0.953064787387848
398.795591182365 0.953064787387848
399.797595190381 0.953064787387848
400.799599198397 0.953064787387848
401.801603206413 0.953064787387848
402.803607214429 0.953064787387848
403.805611222445 0.953064787387848
404.807615230461 0.953064787387848
405.809619238477 0.953064787387848
406.811623246493 0.953064787387848
407.813627254509 0.953064787387848
408.815631262525 0.953064787387848
409.817635270541 0.953064787387848
410.819639278557 0.953064787387848
411.821643286573 0.953064787387848
412.823647294589 0.953064787387848
413.825651302605 0.953064787387848
414.827655310621 0.953064787387848
415.829659318637 0.953064787387848
416.831663326653 0.953064787387848
417.833667334669 0.947296047210693
418.835671342685 0.953064787387848
419.837675350701 0.947296047210693
420.839679358717 0.953064787387848
421.841683366733 0.953064787387848
422.843687374749 0.953064787387848
423.845691382765 0.947296047210693
424.847695390781 0.953064787387848
425.849699398798 0.953064787387848
426.851703406814 0.953064787387848
427.85370741483 0.953064787387848
428.855711422846 0.953064787387848
429.857715430862 0.947296047210693
430.859719438878 0.953064787387848
431.861723446894 0.953064787387848
432.86372745491 0.953064787387848
433.865731462926 0.953064787387848
434.867735470942 0.953064787387848
435.869739478958 0.941527307033539
436.871743486974 0.953064787387848
437.87374749499 0.953064787387848
438.875751503006 0.947296047210693
439.877755511022 0.953064787387848
440.879759519038 0.953064787387848
441.881763527054 0.947296047210693
442.88376753507 0.953064787387848
443.885771543086 0.947296047210693
444.887775551102 0.953064787387848
445.889779559118 0.947296047210693
446.891783567134 0.953064787387848
447.89378757515 0.947296047210693
448.895791583166 0.947296047210693
449.897795591182 0.953064787387848
450.899799599198 0.953064787387848
451.901803607214 0.953064787387848
452.90380761523 0.953064787387848
453.905811623246 0.953064787387848
454.907815631262 0.953064787387848
455.909819639279 0.953064787387848
456.911823647295 0.953064787387848
457.913827655311 0.947296047210693
458.915831663327 0.953064787387848
459.917835671343 0.953064787387848
460.919839679359 0.953064787387848
461.921843687375 0.947296047210693
462.923847695391 0.947296047210693
463.925851703407 0.953064787387848
464.927855711423 0.953064787387848
465.929859719439 0.953064787387848
466.931863727455 0.953064787387848
467.933867735471 0.953064787387848
468.935871743487 0.953064787387848
469.937875751503 0.953064787387848
470.939879759519 0.953064787387848
471.941883767535 0.953064787387848
472.943887775551 0.947296047210693
473.945891783567 0.953064787387848
474.947895791583 0.947296047210693
475.949899799599 0.953064787387848
476.951903807615 0.953064787387848
477.953907815631 0.953064787387848
478.955911823647 0.953064787387848
479.957915831663 0.953064787387848
480.959919839679 0.953064787387848
481.961923847695 0.953064787387848
482.963927855711 0.953064787387848
483.965931863727 0.947296047210693
484.967935871743 0.947296047210693
485.969939879759 0.947296047210693
486.971943887776 0.947296047210693
487.973947895792 0.953064787387848
488.975951903808 0.953064787387848
489.977955911824 0.953064787387848
490.97995991984 0.953064787387848
491.981963927856 0.953064787387848
492.983967935872 0.941527307033539
493.985971943888 0.941527307033539
494.987975951904 0.947296047210693
495.98997995992 0.947296047210693
496.991983967936 0.953064787387848
497.993987975952 0.953064787387848
498.995991983968 0.953064787387848
499.997995991984 0.953064787387848
501 0.953064787387848
};
%\addlegendentry{a2c, gae, envs=10, lr=0.0001, act=tanh}
\addplot [semithick, color1]
table {%
1 0.946875449021657
2.00200400801603 0.94361807902654
3.00400801603206 0.937243155638377
4.0060120240481 0.945568823814392
5.00801603206413 0.944607535998026
6.01002004008016 0.943612333138784
7.01202404809619 0.936143910884857
8.01402805611222 0.94142028093338
9.01603206412826 0.946956260999044
10.0180360721443 0.945420634746552
11.0200400801603 0.939076503117879
12.0220440881764 0.948166573047638
13.0240480961924 0.932842302322388
14.0260521042084 0.942743317286173
15.0280561122244 0.942015031973521
16.0300601202405 0.943958342075348
17.0320641282565 0.944571578502655
18.0340681362725 0.942056115468343
19.0360721442886 0.942398770650228
20.0380761523046 0.944222931067149
21.0400801603206 0.951629606882731
22.0420841683367 0.94426687558492
23.0440881763527 0.947725303967794
24.0460921843687 0.939697082837423
25.0480961923848 0.950941741466522
26.0501002004008 0.949499154090881
27.0521042084168 0.930386626720428
28.0541082164329 0.941302665074666
29.0561122244489 0.950283451875051
30.0581162324649 0.933519971370697
31.060120240481 0.938134737809499
32.062124248497 0.931249674161275
33.064128256513 0.936613043149312
34.0661322645291 0.93079837958018
35.0681362725451 0.94034552971522
36.0701402805611 0.947858540217082
37.0721442885771 0.947805980841319
38.0741482965932 0.949977779388428
39.0761523046092 0.937467221419016
40.0781563126252 0.945325513680776
41.0801603206413 0.93805935382843
42.0821643286573 0.932565887769063
43.0841683366733 0.950168879826863
44.0861723446894 0.945548979441325
45.0881763527054 0.938762927055359
46.0901803607214 0.947194731235504
47.0921843687375 0.940342779954275
48.0941883767535 0.938086942831675
49.0961923847695 0.936529914538066
50.0981963927856 0.948297675450643
51.1002004008016 0.938645708560944
52.1022044088176 0.940015276273092
53.1042084168337 0.936773614088694
54.1062124248497 0.932476421197255
55.1082164328657 0.941974647839864
56.1102204408818 0.944262035687764
57.1122244488978 0.93873256444931
58.1142284569138 0.949432249863942
59.1162324649299 0.931054206689199
60.1182364729459 0.939562340577443
61.1202404809619 0.930862271785736
62.1222444889779 0.949538938204447
63.124248496994 0.932109518845876
64.12625250501 0.938154371579488
65.128256513026 0.943032987912496
66.1302605210421 0.941199855009715
67.1322645290581 0.941974437236786
68.1342685370741 0.94159779548645
69.1362725450902 0.931705097357432
70.1382765531062 0.948594355583191
71.1402805611222 0.949607340494792
72.1422845691383 0.938590168952942
73.1442885771543 0.934068802992503
74.1462925851703 0.934703640143077
75.1482965931864 0.939282135168711
76.1503006012024 0.944322458902995
77.1523046092184 0.943620713551839
78.1543086172345 0.936614457766215
79.1563126252505 0.934507822990417
80.1583166332665 0.940273916721344
81.1603206412826 0.939877831935883
82.1623246492986 0.937054864565531
83.1643286573146 0.944592356681824
84.1663326653307 0.941900964577993
85.1683366733467 0.937188565731049
86.1703406813627 0.944952328999837
87.1723446893787 0.93942437171936
88.1743486973948 0.939370922247569
89.1763527054108 0.939122041066488
90.1783567134269 0.940039726098378
91.1803607214429 0.942817290623983
92.1823647294589 0.940189401308695
93.1843687374749 0.938637161254883
94.186372745491 0.943542098999023
95.188376753507 0.937733646233876
96.190380761523 0.942519823710124
97.1923847695391 0.938030183315277
98.1943887775551 0.93728418747584
99.1963927855711 0.939333180586497
100.198396793587 0.935358707110087
101.200400801603 0.941681742668152
102.202404809619 0.936716564496358
103.204408817635 0.938245983918508
104.206412825651 0.939622056484222
105.208416833667 0.944891472657522
106.210420841683 0.939334150155385
107.212424849699 0.932151925563812
108.214428857715 0.937216858069102
109.216432865731 0.931799713770549
110.218436873747 0.93544511795044
111.220440881764 0.92537313302358
112.22244488978 0.934587570031484
113.224448897796 0.932911165555318
114.226452905812 0.932015514373779
115.228456913828 0.945536847909291
116.230460921844 0.939895045757294
117.23246492986 0.936899375915527
118.234468937876 0.934286558628082
119.236472945892 0.936215674877167
120.238476953908 0.944442657629649
121.240480961924 0.934216515223185
122.24248496994 0.936111251513163
123.244488977956 0.93144961198171
124.246492985972 0.932235232988993
125.248496993988 0.93518895705541
126.250501002004 0.941799302895864
127.25250501002 0.945568529764811
128.254509018036 0.938311409950256
129.256513026052 0.928459123770396
130.258517034068 0.929067401091258
131.260521042084 0.945374755064647
132.2625250501 0.931886915365855
133.264529058116 0.932677614688873
134.266533066132 0.93563133875529
135.268537074148 0.932707436879476
136.270541082164 0.932086273034414
137.27254509018 0.944513730208079
138.274549098196 0.928756090005239
139.276553106212 0.938625701268514
140.278557114228 0.930910329023997
141.280561122244 0.935220841566722
142.282565130261 0.937833281358083
143.284569138277 0.939153925577799
144.286573146293 0.925811032454173
145.288577154309 0.933208354314168
146.290581162325 0.934161055088043
147.292585170341 0.941893573602041
148.294589178357 0.933959992726644
149.296593186373 0.934997717539469
150.298597194389 0.938537879784902
151.300601202405 0.939475361506144
152.302605210421 0.939429183801015
153.304609218437 0.937373963991801
154.306613226453 0.940545252958934
155.308617234469 0.936602516969045
156.310621242485 0.934047643343608
157.312625250501 0.927043116092682
158.314629258517 0.936251119772593
159.316633266533 0.932806130250295
160.318637274549 0.931690061092377
161.320641282565 0.942472330729167
162.322645290581 0.933157527446747
163.324649298597 0.939910852909088
164.326653306613 0.936602516969045
165.328657314629 0.93387698729833
166.330661322645 0.940893308321635
167.332665330661 0.935961580276489
168.334669338677 0.943125418821971
169.336673346693 0.946079142888387
170.338677354709 0.946047461032867
171.340681362725 0.946830781300863
172.342685370741 0.934696674346924
173.344689378757 0.944047713279724
174.346693386774 0.947002180417379
175.34869739479 0.950927261511485
176.350701402806 0.933157527446747
177.352705410822 0.945227158069611
178.354709418838 0.943440878391266
179.356713426854 0.9424258629481
180.35871743487 0.942850025494893
181.360721442886 0.943093736966451
182.362725450902 0.946772507826487
183.364729458918 0.94192773103714
184.366733466934 0.943838671843211
185.36873747495 0.942450920740763
186.370741482966 0.942477750778198
187.372745490982 0.936443185806274
188.374749498998 0.939078120390574
189.376753507014 0.945481733481089
190.37875751503 0.938011344273885
191.380761523046 0.945963819821676
192.382765531062 0.936835181713104
193.384769539078 0.944100288550059
194.386773547094 0.939916026592255
195.38877755511 0.942290147145589
196.390781563126 0.950639796257019
197.392785571142 0.935143065452576
198.394789579158 0.939507095019023
199.396793587174 0.934963154792786
200.39879759519 0.946920482317607
201.400801603206 0.943151116371155
202.402805611222 0.938544448216756
203.404809619238 0.939349623521169
204.406813627254 0.943838671843211
205.408817635271 0.949070990085602
206.410821643287 0.941523599624634
207.412825651303 0.94684012333552
208.414829659319 0.935918192068736
209.416833667335 0.944858300685883
210.418837675351 0.942032265663147
211.420841683367 0.940302995840708
212.422845691383 0.950934521357218
213.424849699399 0.943360650539398
214.426853707415 0.943951471646627
215.428857715431 0.939759035905202
216.430861723447 0.942313853899638
217.432865731463 0.942313853899638
218.434869739479 0.940596298376719
219.436873747495 0.942259228229523
220.438877755511 0.945931625366211
221.440881763527 0.935897636413574
222.442885771543 0.937562652428945
223.444889779559 0.942300256093343
224.446893787575 0.936368282636007
225.448897795591 0.936212956905365
226.450901803607 0.9437260389328
227.452905811623 0.940052688121796
228.454909819639 0.941220355033874
229.456913827655 0.944670573870341
230.458917835671 0.932196124394735
231.460921843687 0.932560074329376
232.462925851703 0.943436125914256
233.464929859719 0.943428015708923
234.466933867735 0.944477971394857
235.468937875751 0.945376471678416
236.470941883768 0.943257391452789
237.472945891784 0.941799501578013
238.4749498998 0.945602977275848
239.476953907816 0.94890345732371
240.478957915832 0.944442470868429
241.480961923848 0.947125331560771
242.482965931864 0.947413118680318
243.48496993988 0.949816147486369
244.486973947896 0.947413118680318
245.488977955912 0.943428047498067
246.490981963928 0.944406787554423
247.492985971944 0.942574489116669
248.49498997996 0.940117915471395
249.496993987976 0.940615232785543
250.498997995992 0.944406787554423
251.501002004008 0.937347292900085
252.503006012024 0.93588791290919
253.50501002004 0.947238286336263
254.507014028056 0.947432061036428
255.509018036072 0.935666553179423
256.511022044088 0.934905370076497
257.513026052104 0.943768465518951
258.51503006012 0.934195733070374
259.517034068136 0.936266589164734
260.519038076152 0.940613742669423
261.521042084168 0.942147397994995
262.523046092184 0.944896654287974
263.5250501002 0.935175971190135
264.527054108216 0.947033711274465
265.529058116232 0.948354355494181
266.531062124248 0.943748279412588
267.533066132264 0.931204434235891
268.535070140281 0.944136706988017
269.537074148297 0.941345636049907
270.539078156313 0.939084474245707
271.541082164329 0.943607946236928
272.543086172345 0.935838607947032
273.545090180361 0.939367651939392
274.547094188377 0.941467547416687
275.549098196393 0.936111565430959
276.551102204409 0.946335935592651
277.553106212425 0.941036291917165
278.555110220441 0.948354355494181
279.557114228457 0.948226201534271
280.559118236473 0.936368282636007
281.561122244489 0.949825545152028
282.563126252505 0.949613877137502
283.565130260521 0.948414611816406
284.567134268537 0.948563428719838
285.569138276553 0.946995238463084
286.571142284569 0.937346796194712
287.573146292585 0.942273104190826
288.575150300601 0.94425938129425
289.577154308617 0.934608928362529
290.579158316633 0.946555944283803
291.581162324649 0.945983262856801
292.583166332665 0.949613877137502
293.585170340681 0.938315244515737
294.587174348697 0.94784277677536
295.589178356713 0.943900851408641
296.591182364729 0.947033711274465
297.593186372745 0.939172287782033
298.595190380761 0.943881408373515
299.597194388777 0.943419114748637
300.599198396794 0.943028112252553
301.60120240481 0.939029284318288
302.603206412826 0.950934521357218
303.605210420842 0.938720309734345
304.607214428858 0.941427902380625
305.609218436874 0.94237121740977
306.61122244489 0.936185387770335
307.613226452906 0.943628029028575
308.615230460922 0.940491338570913
309.617234468938 0.945962599913279
310.619238476954 0.939791051546733
311.62124248497 0.94262387752533
312.623246492986 0.947119863828023
313.625250501002 0.943765274683634
314.627254509018 0.937058353424072
315.629258517034 0.943945173422495
316.63126252505 0.949863413969676
317.633266533066 0.94594479004542
318.635270541082 0.945060968399048
319.637274549098 0.946232680479685
320.639278557114 0.939765973885854
321.64128256513 0.948563428719838
322.643286573146 0.946232680479685
323.645290581162 0.942983400821686
324.647294589178 0.950825242201487
325.649298597194 0.943765274683634
326.65130260521 0.938815887769063
327.653306613226 0.945187866687775
328.655310621242 0.948768277963003
329.657314629259 0.947540696461995
330.659318637275 0.943765274683634
331.661322645291 0.947806505362193
332.663326653307 0.949653100967407
333.665330661323 0.942207407951355
334.667334669339 0.946412448088328
335.669338677355 0.939768842856089
336.671342685371 0.939882671833038
337.673346693387 0.944162809848785
338.675350701403 0.941252156098684
339.677354709419 0.938605499267578
340.679358717435 0.950355021158854
341.681362725451 0.944826046625773
342.683366733467 0.94442842801412
343.685370741483 0.949573147296905
344.687374749499 0.950295746326447
345.689378757515 0.942744052410126
346.691382765531 0.941139618555705
347.693386773547 0.949884072939555
348.695390781563 0.947391430536906
349.697394789579 0.944109499454498
350.699398797595 0.940476381778717
351.701402805611 0.948983287811279
352.703406813627 0.94159742196401
353.705410821643 0.947026018301646
354.707414829659 0.947393588225047
355.709418837675 0.949701301256816
356.711422845691 0.94855584303538
357.713426853707 0.945937204360962
358.715430861723 0.948809707164764
359.717434869739 0.952604659398397
360.719438877755 0.933867069085439
361.721442885772 0.937062108516693
362.723446893788 0.944826046625773
363.725450901804 0.946831782658895
364.72745490982 0.949641068776449
365.729458917836 0.934854773680369
366.731462925852 0.931269570191701
367.733466933868 0.936131473382314
368.735470941884 0.937760893503825
369.7374749499 0.94713325103124
370.739478957916 0.939118695259094
371.741482965932 0.945791387557983
372.743486973948 0.946381612618764
373.745490981964 0.947386578718821
374.74749498998 0.95142068862915
375.749498997996 0.942971948782603
376.751503006012 0.950355021158854
377.753507014028 0.946197617053986
378.755511022044 0.936052890618642
379.75751503006 0.94816845258077
380.759519038076 0.939555350939433
381.761523046092 0.940577391783396
382.763527054108 0.946376860141754
383.765531062124 0.942874399820964
384.76753507014 0.943809986114502
385.769539078156 0.946284381548564
386.771543086172 0.946284381548564
387.773547094188 0.944472217559814
388.775551102204 0.944162809848785
389.77755511022 0.941947905222575
390.779559118236 0.943810538450877
391.781563126252 0.941687707106272
392.783567134268 0.946744362513224
393.785571142285 0.945736765861511
394.787575150301 0.945736765861511
395.789579158317 0.943796356519063
396.791583166333 0.942483246326447
397.793587174349 0.946494670708974
398.795591182365 0.947731796900431
399.797595190381 0.943446473280589
400.799599198397 0.943796356519063
401.801603206413 0.94816845258077
402.803607214429 0.94008150100708
403.805611222445 0.944565161069234
404.807615230461 0.94816845258077
405.809619238477 0.945317653814952
406.811623246493 0.947772435347239
407.813627254509 0.951026980082194
408.815631262525 0.944162809848785
409.817635270541 0.951026980082194
410.819639278557 0.943766578038534
411.821643286573 0.94510094722112
412.823647294589 0.940916093190511
413.825651302605 0.94816845258077
414.827655310621 0.948867444197337
415.829659318637 0.949070990085602
416.831663326653 0.944419968128204
417.833667334669 0.950793858369191
418.835671342685 0.943095449606578
419.837675350701 0.947391430536906
420.839679358717 0.947929350535075
421.841683366733 0.939897986253103
422.843687374749 0.94299726486206
423.845691382765 0.943095449606578
424.847695390781 0.940476810932159
425.849699398798 0.946252632141113
426.851703406814 0.948148306210836
427.85370741483 0.945693663756053
428.855711422846 0.944669147332509
429.857715430862 0.949786361058553
430.859719438878 0.947439269224803
431.861723446894 0.934411279360453
432.86372745491 0.940951641400655
433.865731462926 0.940764844417572
434.867735470942 0.947496966520945
435.869739478958 0.950326625506083
436.871743486974 0.943543938795726
437.87374749499 0.951231741905212
438.875751503006 0.943118127187093
439.877755511022 0.944826046625773
440.879759519038 0.945095586776733
441.881763527054 0.944044172763824
442.88376753507 0.947391430536906
443.885771543086 0.945054924488068
444.887775551102 0.945836798350016
445.889779559118 0.936391858259837
446.891783567134 0.94816845258077
447.89378757515 0.944806309541066
448.895791583166 0.945549813906352
449.897795591182 0.943616592884064
450.899799599198 0.944066290060679
451.901803607214 0.95060129960378
452.90380761523 0.947049597899119
453.905811623246 0.950139184792837
454.907815631262 0.945736765861511
455.909819639279 0.945736765861511
456.911823647295 0.944784116744995
457.913827655311 0.942992524305979
458.915831663327 0.947815628846486
459.917835671343 0.942568325996399
460.919839679359 0.942870044708252
461.921843687375 0.94816845258077
462.923847695391 0.943345348040263
463.925851703407 0.94816845258077
464.927855711423 0.939586476484934
465.929859719439 0.945836798350016
466.931863727455 0.943796356519063
467.933867735471 0.949499619007111
468.935871743487 0.942755957444509
469.937875751503 0.948198775450389
470.939879759519 0.943091146151225
471.941883767535 0.950022073586782
472.943887775551 0.945457335313161
473.945891783567 0.943888314565023
474.947895791583 0.947986404101054
475.949899799599 0.938331906000773
476.951903807615 0.947799452145894
477.953907815631 0.93935265938441
478.955911823647 0.947986404101054
479.957915831663 0.952388823032379
480.959919839679 0.943332389990489
481.961923847695 0.945736765861511
482.963927855711 0.943796356519063
483.965931863727 0.945937204360962
484.967935871743 0.946360250314077
485.969939879759 0.928321810563405
486.971943887776 0.941282900174459
487.973947895792 0.943539595603943
488.975951903808 0.945367765426636
489.977955911824 0.943351531028748
490.97995991984 0.945367765426636
491.981963927856 0.945367765426636
492.983967935872 0.94657385746638
493.985971943888 0.941356499989828
494.987975951904 0.943975138664246
495.98997995992 0.9357603708903
496.991983967936 0.940519408384959
497.993987975952 0.940341742833455
498.995991983968 0.943516270319621
499.997995991984 0.9388512134552
501 0.947986404101054
};
%\addlegendentry{DQN, n train envs=30, lr=0.0001}
\addplot [semithick, color2]
table {%
1 0.943769861300433
500 0.943769861300433
};
%\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.898906619752983
500 0.898906619752983
};
%\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.946386095853952
500 0.946386095853952
};
%\addlegendentry{Heur1}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.956332387217083
500 0.956332387217083
};
%\addlegendentry{Heur2}
\addplot [semithick, color6, dotted]
table {%
1 0.946386095853952
500 0.946386095853952
};
%\addlegendentry{Heur3}
\end{axis}

\end{tikzpicture}


==> figures/rewards_mnist/rewards_env10.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Labels: [[1, 7], [9, 6], [8, 4], [3, 0], [2, 5]]},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-24, xmax=526,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC},
ymajorgrids,
ymin=0.75, ymax=1,
ytick style={color=black},
ytick={0.75,0.8,0.85,0.9,0.95,1}
]
\addplot [semithick, color0]
table {%
1 0.889587275187174
2.00200400801603 0.919530880451202
3.00400801603206 0.919530880451202
4.0060120240481 0.919530880451202
5.00801603206413 0.919530880451202
6.01002004008016 0.919530880451202
7.01202404809619 0.919530880451202
8.01402805611222 0.919530880451202
9.01603206412826 0.919530880451202
10.0180360721443 0.919530880451202
11.0200400801603 0.919530880451202
12.0220440881764 0.919530880451202
13.0240480961924 0.918163160483042
14.0260521042084 0.908008762200673
15.0280561122244 0.910398193200429
16.0300601202405 0.905146797498067
17.0320641282565 0.906956907113393
18.0340681362725 0.89735365708669
19.0360721442886 0.901775169372559
20.0380761523046 0.89366180896759
21.0400801603206 0.89366180896759
22.0420841683367 0.89366180896759
23.0440881763527 0.89366180896759
24.0460921843687 0.882801576455434
25.0480961923848 0.882801576455434
26.0501002004008 0.882801576455434
27.0521042084168 0.882801576455434
28.0541082164329 0.871941343943278
29.0561122244489 0.882801576455434
30.0581162324649 0.871941343943278
31.060120240481 0.861081111431122
32.062124248497 0.861081111431122
33.064128256513 0.861081111431122
34.0661322645291 0.861081111431122
35.0681362725451 0.861081111431122
36.0701402805611 0.861081111431122
37.0721442885771 0.861081111431122
38.0741482965932 0.861081111431122
39.0761523046092 0.861081111431122
40.0781563126252 0.861081111431122
41.0801603206413 0.861081111431122
42.0821643286573 0.861081111431122
43.0841683366733 0.861081111431122
44.0861723446894 0.861081111431122
45.0881763527054 0.861081111431122
46.0901803607214 0.861081111431122
47.0921843687375 0.877760946750641
48.0941883767535 0.877760946750641
49.0961923847695 0.869421029090881
50.0981963927856 0.869421029090881
51.1002004008016 0.869421029090881
52.1022044088176 0.869421029090881
53.1042084168337 0.877760946750641
54.1062124248497 0.877760946750641
55.1082164328657 0.877760946750641
56.1102204408818 0.877760946750641
57.1122244488978 0.877760946750641
58.1142284569138 0.8861008644104
59.1162324649299 0.8861008644104
60.1182364729459 0.8861008644104
61.1202404809619 0.877760946750641
62.1222444889779 0.8861008644104
63.124248496994 0.8861008644104
64.12625250501 0.877760946750641
65.128256513026 0.8861008644104
66.1302605210421 0.8861008644104
67.1322645290581 0.8861008644104
68.1342685370741 0.8861008644104
69.1362725450902 0.8861008644104
70.1382765531062 0.8861008644104
71.1402805611222 0.8861008644104
72.1422845691383 0.877760946750641
73.1442885771543 0.877760946750641
74.1462925851703 0.869421029090881
75.1482965931864 0.877760946750641
76.1503006012024 0.8861008644104
77.1523046092184 0.8861008644104
78.1543086172345 0.8861008644104
79.1563126252505 0.877760946750641
80.1583166332665 0.8861008644104
81.1603206412826 0.8861008644104
82.1623246492986 0.877760946750641
83.1643286573146 0.877760946750641
84.1663326653307 0.877760946750641
85.1683366733467 0.877760946750641
86.1703406813627 0.8861008644104
87.1723446893787 0.869421029090881
88.1743486973948 0.8861008644104
89.1763527054108 0.877760946750641
90.1783567134269 0.877760946750641
91.1803607214429 0.877760946750641
92.1823647294589 0.877760946750641
93.1843687374749 0.869421029090881
94.186372745491 0.877760946750641
95.188376753507 0.877760946750641
96.190380761523 0.8861008644104
97.1923847695391 0.8861008644104
98.1943887775551 0.8861008644104
99.1963927855711 0.8861008644104
100.198396793587 0.8861008644104
101.200400801603 0.877760946750641
102.202404809619 0.869421029090881
103.204408817635 0.869421029090881
104.206412825651 0.877760946750641
105.208416833667 0.877760946750641
106.210420841683 0.877760946750641
107.212424849699 0.869421029090881
108.214428857715 0.877760946750641
109.216432865731 0.877760946750641
110.218436873747 0.877760946750641
111.220440881764 0.869421029090881
112.22244488978 0.877760946750641
113.224448897796 0.8861008644104
114.226452905812 0.8861008644104
115.228456913828 0.869421029090881
116.230460921844 0.877760946750641
117.23246492986 0.877760946750641
118.234468937876 0.869421029090881
119.236472945892 0.869421029090881
120.238476953908 0.877760946750641
121.240480961924 0.877760946750641
122.24248496994 0.8861008644104
123.244488977956 0.8861008644104
124.246492985972 0.877760946750641
125.248496993988 0.869421029090881
126.250501002004 0.877760946750641
127.25250501002 0.877760946750641
128.254509018036 0.869421029090881
129.256513026052 0.877760946750641
130.258517034068 0.861081111431122
131.260521042084 0.877760946750641
132.2625250501 0.877760946750641
133.264529058116 0.877760946750641
134.266533066132 0.869421029090881
135.268537074148 0.877760946750641
136.270541082164 0.877760946750641
137.27254509018 0.877760946750641
138.274549098196 0.877760946750641
139.276553106212 0.877760946750641
140.278557114228 0.869421029090881
141.280561122244 0.877760946750641
142.282565130261 0.877760946750641
143.284569138277 0.869421029090881
144.286573146293 0.877760946750641
145.288577154309 0.869421029090881
146.290581162325 0.861081111431122
147.292585170341 0.861081111431122
148.294589178357 0.861081111431122
149.296593186373 0.877760946750641
150.298597194389 0.861081111431122
151.300601202405 0.861081111431122
152.302605210421 0.877760946750641
153.304609218437 0.877760946750641
154.306613226453 0.877760946750641
155.308617234469 0.869421029090881
156.310621242485 0.861081111431122
157.312625250501 0.869421029090881
158.314629258517 0.877760946750641
159.316633266533 0.869421029090881
160.318637274549 0.861081111431122
161.320641282565 0.869421029090881
162.322645290581 0.869421029090881
163.324649298597 0.869421029090881
164.326653306613 0.861081111431122
165.328657314629 0.869421029090881
166.330661322645 0.869421029090881
167.332665330661 0.869421029090881
168.334669338677 0.869421029090881
169.336673346693 0.861081111431122
170.338677354709 0.869421029090881
171.340681362725 0.869421029090881
172.342685370741 0.861081111431122
173.344689378757 0.869421029090881
174.346693386774 0.861081111431122
175.34869739479 0.869421029090881
176.350701402806 0.877760946750641
177.352705410822 0.869421029090881
178.354709418838 0.861081111431122
179.356713426854 0.869421029090881
180.35871743487 0.877760946750641
181.360721442886 0.861081111431122
182.362725450902 0.861081111431122
183.364729458918 0.869421029090881
184.366733466934 0.869421029090881
185.36873747495 0.861081111431122
186.370741482966 0.861081111431122
187.372745490982 0.869421029090881
188.374749498998 0.861081111431122
189.376753507014 0.861081111431122
190.37875751503 0.861081111431122
191.380761523046 0.861081111431122
192.382765531062 0.861081111431122
193.384769539078 0.861081111431122
194.386773547094 0.861081111431122
195.38877755511 0.861081111431122
196.390781563126 0.861081111431122
197.392785571142 0.861081111431122
198.394789579158 0.861081111431122
199.396793587174 0.861081111431122
200.39879759519 0.869421029090881
201.400801603206 0.861081111431122
202.402805611222 0.861081111431122
203.404809619238 0.861081111431122
204.406813627254 0.861081111431122
205.408817635271 0.861081111431122
206.410821643287 0.861081111431122
207.412825651303 0.861081111431122
208.414829659319 0.861081111431122
209.416833667335 0.861081111431122
210.418837675351 0.861081111431122
211.420841683367 0.861081111431122
212.422845691383 0.861081111431122
213.424849699399 0.861081111431122
214.426853707415 0.861081111431122
215.428857715431 0.861081111431122
216.430861723447 0.861081111431122
217.432865731463 0.861081111431122
218.434869739479 0.861081111431122
219.436873747495 0.861081111431122
220.438877755511 0.861081111431122
221.440881763527 0.861081111431122
222.442885771543 0.861081111431122
223.444889779559 0.861081111431122
224.446893787575 0.861081111431122
225.448897795591 0.861081111431122
226.450901803607 0.861081111431122
227.452905811623 0.861081111431122
228.454909819639 0.861081111431122
229.456913827655 0.861081111431122
230.458917835671 0.861081111431122
231.460921843687 0.861081111431122
232.462925851703 0.861081111431122
233.464929859719 0.861081111431122
234.466933867735 0.861081111431122
235.468937875751 0.861081111431122
236.470941883768 0.861081111431122
237.472945891784 0.861081111431122
238.4749498998 0.861081111431122
239.476953907816 0.861081111431122
240.478957915832 0.861081111431122
241.480961923848 0.861081111431122
242.482965931864 0.861081111431122
243.48496993988 0.861081111431122
244.486973947896 0.861081111431122
245.488977955912 0.861081111431122
246.490981963928 0.861081111431122
247.492985971944 0.861081111431122
248.49498997996 0.861081111431122
249.496993987976 0.861081111431122
250.498997995992 0.861081111431122
251.501002004008 0.861081111431122
252.503006012024 0.861081111431122
253.50501002004 0.861081111431122
254.507014028056 0.861081111431122
255.509018036072 0.861081111431122
256.511022044088 0.861081111431122
257.513026052104 0.861081111431122
258.51503006012 0.861081111431122
259.517034068136 0.861081111431122
260.519038076152 0.861081111431122
261.521042084168 0.861081111431122
262.523046092184 0.861081111431122
263.5250501002 0.861081111431122
264.527054108216 0.861081111431122
265.529058116232 0.861081111431122
266.531062124248 0.861081111431122
267.533066132264 0.861081111431122
268.535070140281 0.861081111431122
269.537074148297 0.861081111431122
270.539078156313 0.861081111431122
271.541082164329 0.861081111431122
272.543086172345 0.861081111431122
273.545090180361 0.861081111431122
274.547094188377 0.861081111431122
275.549098196393 0.861081111431122
276.551102204409 0.861081111431122
277.553106212425 0.861081111431122
278.555110220441 0.861081111431122
279.557114228457 0.861081111431122
280.559118236473 0.861081111431122
281.561122244489 0.861081111431122
282.563126252505 0.861081111431122
283.565130260521 0.861081111431122
284.567134268537 0.861081111431122
285.569138276553 0.861081111431122
286.571142284569 0.861081111431122
287.573146292585 0.861081111431122
288.575150300601 0.861081111431122
289.577154308617 0.861081111431122
290.579158316633 0.861081111431122
291.581162324649 0.861081111431122
292.583166332665 0.861081111431122
293.585170340681 0.861081111431122
294.587174348697 0.861081111431122
295.589178356713 0.861081111431122
296.591182364729 0.861081111431122
297.593186372745 0.861081111431122
298.595190380761 0.861081111431122
299.597194388777 0.861081111431122
300.599198396794 0.861081111431122
301.60120240481 0.861081111431122
302.603206412826 0.861081111431122
303.605210420842 0.861081111431122
304.607214428858 0.861081111431122
305.609218436874 0.861081111431122
306.61122244489 0.861081111431122
307.613226452906 0.861081111431122
308.615230460922 0.861081111431122
309.617234468938 0.861081111431122
310.619238476954 0.861081111431122
311.62124248497 0.861081111431122
312.623246492986 0.861081111431122
313.625250501002 0.861081111431122
314.627254509018 0.861081111431122
315.629258517034 0.861081111431122
316.63126252505 0.861081111431122
317.633266533066 0.861081111431122
318.635270541082 0.861081111431122
319.637274549098 0.861081111431122
320.639278557114 0.861081111431122
321.64128256513 0.861081111431122
322.643286573146 0.861081111431122
323.645290581162 0.861081111431122
324.647294589178 0.861081111431122
325.649298597194 0.861081111431122
326.65130260521 0.861081111431122
327.653306613226 0.861081111431122
328.655310621242 0.861081111431122
329.657314629259 0.861081111431122
330.659318637275 0.861081111431122
331.661322645291 0.861081111431122
332.663326653307 0.861081111431122
333.665330661323 0.861081111431122
334.667334669339 0.861081111431122
335.669338677355 0.861081111431122
336.671342685371 0.861081111431122
337.673346693387 0.861081111431122
338.675350701403 0.861081111431122
339.677354709419 0.861081111431122
340.679358717435 0.861081111431122
341.681362725451 0.861081111431122
342.683366733467 0.861081111431122
343.685370741483 0.861081111431122
344.687374749499 0.861081111431122
345.689378757515 0.861081111431122
346.691382765531 0.861081111431122
347.693386773547 0.861081111431122
348.695390781563 0.861081111431122
349.697394789579 0.861081111431122
350.699398797595 0.861081111431122
351.701402805611 0.861081111431122
352.703406813627 0.861081111431122
353.705410821643 0.861081111431122
354.707414829659 0.861081111431122
355.709418837675 0.861081111431122
356.711422845691 0.861081111431122
357.713426853707 0.861081111431122
358.715430861723 0.861081111431122
359.717434869739 0.861081111431122
360.719438877755 0.861081111431122
361.721442885772 0.861081111431122
362.723446893788 0.861081111431122
363.725450901804 0.861081111431122
364.72745490982 0.861081111431122
365.729458917836 0.861081111431122
366.731462925852 0.861081111431122
367.733466933868 0.861081111431122
368.735470941884 0.861081111431122
369.7374749499 0.861081111431122
370.739478957916 0.861081111431122
371.741482965932 0.861081111431122
372.743486973948 0.861081111431122
373.745490981964 0.861081111431122
374.74749498998 0.861081111431122
375.749498997996 0.861081111431122
376.751503006012 0.861081111431122
377.753507014028 0.861081111431122
378.755511022044 0.861081111431122
379.75751503006 0.861081111431122
380.759519038076 0.861081111431122
381.761523046092 0.861081111431122
382.763527054108 0.861081111431122
383.765531062124 0.861081111431122
384.76753507014 0.861081111431122
385.769539078156 0.861081111431122
386.771543086172 0.861081111431122
387.773547094188 0.861081111431122
388.775551102204 0.861081111431122
389.77755511022 0.861081111431122
390.779559118236 0.861081111431122
391.781563126252 0.861081111431122
392.783567134268 0.861081111431122
393.785571142285 0.861081111431122
394.787575150301 0.861081111431122
395.789579158317 0.861081111431122
396.791583166333 0.861081111431122
397.793587174349 0.861081111431122
398.795591182365 0.861081111431122
399.797595190381 0.861081111431122
400.799599198397 0.861081111431122
401.801603206413 0.861081111431122
402.803607214429 0.861081111431122
403.805611222445 0.861081111431122
404.807615230461 0.861081111431122
405.809619238477 0.861081111431122
406.811623246493 0.861081111431122
407.813627254509 0.861081111431122
408.815631262525 0.861081111431122
409.817635270541 0.861081111431122
410.819639278557 0.861081111431122
411.821643286573 0.861081111431122
412.823647294589 0.861081111431122
413.825651302605 0.861081111431122
414.827655310621 0.873857895533244
415.829659318637 0.861081111431122
416.831663326653 0.861081111431122
417.833667334669 0.861081111431122
418.835671342685 0.861081111431122
419.837675350701 0.861081111431122
420.839679358717 0.861081111431122
421.841683366733 0.861081111431122
422.843687374749 0.861081111431122
423.845691382765 0.861081111431122
424.847695390781 0.861081111431122
425.849699398798 0.861081111431122
426.851703406814 0.861081111431122
427.85370741483 0.861081111431122
428.855711422846 0.861081111431122
429.857715430862 0.861081111431122
430.859719438878 0.873857895533244
431.861723446894 0.873857895533244
432.86372745491 0.85437331199646
433.865731462926 0.861081111431122
434.867735470942 0.861081111431122
435.869739478958 0.861081111431122
436.871743486974 0.861081111431122
437.87374749499 0.861081111431122
438.875751503006 0.861081111431122
439.877755511022 0.861081111431122
440.879759519038 0.861081111431122
441.881763527054 0.861081111431122
442.88376753507 0.861081111431122
443.885771543086 0.861081111431122
444.887775551102 0.861081111431122
445.889779559118 0.861081111431122
446.891783567134 0.861081111431122
447.89378757515 0.861081111431122
448.895791583166 0.861081111431122
449.897795591182 0.861081111431122
450.899799599198 0.861081111431122
451.901803607214 0.861081111431122
452.90380761523 0.861081111431122
453.905811623246 0.861081111431122
454.907815631262 0.861081111431122
455.909819639279 0.861081111431122
456.911823647295 0.861081111431122
457.913827655311 0.861081111431122
458.915831663327 0.861081111431122
459.917835671343 0.861081111431122
460.919839679359 0.861081111431122
461.921843687375 0.861081111431122
462.923847695391 0.861081111431122
463.925851703407 0.861081111431122
464.927855711423 0.861081111431122
465.929859719439 0.861081111431122
466.931863727455 0.861081111431122
467.933867735471 0.861081111431122
468.935871743487 0.861081111431122
469.937875751503 0.861081111431122
470.939879759519 0.861081111431122
471.941883767535 0.861081111431122
472.943887775551 0.861081111431122
473.945891783567 0.85437331199646
474.947895791583 0.861081111431122
475.949899799599 0.861081111431122
476.951903807615 0.861081111431122
477.953907815631 0.861081111431122
478.955911823647 0.861081111431122
479.957915831663 0.861081111431122
480.959919839679 0.861081111431122
481.961923847695 0.873857895533244
482.963927855711 0.873857895533244
483.965931863727 0.873857895533244
484.967935871743 0.873857895533244
485.969939879759 0.873857895533244
486.971943887776 0.873857895533244
487.973947895792 0.873857895533244
488.975951903808 0.861081111431122
489.977955911824 0.873857895533244
490.97995991984 0.873857895533244
491.981963927856 0.873857895533244
492.983967935872 0.873857895533244
493.985971943888 0.873857895533244
494.987975951904 0.873857895533244
495.98997995992 0.873857895533244
496.991983967936 0.873857895533244
497.993987975952 0.873857895533244
498.995991983968 0.873857895533244
499.997995991984 0.873857895533244
501 0.873857895533244
};
\addlegendentry{a2c, gae, envs=10, lr=0.0001, act=tanh}
\addplot [semithick, color1]
table {%
1 0.885726269086202
2.00200400801603 0.881111435095469
3.00400801603206 0.877551984786987
4.0060120240481 0.894788245360057
5.00801603206413 0.877119731903076
6.01002004008016 0.877382560571035
7.01202404809619 0.895782701174418
8.01402805611222 0.887950086593628
9.01603206412826 0.896893882751465
10.0180360721443 0.893859906991323
11.0200400801603 0.884418928623199
12.0220440881764 0.90063834587733
13.0240480961924 0.878308463096619
14.0260521042084 0.886215782165527
15.0280561122244 0.900222531954447
16.0300601202405 0.892041838169098
17.0320641282565 0.884819412231445
18.0340681362725 0.878592840830485
19.0360721442886 0.905061717828115
20.0380761523046 0.883077192306519
21.0400801603206 0.89137796163559
22.0420841683367 0.91020522514979
23.0440881763527 0.873672759532928
24.0460921843687 0.888308469454448
25.0480961923848 0.894712138175964
26.0501002004008 0.902422265211741
27.0521042084168 0.877174484729767
28.0541082164329 0.887041016419729
29.0561122244489 0.890417869885762
30.0581162324649 0.886947484811147
31.060120240481 0.88383751710256
32.062124248497 0.887435913085938
33.064128256513 0.890882301330566
34.0661322645291 0.878074793020884
35.0681362725451 0.895903066794077
36.0701402805611 0.865990130106608
37.0721442885771 0.882051114241282
38.0741482965932 0.892770349979401
39.0761523046092 0.891738510131836
40.0781563126252 0.913523586591085
41.0801603206413 0.905353697141012
42.0821643286573 0.889359184106191
43.0841683366733 0.897510159015655
44.0861723446894 0.888227744897207
45.0881763527054 0.883974512418111
46.0901803607214 0.887937192122142
47.0921843687375 0.897838993867238
48.0941883767535 0.87960376739502
49.0961923847695 0.899534396330516
50.0981963927856 0.865262548128764
51.1002004008016 0.887296136220296
52.1022044088176 0.881855936845144
53.1042084168337 0.897438093026479
54.1062124248497 0.876453665892283
55.1082164328657 0.890058692296346
56.1102204408818 0.902266867955526
57.1122244488978 0.876674131552378
58.1142284569138 0.855207316080729
59.1162324649299 0.878076457977295
60.1182364729459 0.869366236527761
61.1202404809619 0.894675703843435
62.1222444889779 0.912502268950144
63.124248496994 0.890133531888326
64.12625250501 0.862467181682587
65.128256513026 0.892057577768962
66.1302605210421 0.84681769212087
67.1322645290581 0.870205307006836
68.1342685370741 0.888857746124268
69.1362725450902 0.877735718091329
70.1382765531062 0.903505098819733
71.1402805611222 0.875970979531606
72.1422845691383 0.895979630947113
73.1442885771543 0.877909704049428
74.1462925851703 0.87932755947113
75.1482965931864 0.880675498644511
76.1503006012024 0.861300007502238
77.1523046092184 0.882224980990092
78.1543086172345 0.850195527076721
79.1563126252505 0.883435189723969
80.1583166332665 0.874085291226705
81.1603206412826 0.87386554479599
82.1623246492986 0.894167077541351
83.1643286573146 0.87102929353714
84.1663326653307 0.884382224082947
85.1683366733467 0.897914795080821
86.1703406813627 0.880593756834666
87.1723446893787 0.877688086032868
88.1743486973948 0.884120837847392
89.1763527054108 0.90280172030131
90.1783567134269 0.871181698640188
91.1803607214429 0.884836721420288
92.1823647294589 0.87767284711202
93.1843687374749 0.880322742462158
94.186372745491 0.889674639701843
95.188376753507 0.872435454527537
96.190380761523 0.874203646183014
97.1923847695391 0.903855450948079
98.1943887775551 0.876066597302755
99.1963927855711 0.874733952681224
100.198396793587 0.876840929190318
101.200400801603 0.896227212746938
102.202404809619 0.888350558280945
103.204408817635 0.885912398497264
104.206412825651 0.874459644158681
105.208416833667 0.899947317441305
106.210420841683 0.930328706900279
107.212424849699 0.895839536190033
108.214428857715 0.892452371120453
109.216432865731 0.878522503376007
110.218436873747 0.883031344413757
111.220440881764 0.878867669900258
112.22244488978 0.870886663595835
113.224448897796 0.88891982237498
114.226452905812 0.884509750207265
115.228456913828 0.890151647726695
116.230460921844 0.874213155110677
117.23246492986 0.860171274344126
118.234468937876 0.876787920792898
119.236472945892 0.893039917945862
120.238476953908 0.897998968760172
121.240480961924 0.880268939336141
122.24248496994 0.871138020356496
123.244488977956 0.888231007258097
124.246492985972 0.882611946264903
125.248496993988 0.870751170317332
126.250501002004 0.888205055395762
127.25250501002 0.892439810434977
128.254509018036 0.885533920923869
129.256513026052 0.896003150939941
130.258517034068 0.88897287050883
131.260521042084 0.891672082742055
132.2625250501 0.886742238203685
133.264529058116 0.893463106950124
134.266533066132 0.882566217581431
135.268537074148 0.885608200232188
136.270541082164 0.891435257593791
137.27254509018 0.876995591322581
138.274549098196 0.86460292339325
139.276553106212 0.870534590880076
140.278557114228 0.879825623830159
141.280561122244 0.906279714902242
142.282565130261 0.87334934870402
143.284569138277 0.866214056809743
144.286573146293 0.869993193944295
145.288577154309 0.880173635482788
146.290581162325 0.89982240597407
147.292585170341 0.886608910560608
148.294589178357 0.886310617129008
149.296593186373 0.877274401982625
150.298597194389 0.88422460158666
151.300601202405 0.887531538804372
152.302605210421 0.894884856541951
153.304609218437 0.887111286322276
154.306613226453 0.882446499665578
155.308617234469 0.911137692133586
156.310621242485 0.901422870159149
157.312625250501 0.884392738342285
158.314629258517 0.885805241266886
159.316633266533 0.890316963195801
160.318637274549 0.893241969744365
161.320641282565 0.901862649122874
162.322645290581 0.891410716374715
163.324649298597 0.871945786476135
164.326653306613 0.874274301528931
165.328657314629 0.887973137696584
166.330661322645 0.901145033041636
167.332665330661 0.866475296020508
168.334669338677 0.90655126174291
169.336673346693 0.878606935342153
170.338677354709 0.870850984255473
171.340681362725 0.897720523675283
172.342685370741 0.886420615514119
173.344689378757 0.89522868792216
174.346693386774 0.881457201639811
175.34869739479 0.891831700007121
176.350701402806 0.87310649951299
177.352705410822 0.882389406363169
178.354709418838 0.857145206133525
179.356713426854 0.85475035905838
180.35871743487 0.88194035689036
181.360721442886 0.900082715352376
182.362725450902 0.884482185045878
183.364729458918 0.875781734784444
184.366733466934 0.887256817022959
185.36873747495 0.864528926213582
186.370741482966 0.884287575880686
187.372745490982 0.876778841018677
188.374749498998 0.861224949359894
189.376753507014 0.886316160360972
190.37875751503 0.87038125594457
191.380761523046 0.876694778601328
192.382765531062 0.887681873639425
193.384769539078 0.893021269639333
194.386773547094 0.867395420869192
195.38877755511 0.878263866901398
196.390781563126 0.877784649531047
197.392785571142 0.894432604312897
198.394789579158 0.909104073047638
199.396793587174 0.868905651569366
200.39879759519 0.874534996350606
201.400801603206 0.879163149992625
202.402805611222 0.879622312386831
203.404809619238 0.86597029765447
204.406813627254 0.880507059892019
205.408817635271 0.8728195865949
206.410821643287 0.878496297200521
207.412825651303 0.887641648451487
208.414829659319 0.893543310960134
209.416833667335 0.875819087028503
210.418837675351 0.878407951196035
211.420841683367 0.888101939360301
212.422845691383 0.89057016770045
213.424849699399 0.874693254629771
214.426853707415 0.896896704037984
215.428857715431 0.893246459960937
216.430861723447 0.8798832654953
217.432865731463 0.878707698980967
218.434869739479 0.872570939858754
219.436873747495 0.889064526557922
220.438877755511 0.888394260406494
221.440881763527 0.90972691377004
222.442885771543 0.88901880979538
223.444889779559 0.889108800888062
224.446893787575 0.896458355585734
225.448897795591 0.875019681453705
226.450901803607 0.888273235162099
227.452905811623 0.908004041512807
228.454909819639 0.895020401477814
229.456913827655 0.887351818879445
230.458917835671 0.874693254629771
231.460921843687 0.885717050234477
232.462925851703 0.885554174582163
233.464929859719 0.893546267350515
234.466933867735 0.883863385518392
235.468937875751 0.880748597780863
236.470941883768 0.884149638811747
237.472945891784 0.879338634014129
238.4749498998 0.910843590895335
239.476953907816 0.903436148166657
240.478957915832 0.906521769364675
241.480961923848 0.874986620744069
242.482965931864 0.896896704037984
243.48496993988 0.899906941254934
244.486973947896 0.898123319943746
245.488977955912 0.88911071618398
246.490981963928 0.891498498121897
247.492985971944 0.902239588896434
248.49498997996 0.905060505867004
249.496993987976 0.894815468788147
250.498997995992 0.909630250930786
251.501002004008 0.888873235384623
252.503006012024 0.90837672551473
253.50501002004 0.894493532180786
254.507014028056 0.910843590895335
255.509018036072 0.871444018681844
256.511022044088 0.888729079564412
257.513026052104 0.908399943510691
258.51503006012 0.8802689909935
259.517034068136 0.893542150656382
260.519038076152 0.893542150656382
261.521042084168 0.900734718640645
262.523046092184 0.896896704037984
263.5250501002 0.898676915963491
264.527054108216 0.904837270577749
265.529058116232 0.893827164173126
266.531062124248 0.890930859247843
267.533066132264 0.896896704037984
268.535070140281 0.896909979979197
269.537074148297 0.896614666779836
270.539078156313 0.897319916884105
271.541082164329 0.880409634113312
272.543086172345 0.895576238632202
273.545090180361 0.893667952219645
274.547094188377 0.893203647931417
275.549098196393 0.894493532180786
276.551102204409 0.882657547791799
277.553106212425 0.895255430539449
278.555110220441 0.882753384113312
279.557114228457 0.886895108222961
280.559118236473 0.886145977179209
281.561122244489 0.866703164577484
282.563126252505 0.905500706036886
283.565130260521 0.906167376041413
284.567134268537 0.895009366671244
285.569138276553 0.888890000184377
286.571142284569 0.909630250930786
287.573146292585 0.888132429122925
288.575150300601 0.896711560090383
289.577154308617 0.881837471326192
290.579158316633 0.892328810691834
291.581162324649 0.884979136784871
292.583166332665 0.897319916884105
293.585170340681 0.88842161099116
294.587174348697 0.887404970328013
295.589178356713 0.900161457061768
296.591182364729 0.892180434862773
297.593186372745 0.889706214269002
298.595190380761 0.896711560090383
299.597194388777 0.89314888715744
300.599198396794 0.874762725830078
301.60120240481 0.895533434549967
302.603206412826 0.889085046450297
303.605210420842 0.883209836483002
304.607214428858 0.874973038832347
305.609218436874 0.887504283587138
306.61122244489 0.887452093760173
307.613226452906 0.878183476130168
308.615230460922 0.884720551967621
309.617234468938 0.891351707776388
310.619238476954 0.876126086711884
311.62124248497 0.897563374042511
312.623246492986 0.909630250930786
313.625250501002 0.904943799972534
314.627254509018 0.892328810691834
315.629258517034 0.883446808656057
316.63126252505 0.885767908891042
317.633266533066 0.886209444204966
318.635270541082 0.899381339550018
319.637274549098 0.889599196116129
320.639278557114 0.883239098389943
321.64128256513 0.895113031069438
322.643286573146 0.900048009554545
323.645290581162 0.904402697086334
324.647294589178 0.899138911565145
325.649298597194 0.896086672941844
326.65130260521 0.912547969818115
327.653306613226 0.873142170906067
328.655310621242 0.876683807373047
329.657314629259 0.889835818608602
330.659318637275 0.894480367501577
331.661322645291 0.879990080992381
332.663326653307 0.8922749598821
333.665330661323 0.880566755930583
334.667334669339 0.890894242127736
335.669338677355 0.886759297053019
336.671342685371 0.922537485758464
337.673346693387 0.876794950167338
338.675350701403 0.883292917410533
339.677354709419 0.892000540097555
340.679358717435 0.883267919222514
341.681362725451 0.883014313379923
342.683366733467 0.88032826979955
343.685370741483 0.890787200133006
344.687374749499 0.883720115820567
345.689378757515 0.886654122670492
346.691382765531 0.878006490071614
347.693386773547 0.895158060391744
348.695390781563 0.886299498875936
349.697394789579 0.857427362600962
350.699398797595 0.873796812693278
351.701402805611 0.904954167207082
352.703406813627 0.898606276512146
353.705410821643 0.894115730126699
354.707414829659 0.874030105272929
355.709418837675 0.875252294540405
356.711422845691 0.900594679514567
357.713426853707 0.871169050534566
358.715430861723 0.917004084587097
359.717434869739 0.922141476472219
360.719438877755 0.877018173535665
361.721442885772 0.876196928819021
362.723446893788 0.892980023225149
363.725450901804 0.902540715535482
364.72745490982 0.89893517891566
365.729458917836 0.899683066209157
366.731462925852 0.8979341228803
367.733466933868 0.898934972286224
368.735470941884 0.879226477940877
369.7374749499 0.888890000184377
370.739478957916 0.861266215642293
371.741482965932 0.894933084646861
372.743486973948 0.917004084587097
373.745490981964 0.906067577997843
374.74749498998 0.868843913078308
375.749498997996 0.873722223440806
376.751503006012 0.900677474339803
377.753507014028 0.888551378250122
378.755511022044 0.88092999458313
379.75751503006 0.860843499501546
380.759519038076 0.895710857709249
381.761523046092 0.8867391705513
382.763527054108 0.898989713191986
383.765531062124 0.894588879744212
384.76753507014 0.895374619960785
385.769539078156 0.87515519062678
386.771543086172 0.885942776997884
387.773547094188 0.895299593607585
388.775551102204 0.8944975177447
389.77755511022 0.884557974338532
390.779559118236 0.887498104572296
391.781563126252 0.888014495372772
392.783567134268 0.878417297204336
393.785571142285 0.881456625461578
394.787575150301 0.892795745531718
395.789579158317 0.883048657576243
396.791583166333 0.883153891563416
397.793587174349 0.887883754571279
398.795591182365 0.881795132160187
399.797595190381 0.881325622399648
400.799599198397 0.882923146088918
401.801603206413 0.880634375413259
402.803607214429 0.90520484050115
403.805611222445 0.879752838611603
404.807615230461 0.8981716076533
405.809619238477 0.899515533447266
406.811623246493 0.896689907709758
407.813627254509 0.888287425041199
408.815631262525 0.895203808943431
409.817635270541 0.889866157372793
410.819639278557 0.891137047608693
411.821643286573 0.884557974338532
412.823647294589 0.896957997481028
413.825651302605 0.902791821956635
414.827655310621 0.8955597559611
415.829659318637 0.864350493748983
416.831663326653 0.873079578081767
417.833667334669 0.894108446439107
418.835671342685 0.899219556649526
419.837675350701 0.897647456328074
420.839679358717 0.87169892390569
421.841683366733 0.884261997540792
422.843687374749 0.872557318210602
423.845691382765 0.896056095759074
424.847695390781 0.885942776997884
425.849699398798 0.880130060513814
426.851703406814 0.880988848209381
427.85370741483 0.900494150320689
428.855711422846 0.905500706036886
429.857715430862 0.879752838611603
430.859719438878 0.898402631282806
431.861723446894 0.879362408320109
432.86372745491 0.880096940199534
433.865731462926 0.89255188703537
434.867735470942 0.891802755991618
435.869739478958 0.896656513214111
436.871743486974 0.911951720714569
437.87374749499 0.882459982236226
438.875751503006 0.906498710314433
439.877755511022 0.878794912497203
440.879759519038 0.88284113407135
441.881763527054 0.905917596817017
442.88376753507 0.885597538948059
443.885771543086 0.896056095759074
444.887775551102 0.886895108222961
445.889779559118 0.889164193471273
446.891783567134 0.88509959379832
447.89378757515 0.890039825439453
448.895791583166 0.895203808943431
449.897795591182 0.888659568627675
450.899799599198 0.896600727240245
451.901803607214 0.863236618041992
452.90380761523 0.878001618385315
453.905811623246 0.887108691533407
454.907815631262 0.88994603951772
455.909819639279 0.881477566560109
456.911823647295 0.855224609375
457.913827655311 0.879054061571757
458.915831663327 0.888099777698517
459.917835671343 0.885272900263468
460.919839679359 0.896385391553243
461.921843687375 0.906498710314433
462.923847695391 0.898185797532399
463.925851703407 0.871983206272125
464.927855711423 0.891000743707021
465.929859719439 0.903439243634542
466.931863727455 0.884636660416921
467.933867735471 0.881338918209076
468.935871743487 0.895180590947469
469.937875751503 0.905720631281535
470.939879759519 0.891802755991618
471.941883767535 0.896056095759074
472.943887775551 0.890823884805044
473.945891783567 0.896847049395243
474.947895791583 0.896385391553243
475.949899799599 0.897349166870117
476.951903807615 0.896385391553243
477.953907815631 0.896434116363525
478.955911823647 0.891802755991618
479.957915831663 0.885942776997884
480.959919839679 0.889706297715505
481.961923847695 0.899219556649526
482.963927855711 0.887917943795522
483.965931863727 0.894372653961182
484.967935871743 0.899156773090363
485.969939879759 0.891802755991618
486.971943887776 0.885942776997884
487.973947895792 0.882041573524475
488.975951903808 0.901173321406047
489.977955911824 0.884335474173228
490.97995991984 0.897779067357381
491.981963927856 0.887108691533407
492.983967935872 0.89788719813029
493.985971943888 0.896434116363525
494.987975951904 0.886061962445577
495.98997995992 0.877799272537231
496.991983967936 0.897100786368052
497.993987975952 0.893441927433014
498.995991983968 0.886485175291697
499.997995991984 0.885736231009166
501 0.891543749968211
};
\addlegendentry{DQN, n train envs=30, lr=0.0001}
\addplot [semithick, color2]
table {%
1 0.949259726637197
500 0.949259726637197
};
\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.973999616550235
500 0.973999616550235
};
\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.883410454122764
500 0.883410454122764
};
\addlegendentry{Heur1}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.883410454122764
500 0.883410454122764
};
\addlegendentry{Heur2}
\addplot [semithick, color6, dotted]
table {%
1 0.883410454122764
500 0.883410454122764
};
\addlegendentry{Heur3}
\end{axis}

\end{tikzpicture}


==> figures/rewards_mnist/rewards_env2.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Labels: [[7, 8], [2, 6], [4, 5], [1, 3], [0, 9]]},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-24, xmax=526,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC},
ymajorgrids,
ymin=0.75, ymax=1,
ytick style={color=black},
ytick={0.75,0.8,0.85,0.9,0.95,1}
]
\addplot [semithick, color0]
table {%
1 0.93025412162145
2.00200400801603 0.966550159454346
3.00400801603206 0.966550159454346
4.0060120240481 0.966550159454346
5.00801603206413 0.966550159454346
6.01002004008016 0.966550159454346
7.01202404809619 0.966550159454346
8.01402805611222 0.966550159454346
9.01603206412826 0.966550159454346
10.0180360721443 0.966550159454346
11.0200400801603 0.966550159454346
12.0220440881764 0.966550159454346
13.0240480961924 0.964579141139984
14.0260521042084 0.965073760350545
15.0280561122244 0.965930434068044
16.0300601202405 0.966692364215851
17.0320641282565 0.96817950407664
18.0340681362725 0.968098509311676
19.0360721442886 0.966810838381449
20.0380761523046 0.969191372394562
21.0400801603206 0.969191372394562
22.0420841683367 0.969191372394562
23.0440881763527 0.969191372394562
24.0460921843687 0.962275453408559
25.0480961923848 0.962275453408559
26.0501002004008 0.962275453408559
27.0521042084168 0.962275453408559
28.0541082164329 0.955359534422557
29.0561122244489 0.962275453408559
30.0581162324649 0.955359534422557
31.060120240481 0.948443615436554
32.062124248497 0.948443615436554
33.064128256513 0.948443615436554
34.0661322645291 0.948443615436554
35.0681362725451 0.948443615436554
36.0701402805611 0.948443615436554
37.0721442885771 0.948443615436554
38.0741482965932 0.948443615436554
39.0761523046092 0.948443615436554
40.0781563126252 0.948443615436554
41.0801603206413 0.948443615436554
42.0821643286573 0.948443615436554
43.0841683366733 0.948443615436554
44.0861723446894 0.948443615436554
45.0881763527054 0.948443615436554
46.0901803607214 0.948443615436554
47.0921843687375 0.95396480957667
48.0941883767535 0.959486003716787
49.0961923847695 0.948443615436554
50.0981963927856 0.95396480957667
51.1002004008016 0.948443615436554
52.1022044088176 0.95396480957667
53.1042084168337 0.959486003716787
54.1062124248497 0.959486003716787
55.1082164328657 0.95396480957667
56.1102204408818 0.959486003716787
57.1122244488978 0.959486003716787
58.1142284569138 0.959486003716787
59.1162324649299 0.959486003716787
60.1182364729459 0.965007197856903
61.1202404809619 0.959486003716787
62.1222444889779 0.965007197856903
63.124248496994 0.965007197856903
64.12625250501 0.959486003716787
65.128256513026 0.965007197856903
66.1302605210421 0.965007197856903
67.1322645290581 0.965007197856903
68.1342685370741 0.965007197856903
69.1362725450902 0.965007197856903
70.1382765531062 0.965007197856903
71.1402805611222 0.965007197856903
72.1422845691383 0.959486003716787
73.1442885771543 0.959486003716787
74.1462925851703 0.95396480957667
75.1482965931864 0.959486003716787
76.1503006012024 0.965007197856903
77.1523046092184 0.965007197856903
78.1543086172345 0.965007197856903
79.1563126252505 0.95396480957667
80.1583166332665 0.965007197856903
81.1603206412826 0.965007197856903
82.1623246492986 0.95396480957667
83.1643286573146 0.959486003716787
84.1663326653307 0.959486003716787
85.1683366733467 0.959486003716787
86.1703406813627 0.965007197856903
87.1723446893787 0.95396480957667
88.1743486973948 0.965007197856903
89.1763527054108 0.959486003716787
90.1783567134269 0.959486003716787
91.1803607214429 0.959486003716787
92.1823647294589 0.959486003716787
93.1843687374749 0.95396480957667
94.186372745491 0.959486003716787
95.188376753507 0.959486003716787
96.190380761523 0.965007197856903
97.1923847695391 0.965007197856903
98.1943887775551 0.965007197856903
99.1963927855711 0.965007197856903
100.198396793587 0.965007197856903
101.200400801603 0.959486003716787
102.202404809619 0.95396480957667
103.204408817635 0.95396480957667
104.206412825651 0.959486003716787
105.208416833667 0.959486003716787
106.210420841683 0.95396480957667
107.212424849699 0.95396480957667
108.214428857715 0.959486003716787
109.216432865731 0.959486003716787
110.218436873747 0.959486003716787
111.220440881764 0.95396480957667
112.22244488978 0.95396480957667
113.224448897796 0.965007197856903
114.226452905812 0.965007197856903
115.228456913828 0.959486003716787
116.230460921844 0.95396480957667
117.23246492986 0.959486003716787
118.234468937876 0.95396480957667
119.236472945892 0.95396480957667
120.238476953908 0.959486003716787
121.240480961924 0.959486003716787
122.24248496994 0.965007197856903
123.244488977956 0.965007197856903
124.246492985972 0.959486003716787
125.248496993988 0.95396480957667
126.250501002004 0.95396480957667
127.25250501002 0.959486003716787
128.254509018036 0.95396480957667
129.256513026052 0.959486003716787
130.258517034068 0.948443615436554
131.260521042084 0.959486003716787
132.2625250501 0.959486003716787
133.264529058116 0.959486003716787
134.266533066132 0.95396480957667
135.268537074148 0.959486003716787
136.270541082164 0.959486003716787
137.27254509018 0.959486003716787
138.274549098196 0.965007197856903
139.276553106212 0.965007197856903
140.278557114228 0.959486003716787
141.280561122244 0.965007197856903
142.282565130261 0.95396480957667
143.284569138277 0.95396480957667
144.286573146293 0.959486003716787
145.288577154309 0.95396480957667
146.290581162325 0.95396480957667
147.292585170341 0.948443615436554
148.294589178357 0.948443615436554
149.296593186373 0.959486003716787
150.298597194389 0.95396480957667
151.300601202405 0.95396480957667
152.302605210421 0.959486003716787
153.304609218437 0.965007197856903
154.306613226453 0.965007197856903
155.308617234469 0.959486003716787
156.310621242485 0.948443615436554
157.312625250501 0.95396480957667
158.314629258517 0.965007197856903
159.316633266533 0.95396480957667
160.318637274549 0.959486003716787
161.320641282565 0.959486003716787
162.322645290581 0.95396480957667
163.324649298597 0.95396480957667
164.326653306613 0.95396480957667
165.328657314629 0.95396480957667
166.330661322645 0.95396480957667
167.332665330661 0.95396480957667
168.334669338677 0.959486003716787
169.336673346693 0.948443615436554
170.338677354709 0.95396480957667
171.340681362725 0.95396480957667
172.342685370741 0.959486003716787
173.344689378757 0.959486003716787
174.346693386774 0.95396480957667
175.34869739479 0.95396480957667
176.350701402806 0.959486003716787
177.352705410822 0.95396480957667
178.354709418838 0.95396480957667
179.356713426854 0.959486003716787
180.35871743487 0.959486003716787
181.360721442886 0.95396480957667
182.362725450902 0.95396480957667
183.364729458918 0.959486003716787
184.366733466934 0.959486003716787
185.36873747495 0.948443615436554
186.370741482966 0.959486003716787
187.372745490982 0.959486003716787
188.374749498998 0.948443615436554
189.376753507014 0.95396480957667
190.37875751503 0.95396480957667
191.380761523046 0.959486003716787
192.382765531062 0.948443615436554
193.384769539078 0.95396480957667
194.386773547094 0.95396480957667
195.38877755511 0.95396480957667
196.390781563126 0.95396480957667
197.392785571142 0.95396480957667
198.394789579158 0.95396480957667
199.396793587174 0.95396480957667
200.39879759519 0.959486003716787
201.400801603206 0.959486003716787
202.402805611222 0.948443615436554
203.404809619238 0.948443615436554
204.406813627254 0.95396480957667
205.408817635271 0.95396480957667
206.410821643287 0.95396480957667
207.412825651303 0.948443615436554
208.414829659319 0.95396480957667
209.416833667335 0.95396480957667
210.418837675351 0.948443615436554
211.420841683367 0.95396480957667
212.422845691383 0.95396480957667
213.424849699399 0.948443615436554
214.426853707415 0.948443615436554
215.428857715431 0.948443615436554
216.430861723447 0.948443615436554
217.432865731463 0.948443615436554
218.434869739479 0.95396480957667
219.436873747495 0.948443615436554
220.438877755511 0.948443615436554
221.440881763527 0.948443615436554
222.442885771543 0.948443615436554
223.444889779559 0.948443615436554
224.446893787575 0.948443615436554
225.448897795591 0.948443615436554
226.450901803607 0.948443615436554
227.452905811623 0.948443615436554
228.454909819639 0.948443615436554
229.456913827655 0.95396480957667
230.458917835671 0.95396480957667
231.460921843687 0.95396480957667
232.462925851703 0.95396480957667
233.464929859719 0.948443615436554
234.466933867735 0.948443615436554
235.468937875751 0.948443615436554
236.470941883768 0.95396480957667
237.472945891784 0.948443615436554
238.4749498998 0.948443615436554
239.476953907816 0.948443615436554
240.478957915832 0.948443615436554
241.480961923848 0.948443615436554
242.482965931864 0.959486003716787
243.48496993988 0.959486003716787
244.486973947896 0.95396480957667
245.488977955912 0.95396480957667
246.490981963928 0.948443615436554
247.492985971944 0.948443615436554
248.49498997996 0.95396480957667
249.496993987976 0.95396480957667
250.498997995992 0.959486003716787
251.501002004008 0.948443615436554
252.503006012024 0.948443615436554
253.50501002004 0.95396480957667
254.507014028056 0.948443615436554
255.509018036072 0.948443615436554
256.511022044088 0.948443615436554
257.513026052104 0.948443615436554
258.51503006012 0.95396480957667
259.517034068136 0.948443615436554
260.519038076152 0.948443615436554
261.521042084168 0.95396480957667
262.523046092184 0.95396480957667
263.5250501002 0.948443615436554
264.527054108216 0.95396480957667
265.529058116232 0.95396480957667
266.531062124248 0.959486003716787
267.533066132264 0.948443615436554
268.535070140281 0.95396480957667
269.537074148297 0.959486003716787
270.539078156313 0.95396480957667
271.541082164329 0.95396480957667
272.543086172345 0.959486003716787
273.545090180361 0.95396480957667
274.547094188377 0.95396480957667
275.549098196393 0.948443615436554
276.551102204409 0.948443615436554
277.553106212425 0.948443615436554
278.555110220441 0.95396480957667
279.557114228457 0.95396480957667
280.559118236473 0.95396480957667
281.561122244489 0.959486003716787
282.563126252505 0.95396480957667
283.565130260521 0.959486003716787
284.567134268537 0.948443615436554
285.569138276553 0.95396480957667
286.571142284569 0.959486003716787
287.573146292585 0.959486003716787
288.575150300601 0.959486003716787
289.577154308617 0.95396480957667
290.579158316633 0.959486003716787
291.581162324649 0.959486003716787
292.583166332665 0.959486003716787
293.585170340681 0.959486003716787
294.587174348697 0.95396480957667
295.589178356713 0.95396480957667
296.591182364729 0.959486003716787
297.593186372745 0.948443615436554
298.595190380761 0.95396480957667
299.597194388777 0.959486003716787
300.599198396794 0.95396480957667
301.60120240481 0.959486003716787
302.603206412826 0.95396480957667
303.605210420842 0.959486003716787
304.607214428858 0.95396480957667
305.609218436874 0.95396480957667
306.61122244489 0.948443615436554
307.613226452906 0.948443615436554
308.615230460922 0.95396480957667
309.617234468938 0.95396480957667
310.619238476954 0.95396480957667
311.62124248497 0.959486003716787
312.623246492986 0.965007197856903
313.625250501002 0.948443615436554
314.627254509018 0.95396480957667
315.629258517034 0.959486003716787
316.63126252505 0.948443615436554
317.633266533066 0.965007197856903
318.635270541082 0.95396480957667
319.637274549098 0.959486003716787
320.639278557114 0.959486003716787
321.64128256513 0.95396480957667
322.643286573146 0.95396480957667
323.645290581162 0.95396480957667
324.647294589178 0.95396480957667
325.649298597194 0.948443615436554
326.65130260521 0.95396480957667
327.653306613226 0.95396480957667
328.655310621242 0.959486003716787
329.657314629259 0.95396480957667
330.659318637275 0.959486003716787
331.661322645291 0.965007197856903
332.663326653307 0.959486003716787
333.665330661323 0.95396480957667
334.667334669339 0.95396480957667
335.669338677355 0.959486003716787
336.671342685371 0.959486003716787
337.673346693387 0.95396480957667
338.675350701403 0.959486003716787
339.677354709419 0.959486003716787
340.679358717435 0.959486003716787
341.681362725451 0.965007197856903
342.683366733467 0.959486003716787
343.685370741483 0.95396480957667
344.687374749499 0.959486003716787
345.689378757515 0.959486003716787
346.691382765531 0.959486003716787
347.693386773547 0.959486003716787
348.695390781563 0.959486003716787
349.697394789579 0.95396480957667
350.699398797595 0.959486003716787
351.701402805611 0.959486003716787
352.703406813627 0.959486003716787
353.705410821643 0.959486003716787
354.707414829659 0.959486003716787
355.709418837675 0.959486003716787
356.711422845691 0.95396480957667
357.713426853707 0.95396480957667
358.715430861723 0.959486003716787
359.717434869739 0.959486003716787
360.719438877755 0.959486003716787
361.721442885772 0.959486003716787
362.723446893788 0.959486003716787
363.725450901804 0.959486003716787
364.72745490982 0.959486003716787
365.729458917836 0.959486003716787
366.731462925852 0.959486003716787
367.733466933868 0.965007197856903
368.735470941884 0.948443615436554
369.7374749499 0.959486003716787
370.739478957916 0.959486003716787
371.741482965932 0.959486003716787
372.743486973948 0.95396480957667
373.745490981964 0.959486003716787
374.74749498998 0.957957514127096
375.749498997996 0.959486003716787
376.751503006012 0.959486003716787
377.753507014028 0.95396480957667
378.755511022044 0.959486003716787
379.75751503006 0.959486003716787
380.759519038076 0.959486003716787
381.761523046092 0.959486003716787
382.763527054108 0.95396480957667
383.765531062124 0.959486003716787
384.76753507014 0.959486003716787
385.769539078156 0.959486003716787
386.771543086172 0.959486003716787
387.773547094188 0.95396480957667
388.775551102204 0.959486003716787
389.77755511022 0.95396480957667
390.779559118236 0.959486003716787
391.781563126252 0.959486003716787
392.783567134268 0.965007197856903
393.785571142285 0.959486003716787
394.787575150301 0.959486003716787
395.789579158317 0.965007197856903
396.791583166333 0.959486003716787
397.793587174349 0.959486003716787
398.795591182365 0.965007197856903
399.797595190381 0.959486003716787
400.799599198397 0.959486003716787
401.801603206413 0.959486003716787
402.803607214429 0.965007197856903
403.805611222445 0.959486003716787
404.807615230461 0.959486003716787
405.809619238477 0.963478708267212
406.811623246493 0.963478708267212
407.813627254509 0.959486003716787
408.815631262525 0.959486003716787
409.817635270541 0.959486003716787
410.819639278557 0.965007197856903
411.821643286573 0.965007197856903
412.823647294589 0.963478708267212
413.825651302605 0.965007197856903
414.827655310621 0.965007197856903
415.829659318637 0.957957514127096
416.831663326653 0.959486003716787
417.833667334669 0.957957514127096
418.835671342685 0.959486003716787
419.837675350701 0.965007197856903
420.839679358717 0.963478708267212
421.841683366733 0.965007197856903
422.843687374749 0.965007197856903
423.845691382765 0.959486003716787
424.847695390781 0.959486003716787
425.849699398798 0.959486003716787
426.851703406814 0.965007197856903
427.85370741483 0.965007197856903
428.855711422846 0.965007197856903
429.857715430862 0.965007197856903
430.859719438878 0.959486003716787
431.861723446894 0.957957514127096
432.86372745491 0.961665213108063
433.865731462926 0.957957514127096
434.867735470942 0.963478708267212
435.869739478958 0.95396480957667
436.871743486974 0.957957514127096
437.87374749499 0.963478708267212
438.875751503006 0.965007197856903
439.877755511022 0.965007197856903
440.879759519038 0.965007197856903
441.881763527054 0.952884713808695
442.88376753507 0.965007197856903
443.885771543086 0.965007197856903
444.887775551102 0.965007197856903
445.889779559118 0.965007197856903
446.891783567134 0.965007197856903
447.89378757515 0.965007197856903
448.895791583166 0.965007197856903
449.897795591182 0.965007197856903
450.899799599198 0.965007197856903
451.901803607214 0.965007197856903
452.90380761523 0.965007197856903
453.905811623246 0.965007197856903
454.907815631262 0.959486003716787
455.909819639279 0.963478708267212
456.911823647295 0.963478708267212
457.913827655311 0.963478708267212
458.915831663327 0.963478708267212
459.917835671343 0.965007197856903
460.919839679359 0.963478708267212
461.921843687375 0.963478708267212
462.923847695391 0.963478708267212
463.925851703407 0.963478708267212
464.927855711423 0.961950218677521
465.929859719439 0.961950218677521
466.931863727455 0.965007197856903
467.933867735471 0.963478708267212
468.935871743487 0.963478708267212
469.937875751503 0.957957514127096
470.939879759519 0.965007197856903
471.941883767535 0.963478708267212
472.943887775551 0.957957514127096
473.945891783567 0.961950218677521
474.947895791583 0.961950218677521
475.949899799599 0.961950218677521
476.951903807615 0.961950218677521
477.953907815631 0.963478708267212
478.955911823647 0.963478708267212
479.957915831663 0.961950218677521
480.959919839679 0.963478708267212
481.961923847695 0.963478708267212
482.963927855711 0.963478708267212
483.965931863727 0.957957514127096
484.967935871743 0.957957514127096
485.969939879759 0.963478708267212
486.971943887776 0.963478708267212
487.973947895792 0.963478708267212
488.975951903808 0.963478708267212
489.977955911824 0.963478708267212
490.97995991984 0.965007197856903
491.981963927856 0.965007197856903
492.983967935872 0.957957514127096
493.985971943888 0.94889200925827
494.987975951904 0.957957514127096
495.98997995992 0.957957514127096
496.991983967936 0.963478708267212
497.993987975952 0.961950218677521
498.995991983968 0.963478708267212
499.997995991984 0.965007197856903
501 0.965007197856903
};
%\addlegendentry{a2c, gae, envs=10, lr=0.0001, act=tanh}
\addplot [semithick, color1]
table {%
1 0.96431310971578
2.00200400801603 0.942701125144958
3.00400801603206 0.953192186355591
4.0060120240481 0.952041610081991
5.00801603206413 0.950891880194346
6.01002004008016 0.947577182451884
7.01202404809619 0.935863884290059
8.01402805611222 0.946432630221049
9.01603206412826 0.960134649276733
10.0180360721443 0.945737504959106
11.0200400801603 0.963807964324951
12.0220440881764 0.957130122184753
13.0240480961924 0.952834665775299
14.0260521042084 0.94891873995463
15.0280561122244 0.946913190682729
16.0300601202405 0.955493418375651
17.0320641282565 0.943075708548228
18.0340681362725 0.942010728518168
19.0360721442886 0.950288259983063
20.0380761523046 0.932206761837006
21.0400801603206 0.948687259356181
22.0420841683367 0.940504805246989
23.0440881763527 0.942462384700775
24.0460921843687 0.944305769602458
25.0480961923848 0.944733067353567
26.0501002004008 0.950334775447845
27.0521042084168 0.94287014802297
28.0541082164329 0.951093248526255
29.0561122244489 0.953890093167623
30.0581162324649 0.949960343043009
31.060120240481 0.939556757609049
32.062124248497 0.937664218743642
33.064128256513 0.943259406089783
34.0661322645291 0.939832055568695
35.0681362725451 0.924538441499074
36.0701402805611 0.954793548583984
37.0721442885771 0.956150543689728
38.0741482965932 0.94799979130427
39.0761523046092 0.934854531288147
40.0781563126252 0.941412528355916
41.0801603206413 0.946726353963216
42.0821643286573 0.94576776822408
43.0841683366733 0.95464338461558
44.0861723446894 0.941579830646515
45.0881763527054 0.948106122016907
46.0901803607214 0.951599208513896
47.0921843687375 0.957447759310404
48.0941883767535 0.954514455795288
49.0961923847695 0.95245087146759
50.0981963927856 0.941851568222046
51.1002004008016 0.938393529256185
52.1022044088176 0.941205696264903
53.1042084168337 0.953121022383372
54.1062124248497 0.947574623425802
55.1082164328657 0.947837090492249
56.1102204408818 0.950230268637339
57.1122244488978 0.952496226628621
58.1142284569138 0.917086605230967
59.1162324649299 0.934068699677785
60.1182364729459 0.945727491378784
61.1202404809619 0.94481037457784
62.1222444889779 0.94016330242157
63.124248496994 0.954158663749695
64.12625250501 0.94905043443044
65.128256513026 0.946275166670481
66.1302605210421 0.951063394546509
67.1322645290581 0.949019559224447
68.1342685370741 0.953227806091309
69.1362725450902 0.947939562797547
70.1382765531062 0.93997548421224
71.1402805611222 0.942452251911163
72.1422845691383 0.935358583927155
73.1442885771543 0.941741061210632
74.1462925851703 0.920652282238007
75.1482965931864 0.938448445002238
76.1503006012024 0.933701570828756
77.1523046092184 0.951525259017944
78.1543086172345 0.939652299880981
79.1563126252505 0.950614543755849
80.1583166332665 0.950505324204763
81.1603206412826 0.951181276639303
82.1623246492986 0.940329086780548
83.1643286573146 0.951289129257202
84.1663326653307 0.950644461313884
85.1683366733467 0.957106308142344
86.1703406813627 0.954731643199921
87.1723446893787 0.940207115809123
88.1743486973948 0.953863735993703
89.1763527054108 0.94173811674118
90.1783567134269 0.939223543802897
91.1803607214429 0.940697383880615
92.1823647294589 0.922030778725942
93.1843687374749 0.943709361553192
94.186372745491 0.931122104326884
95.188376753507 0.932146124045054
96.190380761523 0.956235154469808
97.1923847695391 0.948713715871175
98.1943887775551 0.954019240538279
99.1963927855711 0.948599469661713
100.198396793587 0.939056368668874
101.200400801603 0.942278575897217
102.202404809619 0.957756658395131
103.204408817635 0.957211796442668
104.206412825651 0.940629247824351
105.208416833667 0.93693661292394
106.210420841683 0.953915226459503
107.212424849699 0.960303183396657
108.214428857715 0.950812184810638
109.216432865731 0.954238013426463
110.218436873747 0.945074737071991
111.220440881764 0.943537561098735
112.22244488978 0.938515782356262
113.224448897796 0.951446310679118
114.226452905812 0.937357918421427
115.228456913828 0.933078304926554
116.230460921844 0.938204832871755
117.23246492986 0.948169044653575
118.234468937876 0.956382191181183
119.236472945892 0.949473396937052
120.238476953908 0.937558237711589
121.240480961924 0.941860906283061
122.24248496994 0.955965439478556
123.244488977956 0.958249398072561
124.246492985972 0.958898758888245
125.248496993988 0.945300797621409
126.250501002004 0.952625517050425
127.25250501002 0.95956890185674
128.254509018036 0.932144590218862
129.256513026052 0.93580010732015
130.258517034068 0.943437170982361
131.260521042084 0.928141526381175
132.2625250501 0.96104736328125
133.264529058116 0.942547408739726
134.266533066132 0.949934232234955
135.268537074148 0.942547408739726
136.270541082164 0.964438283443451
137.27254509018 0.952626403172811
138.274549098196 0.960413388411204
139.276553106212 0.960595818360647
140.278557114228 0.964019902547201
141.280561122244 0.938453435897827
142.282565130261 0.962253185113271
143.284569138277 0.956047920385997
144.286573146293 0.945558655261993
145.288577154309 0.962253185113271
146.290581162325 0.951480921109518
147.292585170341 0.956047920385997
148.294589178357 0.951970009009043
149.296593186373 0.952790613969167
150.298597194389 0.961014199256897
151.300601202405 0.946740214029948
152.302605210421 0.964518328507741
153.304609218437 0.955664197603861
154.306613226453 0.959151510397593
155.308617234469 0.951115055878957
156.310621242485 0.953394707043966
157.312625250501 0.931204243501027
158.314629258517 0.948927096525828
159.316633266533 0.942987537384033
160.318637274549 0.941424489021301
161.320641282565 0.947269729773204
162.322645290581 0.929132302602132
163.324649298597 0.952377033233643
164.326653306613 0.918659472465515
165.328657314629 0.9541765888532
166.330661322645 0.948162670930227
167.332665330661 0.948770991961161
168.334669338677 0.952498277028402
169.336673346693 0.95817723274231
170.338677354709 0.958239837487539
171.340681362725 0.953841626644135
172.342685370741 0.963231945037842
173.344689378757 0.947954412301381
174.346693386774 0.946398520469666
175.34869739479 0.938931202888489
176.350701402806 0.93885938723882
177.352705410822 0.941038012504578
178.354709418838 0.959834599494934
179.356713426854 0.925984577337901
180.35871743487 0.931668790181478
181.360721442886 0.944921847184499
182.362725450902 0.952184021472931
183.364729458918 0.952184021472931
184.366733466934 0.952184021472931
185.36873747495 0.951310217380524
186.370741482966 0.947742509841919
187.372745490982 0.942987537384033
188.374749498998 0.94322364727656
189.376753507014 0.929827578862508
190.37875751503 0.949089856942495
191.380761523046 0.950914820035299
192.382765531062 0.939194122950236
193.384769539078 0.952572186787923
194.386773547094 0.946560819943746
195.38877755511 0.944655088583628
196.390781563126 0.955394093195597
197.392785571142 0.965305626392365
198.394789579158 0.957016579310099
199.396793587174 0.940025941530863
200.39879759519 0.953399503231049
201.400801603206 0.949736539522807
202.402805611222 0.956447605292002
203.404809619238 0.949736539522807
204.406813627254 0.937059585253398
205.408817635271 0.947678903738658
206.410821643287 0.947678903738658
207.412825651303 0.947739279270172
208.414829659319 0.946119463443756
209.416833667335 0.952628831068675
210.418837675351 0.949736539522807
211.420841683367 0.949813652038574
212.422845691383 0.946119463443756
213.424849699399 0.951970009009043
214.426853707415 0.949736539522807
215.428857715431 0.954035373528798
216.430861723447 0.951373092333476
217.432865731463 0.955664197603861
218.434869739479 0.955394093195597
219.436873747495 0.955394093195597
220.438877755511 0.955394093195597
221.440881763527 0.956268843015035
222.442885771543 0.962780916690826
223.444889779559 0.959692927201589
224.446893787575 0.936791396141052
225.448897795591 0.961987288792928
226.450901803607 0.945570854345958
227.452905811623 0.944966208934784
228.454909819639 0.949527859687805
229.456913827655 0.948845533529917
230.458917835671 0.942141036192576
231.460921843687 0.938716952006022
232.462925851703 0.951287682851156
233.464929859719 0.948845533529917
234.466933867735 0.943806703885396
235.468937875751 0.941251635551453
236.470941883768 0.941251635551453
237.472945891784 0.930643220742544
238.4749498998 0.942819035053253
239.476953907816 0.947121290365855
240.478957915832 0.942526026566823
241.480961923848 0.936952801545461
242.482965931864 0.936952801545461
243.48496993988 0.939798788229624
244.486973947896 0.947117869059245
245.488977955912 0.946577409903208
246.490981963928 0.94831805229187
247.492985971944 0.949296601613363
248.49498997996 0.952979226907094
249.496993987976 0.946366063753764
250.498997995992 0.94567023118337
251.501002004008 0.944817392031352
252.503006012024 0.939390198389689
253.50501002004 0.950085671742757
254.507014028056 0.940339481830597
255.509018036072 0.939845093091329
256.511022044088 0.932292819023132
257.513026052104 0.948718229929606
258.51503006012 0.942322667439779
259.517034068136 0.933433842658997
260.519038076152 0.938249067465464
261.521042084168 0.946163161595662
262.523046092184 0.932292819023132
263.5250501002 0.954101105531057
264.527054108216 0.93532087802887
265.529058116232 0.934944760799408
266.531062124248 0.948556359608968
267.533066132264 0.953592495123545
268.535070140281 0.947761142253876
269.537074148297 0.946804483731588
270.539078156313 0.930947049458822
271.541082164329 0.931086568037669
272.543086172345 0.930947049458822
273.545090180361 0.942485264937083
274.547094188377 0.93641076485316
275.549098196393 0.934623630841573
276.551102204409 0.945578610897064
277.553106212425 0.937971961498261
278.555110220441 0.929199473063151
279.557114228457 0.92530749241511
280.559118236473 0.941254341602325
281.561122244489 0.948159241676331
282.563126252505 0.947342761357625
283.565130260521 0.944249415397644
284.567134268537 0.951153107484182
285.569138276553 0.943958739439646
286.571142284569 0.931754541397095
287.573146292585 0.928600100676219
288.575150300601 0.93682914574941
289.577154308617 0.945454247792562
290.579158316633 0.943458167711894
291.581162324649 0.942883968353271
292.583166332665 0.933113312721252
293.585170340681 0.946581542491913
294.587174348697 0.935053118069967
295.589178356713 0.937094541390737
296.591182364729 0.933523031075795
297.593186372745 0.939888322353363
298.595190380761 0.932097168763479
299.597194388777 0.953299009799957
300.599198396794 0.939968736966451
301.60120240481 0.945242154598236
302.603206412826 0.935125692685445
303.605210420842 0.93991638024648
304.607214428858 0.949421075979869
305.609218436874 0.925058313210805
306.61122244489 0.935066930452983
307.613226452906 0.93641076485316
308.615230460922 0.943958739439646
309.617234468938 0.93285071849823
310.619238476954 0.936274802684784
311.62124248497 0.923537639776866
312.623246492986 0.936887856324514
313.625250501002 0.936797694365183
314.627254509018 0.923537639776866
315.629258517034 0.934204161167145
316.63126252505 0.95118522644043
317.633266533066 0.942900236447652
318.635270541082 0.936135284105937
319.637274549098 0.945287108421326
320.639278557114 0.936135284105937
321.64128256513 0.914869276682536
322.643286573146 0.934723269939423
323.645290581162 0.937375203768412
324.647294589178 0.954377587636312
325.649298597194 0.954228381315867
326.65130260521 0.954228381315867
327.653306613226 0.930661181608836
328.655310621242 0.933203784624736
329.657314629259 0.936274802684784
330.659318637275 0.940910816192627
331.661322645291 0.938176492849986
332.663326653307 0.926559301217397
333.665330661323 0.936135284105937
334.667334669339 0.936135284105937
335.669338677355 0.927375153700511
336.671342685371 0.933203784624736
337.673346693387 0.938176492849986
338.675350701403 0.944377120335897
339.677354709419 0.93285071849823
340.679358717435 0.929779700438181
341.681362725451 0.938176492849986
342.683366733467 0.934979701042175
343.685370741483 0.938176492849986
344.687374749499 0.929466696580251
345.689378757515 0.943958739439646
346.691382765531 0.921743615468343
347.693386773547 0.932607718308767
348.695390781563 0.94160057703654
349.697394789579 0.936135284105937
350.699398797595 0.923126550515493
351.701402805611 0.922054966290792
352.703406813627 0.931870416800181
353.705410821643 0.941340823968252
354.707414829659 0.929581614335378
355.709418837675 0.935485311349233
356.711422845691 0.932711199919383
357.713426853707 0.923424192269643
358.715430861723 0.946021707852681
359.717434869739 0.934962407747904
360.719438877755 0.928194550673167
361.721442885772 0.936135284105937
362.723446893788 0.914900771776835
363.725450901804 0.930578251679738
364.72745490982 0.936412342389425
365.729458917836 0.940231104691823
366.731462925852 0.930717770258586
367.733466933868 0.914869276682536
368.735470941884 0.914869276682536
369.7374749499 0.933721160888672
370.739478957916 0.93082914352417
371.741482965932 0.930947049458822
372.743486973948 0.932711199919383
373.745490981964 0.935485311349233
374.74749498998 0.930947049458822
375.749498997996 0.946581542491913
376.751503006012 0.932711199919383
377.753507014028 0.93285071849823
378.755511022044 0.93285071849823
379.75751503006 0.924756940205892
380.759519038076 0.932711199919383
381.761523046092 0.914729758103689
382.763527054108 0.943358000119527
383.765531062124 0.942404202620188
384.76753507014 0.91840633948644
385.769539078156 0.929072860876719
386.771543086172 0.934623630841573
387.773547094188 0.933503953615824
388.775551102204 0.943039755026499
389.77755511022 0.931870416800181
390.779559118236 0.93635581334432
391.781563126252 0.936274802684784
392.783567134268 0.914869276682536
393.785571142285 0.936274802684784
394.787575150301 0.927693076928457
395.789579158317 0.93285071849823
396.791583166333 0.930947049458822
397.793587174349 0.93221044143041
398.795591182365 0.93285071849823
399.797595190381 0.93285071849823
400.799599198397 0.917503869533539
401.801603206413 0.916959993044535
402.803607214429 0.931086568037669
403.805611222445 0.930947049458822
404.807615230461 0.932711199919383
405.809619238477 0.917800776163737
406.811623246493 0.917800776163737
407.813627254509 0.914590239524841
408.815631262525 0.914590239524841
409.817635270541 0.929779700438181
410.819639278557 0.943358000119527
411.821643286573 0.914869276682536
412.823647294589 0.93285071849823
413.825651302605 0.93285071849823
414.827655310621 0.916820474465688
415.829659318637 0.931086568037669
416.831663326653 0.935485311349233
417.833667334669 0.934882255395253
418.835671342685 0.93285071849823
419.837675350701 0.93285071849823
420.839679358717 0.934623630841573
421.841683366733 0.931086568037669
422.843687374749 0.931086568037669
423.845691382765 0.931086568037669
424.847695390781 0.931086568037669
425.849699398798 0.920938420295715
426.851703406814 0.93014775911967
427.85370741483 0.916820474465688
428.855711422846 0.914729758103689
429.857715430862 0.925060860315959
430.859719438878 0.929178806145986
431.861723446894 0.934696197509766
432.86372745491 0.920938420295715
433.865731462926 0.936274802684784
434.867735470942 0.936135284105937
435.869739478958 0.93682914574941
436.871743486974 0.916820474465688
437.87374749499 0.947895507017771
438.875751503006 0.936537396907806
439.877755511022 0.935328725973765
440.879759519038 0.935468244552612
441.881763527054 0.923314917087555
442.88376753507 0.914729758103689
443.885771543086 0.935328725973765
444.887775551102 0.932001316547394
445.889779559118 0.936063508192698
446.891783567134 0.943520112832387
447.89378757515 0.947011196613312
448.895791583166 0.935064995288849
449.897795591182 0.935064995288849
450.899799599198 0.93014775911967
451.901803607214 0.935468244552612
452.90380761523 0.934567622343699
453.905811623246 0.930717770258586
454.907815631262 0.93051739136378
455.909819639279 0.941006112098694
456.911823647295 0.936079200108846
457.913827655311 0.936274802684784
458.915831663327 0.949225473403931
459.917835671343 0.918847703933716
460.919839679359 0.934696197509766
461.921843687375 0.924383540948232
462.923847695391 0.930932970841726
463.925851703407 0.948856675624847
464.927855711423 0.930717770258586
465.929859719439 0.945628194014231
466.931863727455 0.937471393744151
467.933867735471 0.936811582247416
468.935871743487 0.936079200108846
469.937875751503 0.936079200108846
470.939879759519 0.914729758103689
471.941883767535 0.92889023621877
472.943887775551 0.91950964530309
473.945891783567 0.914729758103689
474.947895791583 0.914869276682536
475.949899799599 0.943353490034739
476.951903807615 0.9251651207606
477.953907815631 0.942935109138489
478.955911823647 0.942935109138489
479.957915831663 0.942935109138489
480.959919839679 0.925372048219045
481.961923847695 0.921393620967865
482.963927855711 0.942659628391266
483.965931863727 0.921393620967865
484.967935871743 0.928443066279093
485.969939879759 0.926104430357615
486.971943887776 0.928654090563456
487.973947895792 0.934571707248688
488.975951903808 0.924464639027913
489.977955911824 0.917800776163737
490.97995991984 0.921393620967865
491.981963927856 0.921393620967865
492.983967935872 0.932357561588287
493.985971943888 0.944085872173309
494.987975951904 0.921670802434285
495.98997995992 0.924325120449066
496.991983967936 0.935250504811605
497.993987975952 0.927876031398773
498.995991983968 0.94473872979482
499.997995991984 0.942176028092702
501 0.945107527573903
};
%\addlegendentry{DQN, n train envs=30, lr=0.0001}
\addplot [semithick, color2]
table {%
1 0.911481440800678
500 0.911481440800678
};
%\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.937675110453656
500 0.937675110453656
};
%\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.913359966355126
500 0.913359966355126
};
%\addlegendentry{Heur1}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.913359966355126
500 0.913359966355126
};
%\addlegendentry{Heur2}
\addplot [semithick, color6, dotted]
table {%
1 0.913359966355126
500 0.913359966355126
};
%\addlegendentry{Heur3}
\end{axis}

\end{tikzpicture}


==> figures/rewards_mnist/rewards_env3.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Labels: [[5, 8], [7, 0], [4, 9], [3, 2], [1, 6]]},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-24, xmax=526,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC},
ymajorgrids,
ymin=0.75, ymax=1,
ytick style={color=black},
ytick={0.75,0.8,0.85,0.9,0.95,1}
]
\addplot [semithick, color0]
table {%
1 0.936047828197479
2.00200400801603 0.93209730386734
3.00400801603206 0.93209730386734
4.0060120240481 0.93209730386734
5.00801603206413 0.93209730386734
6.01002004008016 0.93209730386734
7.01202404809619 0.93209730386734
8.01402805611222 0.93209730386734
9.01603206412826 0.93209730386734
10.0180360721443 0.93209730386734
11.0200400801603 0.93209730386734
12.0220440881764 0.93209730386734
13.0240480961924 0.938396139939626
14.0260521042084 0.937108560403188
15.0280561122244 0.943773945172628
16.0300601202405 0.93806779384613
17.0320641282565 0.943773945172628
18.0340681362725 0.942491888999939
19.0360721442886 0.941532655556997
20.0380761523046 0.942491888999939
21.0400801603206 0.942491888999939
22.0420841683367 0.942491888999939
23.0440881763527 0.942491888999939
24.0460921843687 0.94399356842041
25.0480961923848 0.94399356842041
26.0501002004008 0.94399356842041
27.0521042084168 0.94399356842041
28.0541082164329 0.946996927261353
29.0561122244489 0.94399356842041
30.0581162324649 0.945495247840881
31.060120240481 0.946996927261353
32.062124248497 0.946996927261353
33.064128256513 0.946996927261353
34.0661322645291 0.942279958724976
35.0681362725451 0.946996927261353
36.0701402805611 0.946996927261353
37.0721442885771 0.946996927261353
38.0741482965932 0.946996927261353
39.0761523046092 0.946996927261353
40.0781563126252 0.946996927261353
41.0801603206413 0.94340299765269
42.0821643286573 0.946996927261353
43.0841683366733 0.946996927261353
44.0861723446894 0.946996927261353
45.0881763527054 0.946996927261353
46.0901803607214 0.94340299765269
47.0921843687375 0.939809068044027
48.0941883767535 0.939809068044027
49.0961923847695 0.936215138435364
50.0981963927856 0.939809068044027
51.1002004008016 0.936215138435364
52.1022044088176 0.936215138435364
53.1042084168337 0.936215138435364
54.1062124248497 0.939809068044027
55.1082164328657 0.936215138435364
56.1102204408818 0.936215138435364
57.1122244488978 0.936215138435364
58.1142284569138 0.936215138435364
59.1162324649299 0.936215138435364
60.1182364729459 0.936215138435364
61.1202404809619 0.936215138435364
62.1222444889779 0.936215138435364
63.124248496994 0.936215138435364
64.12625250501 0.936215138435364
65.128256513026 0.936215138435364
66.1302605210421 0.936215138435364
67.1322645290581 0.936215138435364
68.1342685370741 0.936215138435364
69.1362725450902 0.936215138435364
70.1382765531062 0.936215138435364
71.1402805611222 0.936215138435364
72.1422845691383 0.936215138435364
73.1442885771543 0.936215138435364
74.1462925851703 0.936215138435364
75.1482965931864 0.936215138435364
76.1503006012024 0.936215138435364
77.1523046092184 0.936215138435364
78.1543086172345 0.936215138435364
79.1563126252505 0.936215138435364
80.1583166332665 0.936215138435364
81.1603206412826 0.936215138435364
82.1623246492986 0.936215138435364
83.1643286573146 0.936215138435364
84.1663326653307 0.936215138435364
85.1683366733467 0.936215138435364
86.1703406813627 0.936215138435364
87.1723446893787 0.936215138435364
88.1743486973948 0.936215138435364
89.1763527054108 0.936215138435364
90.1783567134269 0.936215138435364
91.1803607214429 0.936215138435364
92.1823647294589 0.936215138435364
93.1843687374749 0.936215138435364
94.186372745491 0.936215138435364
95.188376753507 0.936215138435364
96.190380761523 0.936215138435364
97.1923847695391 0.936215138435364
98.1943887775551 0.936215138435364
99.1963927855711 0.936215138435364
100.198396793587 0.936215138435364
101.200400801603 0.936215138435364
102.202404809619 0.936215138435364
103.204408817635 0.936215138435364
104.206412825651 0.936215138435364
105.208416833667 0.936215138435364
106.210420841683 0.936215138435364
107.212424849699 0.936215138435364
108.214428857715 0.936215138435364
109.216432865731 0.936215138435364
110.218436873747 0.936215138435364
111.220440881764 0.936215138435364
112.22244488978 0.936215138435364
113.224448897796 0.936215138435364
114.226452905812 0.936215138435364
115.228456913828 0.936215138435364
116.230460921844 0.936215138435364
117.23246492986 0.936215138435364
118.234468937876 0.936215138435364
119.236472945892 0.936215138435364
120.238476953908 0.936215138435364
121.240480961924 0.936215138435364
122.24248496994 0.936215138435364
123.244488977956 0.936215138435364
124.246492985972 0.936215138435364
125.248496993988 0.936215138435364
126.250501002004 0.936215138435364
127.25250501002 0.936215138435364
128.254509018036 0.936215138435364
129.256513026052 0.936215138435364
130.258517034068 0.936215138435364
131.260521042084 0.936215138435364
132.2625250501 0.936215138435364
133.264529058116 0.936215138435364
134.266533066132 0.936215138435364
135.268537074148 0.936215138435364
136.270541082164 0.936215138435364
137.27254509018 0.936215138435364
138.274549098196 0.936215138435364
139.276553106212 0.936215138435364
140.278557114228 0.936215138435364
141.280561122244 0.936215138435364
142.282565130261 0.936215138435364
143.284569138277 0.936215138435364
144.286573146293 0.936215138435364
145.288577154309 0.936215138435364
146.290581162325 0.936215138435364
147.292585170341 0.936215138435364
148.294589178357 0.936215138435364
149.296593186373 0.936215138435364
150.298597194389 0.936215138435364
151.300601202405 0.936215138435364
152.302605210421 0.936215138435364
153.304609218437 0.936215138435364
154.306613226453 0.936215138435364
155.308617234469 0.936215138435364
156.310621242485 0.936215138435364
157.312625250501 0.936215138435364
158.314629258517 0.936215138435364
159.316633266533 0.936215138435364
160.318637274549 0.936215138435364
161.320641282565 0.936215138435364
162.322645290581 0.936215138435364
163.324649298597 0.936215138435364
164.326653306613 0.936215138435364
165.328657314629 0.936215138435364
166.330661322645 0.936215138435364
167.332665330661 0.936215138435364
168.334669338677 0.936215138435364
169.336673346693 0.936215138435364
170.338677354709 0.936215138435364
171.340681362725 0.936215138435364
172.342685370741 0.936215138435364
173.344689378757 0.936215138435364
174.346693386774 0.936215138435364
175.34869739479 0.936215138435364
176.350701402806 0.936215138435364
177.352705410822 0.936215138435364
178.354709418838 0.936215138435364
179.356713426854 0.936215138435364
180.35871743487 0.936215138435364
181.360721442886 0.936215138435364
182.362725450902 0.936215138435364
183.364729458918 0.936215138435364
184.366733466934 0.936215138435364
185.36873747495 0.936215138435364
186.370741482966 0.936215138435364
187.372745490982 0.936215138435364
188.374749498998 0.936215138435364
189.376753507014 0.936215138435364
190.37875751503 0.936215138435364
191.380761523046 0.936215138435364
192.382765531062 0.936215138435364
193.384769539078 0.936215138435364
194.386773547094 0.936215138435364
195.38877755511 0.936215138435364
196.390781563126 0.936215138435364
197.392785571142 0.936215138435364
198.394789579158 0.936215138435364
199.396793587174 0.936215138435364
200.39879759519 0.936215138435364
201.400801603206 0.936215138435364
202.402805611222 0.936215138435364
203.404809619238 0.936215138435364
204.406813627254 0.936215138435364
205.408817635271 0.936215138435364
206.410821643287 0.936215138435364
207.412825651303 0.936215138435364
208.414829659319 0.936215138435364
209.416833667335 0.936215138435364
210.418837675351 0.936215138435364
211.420841683367 0.936215138435364
212.422845691383 0.936215138435364
213.424849699399 0.936215138435364
214.426853707415 0.936215138435364
215.428857715431 0.936215138435364
216.430861723447 0.936215138435364
217.432865731463 0.936215138435364
218.434869739479 0.936215138435364
219.436873747495 0.936215138435364
220.438877755511 0.936215138435364
221.440881763527 0.936215138435364
222.442885771543 0.936215138435364
223.444889779559 0.936215138435364
224.446893787575 0.936215138435364
225.448897795591 0.936215138435364
226.450901803607 0.936215138435364
227.452905811623 0.936215138435364
228.454909819639 0.936215138435364
229.456913827655 0.936215138435364
230.458917835671 0.936215138435364
231.460921843687 0.936215138435364
232.462925851703 0.936215138435364
233.464929859719 0.936215138435364
234.466933867735 0.936215138435364
235.468937875751 0.936215138435364
236.470941883768 0.936215138435364
237.472945891784 0.936215138435364
238.4749498998 0.936215138435364
239.476953907816 0.936215138435364
240.478957915832 0.936215138435364
241.480961923848 0.936215138435364
242.482965931864 0.936215138435364
243.48496993988 0.936215138435364
244.486973947896 0.936215138435364
245.488977955912 0.936215138435364
246.490981963928 0.936215138435364
247.492985971944 0.936215138435364
248.49498997996 0.936215138435364
249.496993987976 0.936215138435364
250.498997995992 0.936215138435364
251.501002004008 0.936215138435364
252.503006012024 0.936215138435364
253.50501002004 0.936215138435364
254.507014028056 0.936215138435364
255.509018036072 0.936215138435364
256.511022044088 0.936215138435364
257.513026052104 0.936215138435364
258.51503006012 0.936215138435364
259.517034068136 0.936215138435364
260.519038076152 0.936215138435364
261.521042084168 0.936215138435364
262.523046092184 0.936215138435364
263.5250501002 0.936215138435364
264.527054108216 0.936215138435364
265.529058116232 0.936215138435364
266.531062124248 0.936215138435364
267.533066132264 0.936215138435364
268.535070140281 0.936215138435364
269.537074148297 0.936215138435364
270.539078156313 0.936215138435364
271.541082164329 0.936215138435364
272.543086172345 0.936215138435364
273.545090180361 0.936215138435364
274.547094188377 0.936215138435364
275.549098196393 0.936215138435364
276.551102204409 0.936215138435364
277.553106212425 0.936215138435364
278.555110220441 0.936215138435364
279.557114228457 0.936215138435364
280.559118236473 0.936215138435364
281.561122244489 0.936215138435364
282.563126252505 0.936215138435364
283.565130260521 0.936215138435364
284.567134268537 0.936215138435364
285.569138276553 0.936215138435364
286.571142284569 0.936215138435364
287.573146292585 0.936215138435364
288.575150300601 0.936215138435364
289.577154308617 0.936215138435364
290.579158316633 0.936215138435364
291.581162324649 0.936215138435364
292.583166332665 0.936215138435364
293.585170340681 0.936215138435364
294.587174348697 0.936215138435364
295.589178356713 0.936215138435364
296.591182364729 0.936215138435364
297.593186372745 0.936215138435364
298.595190380761 0.936215138435364
299.597194388777 0.936215138435364
300.599198396794 0.936215138435364
301.60120240481 0.936215138435364
302.603206412826 0.936215138435364
303.605210420842 0.936215138435364
304.607214428858 0.936215138435364
305.609218436874 0.936215138435364
306.61122244489 0.936215138435364
307.613226452906 0.936215138435364
308.615230460922 0.936215138435364
309.617234468938 0.936215138435364
310.619238476954 0.936215138435364
311.62124248497 0.936215138435364
312.623246492986 0.936215138435364
313.625250501002 0.936215138435364
314.627254509018 0.936215138435364
315.629258517034 0.936215138435364
316.63126252505 0.936215138435364
317.633266533066 0.936215138435364
318.635270541082 0.936215138435364
319.637274549098 0.936215138435364
320.639278557114 0.936215138435364
321.64128256513 0.936215138435364
322.643286573146 0.936215138435364
323.645290581162 0.936215138435364
324.647294589178 0.936215138435364
325.649298597194 0.936215138435364
326.65130260521 0.936215138435364
327.653306613226 0.936215138435364
328.655310621242 0.936215138435364
329.657314629259 0.936215138435364
330.659318637275 0.936215138435364
331.661322645291 0.936215138435364
332.663326653307 0.936215138435364
333.665330661323 0.936215138435364
334.667334669339 0.936215138435364
335.669338677355 0.936215138435364
336.671342685371 0.936215138435364
337.673346693387 0.936215138435364
338.675350701403 0.936215138435364
339.677354709419 0.936215138435364
340.679358717435 0.936215138435364
341.681362725451 0.936215138435364
342.683366733467 0.936215138435364
343.685370741483 0.936215138435364
344.687374749499 0.936215138435364
345.689378757515 0.936215138435364
346.691382765531 0.936215138435364
347.693386773547 0.936215138435364
348.695390781563 0.936215138435364
349.697394789579 0.936215138435364
350.699398797595 0.936215138435364
351.701402805611 0.936215138435364
352.703406813627 0.936215138435364
353.705410821643 0.936215138435364
354.707414829659 0.936215138435364
355.709418837675 0.936215138435364
356.711422845691 0.936215138435364
357.713426853707 0.936215138435364
358.715430861723 0.936215138435364
359.717434869739 0.936215138435364
360.719438877755 0.936215138435364
361.721442885772 0.936215138435364
362.723446893788 0.936215138435364
363.725450901804 0.936215138435364
364.72745490982 0.936215138435364
365.729458917836 0.936215138435364
366.731462925852 0.936215138435364
367.733466933868 0.936215138435364
368.735470941884 0.936215138435364
369.7374749499 0.936215138435364
370.739478957916 0.936215138435364
371.741482965932 0.936215138435364
372.743486973948 0.936215138435364
373.745490981964 0.936215138435364
374.74749498998 0.936215138435364
375.749498997996 0.936215138435364
376.751503006012 0.936215138435364
377.753507014028 0.936215138435364
378.755511022044 0.936215138435364
379.75751503006 0.936215138435364
380.759519038076 0.936215138435364
381.761523046092 0.936215138435364
382.763527054108 0.936215138435364
383.765531062124 0.936215138435364
384.76753507014 0.936215138435364
385.769539078156 0.936215138435364
386.771543086172 0.936215138435364
387.773547094188 0.936215138435364
388.775551102204 0.936215138435364
389.77755511022 0.936215138435364
390.779559118236 0.936215138435364
391.781563126252 0.936215138435364
392.783567134268 0.936215138435364
393.785571142285 0.936215138435364
394.787575150301 0.936215138435364
395.789579158317 0.936215138435364
396.791583166333 0.936215138435364
397.793587174349 0.936215138435364
398.795591182365 0.936215138435364
399.797595190381 0.936215138435364
400.799599198397 0.936215138435364
401.801603206413 0.936215138435364
402.803607214429 0.936215138435364
403.805611222445 0.936215138435364
404.807615230461 0.936215138435364
405.809619238477 0.936215138435364
406.811623246493 0.936215138435364
407.813627254509 0.936215138435364
408.815631262525 0.936215138435364
409.817635270541 0.936215138435364
410.819639278557 0.936215138435364
411.821643286573 0.936215138435364
412.823647294589 0.936215138435364
413.825651302605 0.936215138435364
414.827655310621 0.936215138435364
415.829659318637 0.936215138435364
416.831663326653 0.936215138435364
417.833667334669 0.936215138435364
418.835671342685 0.936215138435364
419.837675350701 0.936215138435364
420.839679358717 0.936215138435364
421.841683366733 0.936215138435364
422.843687374749 0.936215138435364
423.845691382765 0.936215138435364
424.847695390781 0.936215138435364
425.849699398798 0.936215138435364
426.851703406814 0.936215138435364
427.85370741483 0.936215138435364
428.855711422846 0.936215138435364
429.857715430862 0.936215138435364
430.859719438878 0.936215138435364
431.861723446894 0.936215138435364
432.86372745491 0.936215138435364
433.865731462926 0.936215138435364
434.867735470942 0.936215138435364
435.869739478958 0.936215138435364
436.871743486974 0.936215138435364
437.87374749499 0.936215138435364
438.875751503006 0.936215138435364
439.877755511022 0.936215138435364
440.879759519038 0.936215138435364
441.881763527054 0.936215138435364
442.88376753507 0.936215138435364
443.885771543086 0.936215138435364
444.887775551102 0.936215138435364
445.889779559118 0.936215138435364
446.891783567134 0.936215138435364
447.89378757515 0.936215138435364
448.895791583166 0.936215138435364
449.897795591182 0.936215138435364
450.899799599198 0.936215138435364
451.901803607214 0.936215138435364
452.90380761523 0.936215138435364
453.905811623246 0.936215138435364
454.907815631262 0.936215138435364
455.909819639279 0.936215138435364
456.911823647295 0.936215138435364
457.913827655311 0.936215138435364
458.915831663327 0.936215138435364
459.917835671343 0.936215138435364
460.919839679359 0.936215138435364
461.921843687375 0.936215138435364
462.923847695391 0.936215138435364
463.925851703407 0.936215138435364
464.927855711423 0.936215138435364
465.929859719439 0.936215138435364
466.931863727455 0.936215138435364
467.933867735471 0.936215138435364
468.935871743487 0.936215138435364
469.937875751503 0.936215138435364
470.939879759519 0.936215138435364
471.941883767535 0.936215138435364
472.943887775551 0.936215138435364
473.945891783567 0.936215138435364
474.947895791583 0.936215138435364
475.949899799599 0.936215138435364
476.951903807615 0.936215138435364
477.953907815631 0.936215138435364
478.955911823647 0.936215138435364
479.957915831663 0.936215138435364
480.959919839679 0.936215138435364
481.961923847695 0.936215138435364
482.963927855711 0.936215138435364
483.965931863727 0.936215138435364
484.967935871743 0.936215138435364
485.969939879759 0.936215138435364
486.971943887776 0.936215138435364
487.973947895792 0.936215138435364
488.975951903808 0.936215138435364
489.977955911824 0.936215138435364
490.97995991984 0.936215138435364
491.981963927856 0.936215138435364
492.983967935872 0.936215138435364
493.985971943888 0.936215138435364
494.987975951904 0.936215138435364
495.98997995992 0.936215138435364
496.991983967936 0.936215138435364
497.993987975952 0.936215138435364
498.995991983968 0.936215138435364
499.997995991984 0.936215138435364
501 0.936215138435364
};
\addlegendentry{a2c, gae, envs=10, lr=0.0001, act=tanh}
\addplot [semithick, color1]
table {%
1 0.920871178309123
2.00200400801603 0.929945317904154
3.00400801603206 0.928755656878153
4.0060120240481 0.936018637816111
5.00801603206413 0.935720694065094
6.01002004008016 0.93013197183609
7.01202404809619 0.926885219415029
8.01402805611222 0.934927133719126
9.01603206412826 0.923498872915904
10.0180360721443 0.932527176539103
11.0200400801603 0.930246222019195
12.0220440881764 0.94243026971817
13.0240480961924 0.933752334117889
14.0260521042084 0.928493777910868
15.0280561122244 0.927226626873016
16.0300601202405 0.928390061855316
17.0320641282565 0.933127780755361
18.0340681362725 0.931572643915812
19.0360721442886 0.922225165367126
20.0380761523046 0.925976554552714
21.0400801603206 0.929438690344493
22.0420841683367 0.933541810512543
23.0440881763527 0.930383495489756
24.0460921843687 0.922774656613668
25.0480961923848 0.927608140309652
26.0501002004008 0.91416691939036
27.0521042084168 0.932577812671661
28.0541082164329 0.928188518683116
29.0561122244489 0.931193081537882
30.0581162324649 0.938550436496735
31.060120240481 0.932036379973094
32.062124248497 0.935830835501353
33.064128256513 0.931061041355133
34.0661322645291 0.920672349135081
35.0681362725451 0.92306383450826
36.0701402805611 0.928942743937175
37.0721442885771 0.929347026348114
38.0741482965932 0.923533932367961
39.0761523046092 0.920466144879659
40.0781563126252 0.929824221134186
41.0801603206413 0.92954793771108
42.0821643286573 0.924289059638977
43.0841683366733 0.924659804503123
44.0861723446894 0.930448269844055
45.0881763527054 0.929304301738739
46.0901803607214 0.923440019289652
47.0921843687375 0.930645934740702
48.0941883767535 0.928670024871826
49.0961923847695 0.935152626037598
50.0981963927856 0.914942538738251
51.1002004008016 0.913473677635193
52.1022044088176 0.917050882180532
53.1042084168337 0.925858815511068
54.1062124248497 0.919210588932037
55.1082164328657 0.935094781716665
56.1102204408818 0.925967379411062
57.1122244488978 0.925150501728058
58.1142284569138 0.926239140828451
59.1162324649299 0.925770366191864
60.1182364729459 0.937104880809784
61.1202404809619 0.93908087015152
62.1222444889779 0.92599907318751
63.124248496994 0.924742698669434
64.12625250501 0.923568459351857
65.128256513026 0.939074460665385
66.1302605210421 0.925024509429932
67.1322645290581 0.939187920093536
68.1342685370741 0.926354165871938
69.1362725450902 0.930350279808044
70.1382765531062 0.924477303028107
71.1402805611222 0.914551448822021
72.1422845691383 0.913824502627055
73.1442885771543 0.930325682957967
74.1462925851703 0.936598404248556
75.1482965931864 0.939755554993947
76.1503006012024 0.937484526634216
77.1523046092184 0.929045836130778
78.1543086172345 0.935410769780477
79.1563126252505 0.936563499768575
80.1583166332665 0.931990667184194
81.1603206412826 0.941368579864502
82.1623246492986 0.931464616457621
83.1643286573146 0.92989692290624
84.1663326653307 0.929619336128235
85.1683366733467 0.937169889609019
86.1703406813627 0.93992041349411
87.1723446893787 0.923940670490265
88.1743486973948 0.923872749010722
89.1763527054108 0.932232761383057
90.1783567134269 0.933355589707693
91.1803607214429 0.946063415209452
92.1823647294589 0.927227290471395
93.1843687374749 0.940701552232106
94.186372745491 0.927779146035512
95.188376753507 0.938799897829692
96.190380761523 0.907597732543945
97.1923847695391 0.917160820960999
98.1943887775551 0.9233638048172
99.1963927855711 0.926380292574565
100.198396793587 0.917368030548096
101.200400801603 0.926613012949626
102.202404809619 0.928424990177155
103.204408817635 0.927761069933573
104.206412825651 0.936365024248759
105.208416833667 0.941601824760437
106.210420841683 0.932397691408793
107.212424849699 0.931177361806234
108.214428857715 0.929203637440999
109.216432865731 0.930680064360301
110.218436873747 0.899332626660665
111.220440881764 0.924425486723582
112.22244488978 0.928094534079234
113.224448897796 0.936073672771454
114.226452905812 0.924907684326172
115.228456913828 0.935556475321452
116.230460921844 0.933776533603668
117.23246492986 0.938453257083893
118.234468937876 0.931243205070496
119.236472945892 0.93713014125824
120.238476953908 0.934420184294383
121.240480961924 0.932582767804464
122.24248496994 0.932049703598022
123.244488977956 0.933155266443888
124.246492985972 0.937039057413737
125.248496993988 0.923200114568075
126.250501002004 0.928123100598653
127.25250501002 0.938203299045563
128.254509018036 0.943001266320546
129.256513026052 0.924628786245982
130.258517034068 0.944234851996104
131.260521042084 0.938896783192952
132.2625250501 0.944667371114095
133.264529058116 0.927576005458832
134.266533066132 0.944667371114095
135.268537074148 0.941365679105123
136.270541082164 0.941818006833394
137.27254509018 0.945513312021891
138.274549098196 0.944667371114095
139.276553106212 0.944667371114095
140.278557114228 0.945513312021891
141.280561122244 0.923679089546204
142.282565130261 0.935003582636515
143.284569138277 0.94372181892395
144.286573146293 0.945513312021891
145.288577154309 0.943092203140259
146.290581162325 0.939753647645314
147.292585170341 0.939077254136404
148.294589178357 0.934685568014781
149.296593186373 0.917485698064168
150.298597194389 0.923021932442983
151.300601202405 0.91924964984258
152.302605210421 0.938024123509725
153.304609218437 0.933767322699229
154.306613226453 0.91924964984258
155.308617234469 0.937037829558055
156.310621242485 0.937883770465851
157.312625250501 0.936308602492015
158.314629258517 0.937883770465851
159.316633266533 0.924597100416819
160.318637274549 0.937711258729299
161.320641282565 0.936308602492015
162.322645290581 0.945330186684926
163.324649298597 0.937037829558055
164.326653306613 0.94448424577713
165.328657314629 0.940821504592895
166.330661322645 0.938132274150849
167.332665330661 0.933321825663249
168.334669338677 0.938727418581645
169.336673346693 0.938132274150849
170.338677354709 0.929636065165202
171.340681362725 0.927261900901795
172.342685370741 0.941365679105123
173.344689378757 0.93236745595932
174.346693386774 0.93894457022349
175.34869739479 0.922248792648315
176.350701402806 0.935363837083181
177.352705410822 0.932294563452403
178.354709418838 0.935363837083181
179.356713426854 0.926006583372752
180.35871743487 0.93503999710083
181.360721442886 0.928786722819011
182.362725450902 0.924232061704
183.364729458918 0.934517896175384
184.366733466934 0.935363837083181
185.36873747495 0.933513375123342
186.370741482966 0.931693637371063
187.372745490982 0.937094108263651
188.374749498998 0.934402553240458
189.376753507014 0.926425115267436
190.37875751503 0.937094108263651
191.380761523046 0.93236745595932
192.382765531062 0.933942623933156
193.384769539078 0.938669276237488
194.386773547094 0.939744035402934
195.38877755511 0.936407510439555
196.390781563126 0.937518799304962
197.392785571142 0.938694218794505
198.394789579158 0.944350608189901
199.396793587174 0.943479724725088
200.39879759519 0.938598660628001
201.400801603206 0.938165867328644
202.402805611222 0.930086100101471
203.404809619238 0.937705190976461
204.406813627254 0.938165867328644
205.408817635271 0.940132093429565
206.410821643287 0.930156715710958
207.412825651303 0.939078843593597
208.414829659319 0.938236482938131
209.416833667335 0.936082657178243
210.418837675351 0.940519738197327
211.420841683367 0.945296986897787
212.422845691383 0.940519738197327
213.424849699399 0.94044912258784
214.426853707415 0.938598660628001
215.428857715431 0.935359462102254
216.430861723447 0.93860985438029
217.432865731463 0.924083685874939
218.434869739479 0.936352789402008
219.436873747495 0.933872008323669
220.438877755511 0.944380430380503
221.440881763527 0.944380430380503
222.442885771543 0.941683622201284
223.444889779559 0.941683622201284
224.446893787575 0.923264813423157
225.448897795591 0.938694218794505
226.450901803607 0.939103595415751
227.452905811623 0.938351662953695
228.454909819639 0.913852365811666
229.456913827655 0.938258357842763
230.458917835671 0.938351662953695
231.460921843687 0.941721181074778
232.462925851703 0.938134841124217
233.464929859719 0.936676335334778
234.466933867735 0.940594104925792
235.468937875751 0.929033617178599
236.470941883768 0.935172287623088
237.472945891784 0.934762911001841
238.4749498998 0.940519738197327
239.476953907816 0.937450464566549
240.478957915832 0.94044912258784
241.480961923848 0.926360070705414
242.482965931864 0.915211029847463
243.48496993988 0.934788564840953
244.486973947896 0.930560024579366
245.488977955912 0.925837202866872
246.490981963928 0.928826606273651
247.492985971944 0.926246579488118
248.49498997996 0.928826606273651
249.496993987976 0.928826606273651
250.498997995992 0.928826606273651
251.501002004008 0.928995986779531
252.503006012024 0.934867215156555
253.50501002004 0.926246579488118
254.507014028056 0.928995986779531
255.509018036072 0.926956828435262
256.511022044088 0.94001255830129
257.513026052104 0.938733466466268
258.51503006012 0.932052326202393
259.517034068136 0.920535290241241
260.519038076152 0.92006555000941
261.521042084168 0.920990141232808
262.523046092184 0.92477484146754
263.5250501002 0.937740294138591
264.527054108216 0.923059014479319
265.529058116232 0.939902838071187
266.531062124248 0.941840068499247
267.533066132264 0.94445104598999
268.535070140281 0.939065873622894
269.537074148297 0.938971924781799
270.539078156313 0.941289206345876
271.541082164329 0.939083460966746
272.543086172345 0.936749295393626
273.545090180361 0.937133018175761
274.547094188377 0.945014687379201
275.549098196393 0.945014687379201
276.551102204409 0.944972364107768
277.553106212425 0.939175057411194
278.555110220441 0.944972364107768
279.557114228457 0.942092823982239
280.559118236473 0.942688794930776
281.561122244489 0.931971736749013
282.563126252505 0.945434057712555
283.565130260521 0.931926691532135
284.567134268537 0.940132093429565
285.569138276553 0.932310938835144
286.571142284569 0.942938764890035
287.573146292585 0.940733019510905
288.575150300601 0.940733019510905
289.577154308617 0.940519738197327
290.579158316633 0.939082423845927
291.581162324649 0.938306574026744
292.583166332665 0.938306574026744
293.585170340681 0.937922326723735
294.587174348697 0.934788564840953
295.589178356713 0.934788564840953
296.591182364729 0.933872008323669
297.593186372745 0.939747846126556
298.595190380761 0.937595236301422
299.597194388777 0.934788564840953
300.599198396794 0.945818305015564
301.60120240481 0.938856943448385
302.603206412826 0.933897662162781
303.605210420842 0.936160135269165
304.607214428858 0.933170731862386
305.609218436874 0.940132093429565
306.61122244489 0.928211450576782
307.613226452906 0.936921159426371
308.615230460922 0.931134720643361
309.617234468938 0.933554979165395
310.619238476954 0.936861411730448
311.62124248497 0.923981726169586
312.623246492986 0.937777968247732
313.625250501002 0.928119663397471
314.627254509018 0.928145317236582
315.629258517034 0.93110906680425
316.63126252505 0.931693637371063
317.633266533066 0.933488845825195
318.635270541082 0.940132093429565
319.637274549098 0.919725787639618
320.639278557114 0.940132093429565
321.64128256513 0.93393870194753
322.643286573146 0.945818305015564
323.645290581162 0.938332227865855
324.647294589178 0.938266094525655
325.649298597194 0.931410050392151
326.65130260521 0.935789597034454
327.653306613226 0.933732318878174
328.655310621242 0.932403667767843
329.657314629259 0.937740294138591
330.659318637275 0.934429784615835
331.661322645291 0.937674160798391
332.663326653307 0.938016124566396
333.665330661323 0.942346831162771
334.667334669339 0.94044912258784
335.669338677355 0.9452263712883
336.671342685371 0.945296986897787
337.673346693387 0.945296986897787
338.675350701403 0.943134121100108
339.677354709419 0.936561489105225
340.679358717435 0.945296986897787
341.681362725451 0.938687225182851
342.683366733467 0.926213010152181
343.685370741483 0.924494071801504
344.687374749499 0.921501894791921
345.689378757515 0.924560205141703
346.691382765531 0.925649527708689
347.693386773547 0.926213010152181
348.695390781563 0.938719872633616
349.697394789579 0.938653739293416
350.699398797595 0.931137319405874
351.701402805611 0.938719872633616
352.703406813627 0.926279143492381
353.705410821643 0.926279143492381
354.707414829659 0.937740294138591
355.709418837675 0.932856257756551
356.711422845691 0.944317408402761
357.713426853707 0.944317408402761
358.715430861723 0.943891366322835
359.717434869739 0.942346831162771
360.719438877755 0.942346831162771
361.721442885772 0.924560205141703
362.723446893788 0.932856257756551
363.725450901804 0.926213010152181
364.72745490982 0.932896912097931
365.729458917836 0.932963045438131
366.731462925852 0.932896912097931
367.733466933868 0.932896912097931
368.735470941884 0.930804661909739
369.7374749499 0.932896912097931
370.739478957916 0.939540159702301
371.741482965932 0.938694218794505
372.743486973948 0.932963045438131
373.745490981964 0.932963045438131
374.74749498998 0.936324870586395
375.749498997996 0.938719872633616
376.751503006012 0.924560205141703
377.753507014028 0.939565813541412
378.755511022044 0.924494071801504
379.75751503006 0.937674160798391
380.759519038076 0.943845772743225
381.761523046092 0.932922565937042
382.763527054108 0.944317408402761
383.765531062124 0.944525094827016
384.76753507014 0.939540159702301
385.769539078156 0.945296986897787
386.771543086172 0.945296986897787
387.773547094188 0.934458871682485
388.775551102204 0.941102119286855
389.77755511022 0.938719872633616
390.779559118236 0.938719872633616
391.781563126252 0.945296986897787
392.783567134268 0.938182103633881
393.785571142285 0.935155868530273
394.787575150301 0.936561489105225
395.789579158317 0.942081697781881
396.791583166333 0.942011082172394
397.793587174349 0.941799116134644
398.795591182365 0.927922030289968
399.797595190381 0.938082257906596
400.799599198397 0.924570616086324
401.801603206413 0.938465980688731
402.803607214429 0.935581910610199
403.805611222445 0.935648043950399
404.807615230461 0.935581910610199
405.809619238477 0.935581910610199
406.811623246493 0.936031766732534
407.813627254509 0.937674160798391
408.815631262525 0.930804661909739
409.817635270541 0.935581910610199
410.819639278557 0.92971510887146
411.821643286573 0.933372422059377
412.823647294589 0.937674160798391
413.825651302605 0.937674160798391
414.827655310621 0.937674160798391
415.829659318637 0.935581910610199
416.831663326653 0.934525005022685
417.833667334669 0.935648043950399
418.835671342685 0.936627622445424
419.837675350701 0.935581910610199
420.839679358717 0.931254518032074
421.841683366733 0.938653739293416
422.843687374749 0.938583123683929
423.845691382765 0.938583123683929
424.847695390781 0.938583123683929
425.849699398798 0.943471467494965
426.851703406814 0.932834653059642
427.85370741483 0.943908794720968
428.855711422846 0.933372422059377
429.857715430862 0.939949536323547
430.859719438878 0.937740294138591
431.861723446894 0.943979410330455
432.86372745491 0.932491409778595
433.865731462926 0.932922565937042
434.867735470942 0.93824823697408
435.869739478958 0.936726228396098
436.871743486974 0.944825351238251
437.87374749499 0.936205756664276
438.875751503006 0.938583123683929
439.877755511022 0.936734247207642
440.879759519038 0.930157132943471
441.881763527054 0.938719872633616
442.88376753507 0.932922565937042
443.885771543086 0.929707276821136
444.887775551102 0.929747756322225
445.889779559118 0.929747756322225
446.891783567134 0.929681622982025
447.89378757515 0.935478929678599
448.895791583166 0.933255596955617
449.897795591182 0.929747756322225
450.899799599198 0.938719872633616
451.901803607214 0.93356397151947
452.90380761523 0.939540159702301
453.905811623246 0.945296986897787
454.907815631262 0.937309038639069
455.909819639279 0.934307591120402
456.911823647295 0.932963045438131
457.913827655311 0.943013731638591
458.915831663327 0.94172199567159
459.917835671343 0.943142533302307
460.919839679359 0.93714470465978
461.921843687375 0.935065650939941
462.923847695391 0.94372181892395
463.925851703407 0.932963045438131
464.927855711423 0.940132093429565
465.929859719439 0.936324870586395
466.931863727455 0.937857286135356
467.933867735471 0.942081697781881
468.935871743487 0.936627622445424
469.937875751503 0.938719872633616
470.939879759519 0.938719872633616
471.941883767535 0.936172576745351
472.943887775551 0.935431309541066
473.945891783567 0.939949536323547
474.947895791583 0.939477900664012
475.949899799599 0.943891366322835
476.951903807615 0.943891366322835
477.953907815631 0.943891366322835
478.955911823647 0.943891366322835
479.957915831663 0.943891366322835
480.959919839679 0.941799116134644
481.961923847695 0.945296986897787
482.963927855711 0.938719872633616
483.965931863727 0.945296986897787
484.967935871743 0.945296986897787
485.969939879759 0.943471467494965
486.971943887776 0.938719872633616
487.973947895792 0.941799116134644
488.975951903808 0.945296986897787
489.977955911824 0.944667371114095
490.97995991984 0.945296986897787
491.981963927856 0.938719872633616
492.983967935872 0.945296986897787
493.985971943888 0.943891366322835
494.987975951904 0.945296986897787
495.98997995992 0.945296986897787
496.991983967936 0.945296986897787
497.993987975952 0.932432754834493
498.995991983968 0.945296986897787
499.997995991984 0.938719872633616
501 0.938694218794505
};
\addlegendentry{DQN, n train envs=30, lr=0.0001}
\addplot [semithick, color2]
table {%
1 0.91578345987902
500 0.91578345987902
};
\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.916884203700455
500 0.916884203700455
};
\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.9481932676297
500 0.9481932676297
};
\addlegendentry{Heur1}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.919327072719136
500 0.919327072719136
};
\addlegendentry{Heur2}
\addplot [semithick, color6, dotted]
table {%
1 0.9481932676297
500 0.9481932676297
};
\addlegendentry{Heur3}
\end{axis}

\end{tikzpicture}


==> figures/rewards_mnist/rewards_env4.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[baseline=(ax.center)] 

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
name=ax, % added
height=\figheight,
legend cell align={left},
legend columns=-1,
legend style={
  nodes={scale=0.85},%{font=\scriptsize},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,1.07)},
  anchor=south west,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-1, xmax=501,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
xticklabels={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC (\%)},
ymajorgrids,
ymin=0.90, ymax=0.981,
ytick style={color=black},
ytick={0.9,0.92, 0.94, 0.96, 0.98, 1},%{0.75,0.8,0.85,0.9,0.95,1},
yticklabels={90,92,94,96,98,100},
]
\addplot [semithick, color0]
table {%
1 0.958892095088959
2.00200400801603 0.927731931209564
3.00400801603206 0.927731931209564
4.0060120240481 0.927731931209564
5.00801603206413 0.927731931209564
6.01002004008016 0.927731931209564
7.01202404809619 0.927731931209564
8.01402805611222 0.927731931209564
9.01603206412826 0.927731931209564
10.0180360721443 0.927731931209564
11.0200400801603 0.927731931209564
12.0220440881764 0.927731931209564
13.0240480961924 0.918809481461843
14.0260521042084 0.908233511447906
15.0280561122244 0.936570330460866
16.0300601202405 0.926020010312398
17.0320641282565 0.948072350025177
18.0340681362725 0.948212746779124
19.0360721442886 0.944607619444529
20.0380761523046 0.951843798160553
21.0400801603206 0.951843798160553
22.0420841683367 0.951843798160553
23.0440881763527 0.951843798160553
24.0460921843687 0.952404113610586
25.0480961923848 0.952404113610586
26.0501002004008 0.952404113610586
27.0521042084168 0.952404113610586
28.0541082164329 0.952964429060618
29.0561122244489 0.952404113610586
30.0581162324649 0.952964429060618
31.060120240481 0.953524744510651
32.062124248497 0.953524744510651
33.064128256513 0.953524744510651
34.0661322645291 0.953524744510651
35.0681362725451 0.953524744510651
36.0701402805611 0.953524744510651
37.0721442885771 0.953524744510651
38.0741482965932 0.953524744510651
39.0761523046092 0.953524744510651
40.0781563126252 0.953524744510651
41.0801603206413 0.953524744510651
42.0821643286573 0.953524744510651
43.0841683366733 0.953524744510651
44.0861723446894 0.953524744510651
45.0881763527054 0.953524744510651
46.0901803607214 0.954216865698497
47.0921843687375 0.954908986886342
48.0941883767535 0.954908986886342
49.0961923847695 0.954908986886342
50.0981963927856 0.954216865698497
51.1002004008016 0.954908986886342
52.1022044088176 0.955601108074188
53.1042084168337 0.955601108074188
54.1062124248497 0.954908986886342
55.1082164328657 0.955601108074188
56.1102204408818 0.955601108074188
57.1122244488978 0.954908986886342
58.1142284569138 0.955601108074188
59.1162324649299 0.955601108074188
60.1182364729459 0.955601108074188
61.1202404809619 0.955601108074188
62.1222444889779 0.955601108074188
63.124248496994 0.955601108074188
64.12625250501 0.955601108074188
65.128256513026 0.955601108074188
66.1302605210421 0.955601108074188
67.1322645290581 0.955601108074188
68.1342685370741 0.955601108074188
69.1362725450902 0.955601108074188
70.1382765531062 0.955601108074188
71.1402805611222 0.955601108074188
72.1422845691383 0.955601108074188
73.1442885771543 0.955601108074188
74.1462925851703 0.955601108074188
75.1482965931864 0.955601108074188
76.1503006012024 0.955601108074188
77.1523046092184 0.955601108074188
78.1543086172345 0.955601108074188
79.1563126252505 0.955601108074188
80.1583166332665 0.955601108074188
81.1603206412826 0.955601108074188
82.1623246492986 0.954908986886342
83.1643286573146 0.955601108074188
84.1663326653307 0.955601108074188
85.1683366733467 0.955601108074188
86.1703406813627 0.955601108074188
87.1723446893787 0.955601108074188
88.1743486973948 0.955601108074188
89.1763527054108 0.955601108074188
90.1783567134269 0.955601108074188
91.1803607214429 0.954908986886342
92.1823647294589 0.954908986886342
93.1843687374749 0.954908986886342
94.186372745491 0.955601108074188
95.188376753507 0.955601108074188
96.190380761523 0.955601108074188
97.1923847695391 0.955601108074188
98.1943887775551 0.955601108074188
99.1963927855711 0.955601108074188
100.198396793587 0.955601108074188
101.200400801603 0.955601108074188
102.202404809619 0.955601108074188
103.204408817635 0.954908986886342
104.206412825651 0.954908986886342
105.208416833667 0.954908986886342
106.210420841683 0.955601108074188
107.212424849699 0.955601108074188
108.214428857715 0.955601108074188
109.216432865731 0.954908986886342
110.218436873747 0.955601108074188
111.220440881764 0.955601108074188
112.22244488978 0.955601108074188
113.224448897796 0.955601108074188
114.226452905812 0.955601108074188
115.228456913828 0.955601108074188
116.230460921844 0.954908986886342
117.23246492986 0.955601108074188
118.234468937876 0.954908986886342
119.236472945892 0.955601108074188
120.238476953908 0.955601108074188
121.240480961924 0.955601108074188
122.24248496994 0.955601108074188
123.244488977956 0.955601108074188
124.246492985972 0.955601108074188
125.248496993988 0.954908986886342
126.250501002004 0.955601108074188
127.25250501002 0.955601108074188
128.254509018036 0.955601108074188
129.256513026052 0.955601108074188
130.258517034068 0.955601108074188
131.260521042084 0.955601108074188
132.2625250501 0.955601108074188
133.264529058116 0.955601108074188
134.266533066132 0.955601108074188
135.268537074148 0.955601108074188
136.270541082164 0.954908986886342
137.27254509018 0.955601108074188
138.274549098196 0.955601108074188
139.276553106212 0.955601108074188
140.278557114228 0.955601108074188
141.280561122244 0.955601108074188
142.282565130261 0.955601108074188
143.284569138277 0.954908986886342
144.286573146293 0.954908986886342
145.288577154309 0.955601108074188
146.290581162325 0.954908986886342
147.292585170341 0.955601108074188
148.294589178357 0.955601108074188
149.296593186373 0.955601108074188
150.298597194389 0.955601108074188
151.300601202405 0.955601108074188
152.302605210421 0.954908986886342
153.304609218437 0.955601108074188
154.306613226453 0.955601108074188
155.308617234469 0.955601108074188
156.310621242485 0.955601108074188
157.312625250501 0.955601108074188
158.314629258517 0.955601108074188
159.316633266533 0.955601108074188
160.318637274549 0.955601108074188
161.320641282565 0.955601108074188
162.322645290581 0.955601108074188
163.324649298597 0.955601108074188
164.326653306613 0.955601108074188
165.328657314629 0.955601108074188
166.330661322645 0.955601108074188
167.332665330661 0.955601108074188
168.334669338677 0.955601108074188
169.336673346693 0.955601108074188
170.338677354709 0.954908986886342
171.340681362725 0.955601108074188
172.342685370741 0.955601108074188
173.344689378757 0.955601108074188
174.346693386774 0.955601108074188
175.34869739479 0.955601108074188
176.350701402806 0.955601108074188
177.352705410822 0.955601108074188
178.354709418838 0.955601108074188
179.356713426854 0.955601108074188
180.35871743487 0.955601108074188
181.360721442886 0.955601108074188
182.362725450902 0.955601108074188
183.364729458918 0.954908986886342
184.366733466934 0.955601108074188
185.36873747495 0.955601108074188
186.370741482966 0.955601108074188
187.372745490982 0.955601108074188
188.374749498998 0.955601108074188
189.376753507014 0.955601108074188
190.37875751503 0.955601108074188
191.380761523046 0.955601108074188
192.382765531062 0.955601108074188
193.384769539078 0.955601108074188
194.386773547094 0.954908986886342
195.38877755511 0.954908986886342
196.390781563126 0.955601108074188
197.392785571142 0.955601108074188
198.394789579158 0.954908986886342
199.396793587174 0.954908986886342
200.39879759519 0.954908986886342
201.400801603206 0.954908986886342
202.402805611222 0.955601108074188
203.404809619238 0.955601108074188
204.406813627254 0.954908986886342
205.408817635271 0.954908986886342
206.410821643287 0.954908986886342
207.412825651303 0.954908986886342
208.414829659319 0.955601108074188
209.416833667335 0.955601108074188
210.418837675351 0.955601108074188
211.420841683367 0.955601108074188
212.422845691383 0.955601108074188
213.424849699399 0.955601108074188
214.426853707415 0.955601108074188
215.428857715431 0.955601108074188
216.430861723447 0.955601108074188
217.432865731463 0.955601108074188
218.434869739479 0.955601108074188
219.436873747495 0.955601108074188
220.438877755511 0.955601108074188
221.440881763527 0.954908986886342
222.442885771543 0.955601108074188
223.444889779559 0.955601108074188
224.446893787575 0.955601108074188
225.448897795591 0.954908986886342
226.450901803607 0.955601108074188
227.452905811623 0.955601108074188
228.454909819639 0.955601108074188
229.456913827655 0.955601108074188
230.458917835671 0.955601108074188
231.460921843687 0.955601108074188
232.462925851703 0.955601108074188
233.464929859719 0.955601108074188
234.466933867735 0.955601108074188
235.468937875751 0.955601108074188
236.470941883768 0.955601108074188
237.472945891784 0.955601108074188
238.4749498998 0.955601108074188
239.476953907816 0.955601108074188
240.478957915832 0.955601108074188
241.480961923848 0.955601108074188
242.482965931864 0.955601108074188
243.48496993988 0.955601108074188
244.486973947896 0.955601108074188
245.488977955912 0.955601108074188
246.490981963928 0.955601108074188
247.492985971944 0.955601108074188
248.49498997996 0.955601108074188
249.496993987976 0.954908986886342
250.498997995992 0.955601108074188
251.501002004008 0.955601108074188
252.503006012024 0.955601108074188
253.50501002004 0.955601108074188
254.507014028056 0.954908986886342
255.509018036072 0.955601108074188
256.511022044088 0.955601108074188
257.513026052104 0.955601108074188
258.51503006012 0.955601108074188
259.517034068136 0.955601108074188
260.519038076152 0.955601108074188
261.521042084168 0.955601108074188
262.523046092184 0.955601108074188
263.5250501002 0.955601108074188
264.527054108216 0.955601108074188
265.529058116232 0.955601108074188
266.531062124248 0.955601108074188
267.533066132264 0.955601108074188
268.535070140281 0.955601108074188
269.537074148297 0.955601108074188
270.539078156313 0.955601108074188
271.541082164329 0.955601108074188
272.543086172345 0.955601108074188
273.545090180361 0.955601108074188
274.547094188377 0.955601108074188
275.549098196393 0.955601108074188
276.551102204409 0.955601108074188
277.553106212425 0.955601108074188
278.555110220441 0.955601108074188
279.557114228457 0.955601108074188
280.559118236473 0.954908986886342
281.561122244489 0.955601108074188
282.563126252505 0.955601108074188
283.565130260521 0.955601108074188
284.567134268537 0.955601108074188
285.569138276553 0.955601108074188
286.571142284569 0.955601108074188
287.573146292585 0.955601108074188
288.575150300601 0.955601108074188
289.577154308617 0.955601108074188
290.579158316633 0.955601108074188
291.581162324649 0.955601108074188
292.583166332665 0.955601108074188
293.585170340681 0.955601108074188
294.587174348697 0.955601108074188
295.589178356713 0.955601108074188
296.591182364729 0.955601108074188
297.593186372745 0.955601108074188
298.595190380761 0.955601108074188
299.597194388777 0.955601108074188
300.599198396794 0.955601108074188
301.60120240481 0.955601108074188
302.603206412826 0.955601108074188
303.605210420842 0.955601108074188
304.607214428858 0.955601108074188
305.609218436874 0.955601108074188
306.61122244489 0.955601108074188
307.613226452906 0.955601108074188
308.615230460922 0.955601108074188
309.617234468938 0.955601108074188
310.619238476954 0.955601108074188
311.62124248497 0.955601108074188
312.623246492986 0.955601108074188
313.625250501002 0.955601108074188
314.627254509018 0.955601108074188
315.629258517034 0.955601108074188
316.63126252505 0.955601108074188
317.633266533066 0.955601108074188
318.635270541082 0.955601108074188
319.637274549098 0.955601108074188
320.639278557114 0.955601108074188
321.64128256513 0.955601108074188
322.643286573146 0.955601108074188
323.645290581162 0.955601108074188
324.647294589178 0.955601108074188
325.649298597194 0.955601108074188
326.65130260521 0.955601108074188
327.653306613226 0.955601108074188
328.655310621242 0.955601108074188
329.657314629259 0.955601108074188
330.659318637275 0.955601108074188
331.661322645291 0.955601108074188
332.663326653307 0.955601108074188
333.665330661323 0.955601108074188
334.667334669339 0.955601108074188
335.669338677355 0.955601108074188
336.671342685371 0.955601108074188
337.673346693387 0.955601108074188
338.675350701403 0.955601108074188
339.677354709419 0.955601108074188
340.679358717435 0.955601108074188
341.681362725451 0.955601108074188
342.683366733467 0.955601108074188
343.685370741483 0.955601108074188
344.687374749499 0.955601108074188
345.689378757515 0.955601108074188
346.691382765531 0.955601108074188
347.693386773547 0.955601108074188
348.695390781563 0.955601108074188
349.697394789579 0.955601108074188
350.699398797595 0.955601108074188
351.701402805611 0.955601108074188
352.703406813627 0.955601108074188
353.705410821643 0.955601108074188
354.707414829659 0.955601108074188
355.709418837675 0.955601108074188
356.711422845691 0.955601108074188
357.713426853707 0.955601108074188
358.715430861723 0.955601108074188
359.717434869739 0.955601108074188
360.719438877755 0.955601108074188
361.721442885772 0.955601108074188
362.723446893788 0.955601108074188
363.725450901804 0.955601108074188
364.72745490982 0.955601108074188
365.729458917836 0.955601108074188
366.731462925852 0.955601108074188
367.733466933868 0.955601108074188
368.735470941884 0.955601108074188
369.7374749499 0.955601108074188
370.739478957916 0.955601108074188
371.741482965932 0.955601108074188
372.743486973948 0.955601108074188
373.745490981964 0.955601108074188
374.74749498998 0.955601108074188
375.749498997996 0.955601108074188
376.751503006012 0.955601108074188
377.753507014028 0.955601108074188
378.755511022044 0.955601108074188
379.75751503006 0.955601108074188
380.759519038076 0.955601108074188
381.761523046092 0.955601108074188
382.763527054108 0.955601108074188
383.765531062124 0.955601108074188
384.76753507014 0.955601108074188
385.769539078156 0.955601108074188
386.771543086172 0.955601108074188
387.773547094188 0.955601108074188
388.775551102204 0.955601108074188
389.77755511022 0.955601108074188
390.779559118236 0.955601108074188
391.781563126252 0.955601108074188
392.783567134268 0.955601108074188
393.785571142285 0.955601108074188
394.787575150301 0.955601108074188
395.789579158317 0.955601108074188
396.791583166333 0.955601108074188
397.793587174349 0.955601108074188
398.795591182365 0.955601108074188
399.797595190381 0.955601108074188
400.799599198397 0.955601108074188
401.801603206413 0.955601108074188
402.803607214429 0.955601108074188
403.805611222445 0.955601108074188
404.807615230461 0.955601108074188
405.809619238477 0.955601108074188
406.811623246493 0.955601108074188
407.813627254509 0.955601108074188
408.815631262525 0.955601108074188
409.817635270541 0.955601108074188
410.819639278557 0.955601108074188
411.821643286573 0.955601108074188
412.823647294589 0.955601108074188
413.825651302605 0.955601108074188
414.827655310621 0.955601108074188
415.829659318637 0.955601108074188
416.831663326653 0.955601108074188
417.833667334669 0.955601108074188
418.835671342685 0.955601108074188
419.837675350701 0.955601108074188
420.839679358717 0.955601108074188
421.841683366733 0.955601108074188
422.843687374749 0.955601108074188
423.845691382765 0.955601108074188
424.847695390781 0.955601108074188
425.849699398798 0.955601108074188
426.851703406814 0.955601108074188
427.85370741483 0.955601108074188
428.855711422846 0.955601108074188
429.857715430862 0.955601108074188
430.859719438878 0.955601108074188
431.861723446894 0.955601108074188
432.86372745491 0.955601108074188
433.865731462926 0.955601108074188
434.867735470942 0.955601108074188
435.869739478958 0.955601108074188
436.871743486974 0.955601108074188
437.87374749499 0.955601108074188
438.875751503006 0.955601108074188
439.877755511022 0.955601108074188
440.879759519038 0.955601108074188
441.881763527054 0.955601108074188
442.88376753507 0.955601108074188
443.885771543086 0.955601108074188
444.887775551102 0.955601108074188
445.889779559118 0.955601108074188
446.891783567134 0.955601108074188
447.89378757515 0.955601108074188
448.895791583166 0.955601108074188
449.897795591182 0.955601108074188
450.899799599198 0.955601108074188
451.901803607214 0.955601108074188
452.90380761523 0.955601108074188
453.905811623246 0.955601108074188
454.907815631262 0.955601108074188
455.909819639279 0.955601108074188
456.911823647295 0.955601108074188
457.913827655311 0.948935619990031
458.915831663327 0.955601108074188
459.917835671343 0.955601108074188
460.919839679359 0.955601108074188
461.921843687375 0.955601108074188
462.923847695391 0.955601108074188
463.925851703407 0.955601108074188
464.927855711423 0.955601108074188
465.929859719439 0.955601108074188
466.931863727455 0.955601108074188
467.933867735471 0.955601108074188
468.935871743487 0.955601108074188
469.937875751503 0.955601108074188
470.939879759519 0.955601108074188
471.941883767535 0.955601108074188
472.943887775551 0.955601108074188
473.945891783567 0.955601108074188
474.947895791583 0.955601108074188
475.949899799599 0.948935619990031
476.951903807615 0.955601108074188
477.953907815631 0.955601108074188
478.955911823647 0.955601108074188
479.957915831663 0.955601108074188
480.959919839679 0.955601108074188
481.961923847695 0.955601108074188
482.963927855711 0.955601108074188
483.965931863727 0.955601108074188
484.967935871743 0.955601108074188
485.969939879759 0.955601108074188
486.971943887776 0.955601108074188
487.973947895792 0.955601108074188
488.975951903808 0.955601108074188
489.977955911824 0.955601108074188
490.97995991984 0.955601108074188
491.981963927856 0.955601108074188
492.983967935872 0.955601108074188
493.985971943888 0.948935619990031
494.987975951904 0.955601108074188
495.98997995992 0.955601108074188
496.991983967936 0.955601108074188
497.993987975952 0.955601108074188
498.995991983968 0.955601108074188
499.997995991984 0.955601108074188
501 0.955601108074188
};
\addlegendentry{A2C}
\addplot [semithick, color1, opacity=0.75]
table {%
1 0.933407004674276
2.00200400801603 0.949893260002136
3.00400801603206 0.93593160311381
4.0060120240481 0.947648799419403
5.00801603206413 0.93966672817866
6.01002004008016 0.937932419776916
7.01202404809619 0.960188202063243
8.01402805611222 0.931279559930166
9.01603206412826 0.952951800823212
10.0180360721443 0.955762227376302
11.0200400801603 0.954649058977763
12.0220440881764 0.946779596805572
13.0240480961924 0.929365233580271
14.0260521042084 0.943826874097188
15.0280561122244 0.955605657895406
16.0300601202405 0.961123502254486
17.0320641282565 0.941720589001974
18.0340681362725 0.94264980951945
19.0360721442886 0.965403076012929
20.0380761523046 0.958980631828308
21.0400801603206 0.95722488562266
22.0420841683367 0.964074583848317
23.0440881763527 0.957597458362579
24.0460921843687 0.939500482877095
25.0480961923848 0.944879984855652
26.0501002004008 0.942374416192373
27.0521042084168 0.950050350030263
28.0541082164329 0.951434822877248
29.0561122244489 0.936068304379781
30.0581162324649 0.942493422826131
31.060120240481 0.950480616092682
32.062124248497 0.943741039435069
33.064128256513 0.951305496692657
34.0661322645291 0.946975167592366
35.0681362725451 0.953376607100169
36.0701402805611 0.961699668566386
37.0721442885771 0.944307291507721
38.0741482965932 0.936858181158702
39.0761523046092 0.949423507849375
40.0781563126252 0.928170212109884
41.0801603206413 0.943480225404103
42.0821643286573 0.940758136908213
43.0841683366733 0.956235285600026
44.0861723446894 0.944325812657674
45.0881763527054 0.935743101437887
46.0901803607214 0.955883808930715
47.0921843687375 0.946926772594452
48.0941883767535 0.954379069805145
49.0961923847695 0.94599099556605
50.0981963927856 0.958429141839345
51.1002004008016 0.956374084949493
52.1022044088176 0.953113349278768
53.1042084168337 0.946196814378103
54.1062124248497 0.937774852911631
55.1082164328657 0.946509909629822
56.1102204408818 0.959676849842071
57.1122244488978 0.933739884694417
58.1142284569138 0.94509068330129
59.1162324649299 0.960491772492727
60.1182364729459 0.955075267950694
61.1202404809619 0.948708780606588
62.1222444889779 0.96255483229955
63.124248496994 0.953466900189718
64.12625250501 0.96234073638916
65.128256513026 0.918857785065969
66.1302605210421 0.951242963473002
67.1322645290581 0.944969435532888
68.1342685370741 0.952129848798116
69.1362725450902 0.963226147492727
70.1382765531062 0.959457838535309
71.1402805611222 0.957998212178548
72.1422845691383 0.913432319959005
73.1442885771543 0.932279741764069
74.1462925851703 0.95673953294754
75.1482965931864 0.95561660528183
76.1503006012024 0.954154562950134
77.1523046092184 0.931162516276042
78.1543086172345 0.950270855426788
79.1563126252505 0.960664168993632
80.1583166332665 0.955467180411021
81.1603206412826 0.948088904221853
82.1623246492986 0.943092469374339
83.1643286573146 0.956593362490336
84.1663326653307 0.954873367150625
85.1683366733467 0.96303965250651
86.1703406813627 0.962178341547648
87.1723446893787 0.940680503845215
88.1743486973948 0.962655870119731
89.1763527054108 0.948762567838033
90.1783567134269 0.938947931925456
91.1803607214429 0.963175213336945
92.1823647294589 0.942775996526082
93.1843687374749 0.952471021811167
94.186372745491 0.933522299925486
95.188376753507 0.953863251209259
96.190380761523 0.932418767611186
97.1923847695391 0.956619517008463
98.1943887775551 0.95642526547114
99.1963927855711 0.961360669136047
100.198396793587 0.938602006435394
101.200400801603 0.954123874505361
102.202404809619 0.942394459247589
103.204408817635 0.939581477642059
104.206412825651 0.955680251121521
105.208416833667 0.954695681730906
106.210420841683 0.961025544007619
107.212424849699 0.946318423748016
108.214428857715 0.94166331688563
109.216432865731 0.952563885847728
110.218436873747 0.959229417641958
111.220440881764 0.946900546550751
112.22244488978 0.944139118989309
113.224448897796 0.94593121210734
114.226452905812 0.961303313573202
115.228456913828 0.960504062970479
116.230460921844 0.945375116666158
117.23246492986 0.957575619220734
118.234468937876 0.959255143006643
119.236472945892 0.962273172537486
120.238476953908 0.961551586786906
121.240480961924 0.948567207654317
122.24248496994 0.938874761263529
123.244488977956 0.942765883604685
124.246492985972 0.945522570610046
125.248496993988 0.951945535341899
126.250501002004 0.961499365170797
127.25250501002 0.95983213186264
128.254509018036 0.96219566265742
129.256513026052 0.950064122676849
130.258517034068 0.963095287481944
131.260521042084 0.961131346225739
132.2625250501 0.953909071286519
133.264529058116 0.955990338325501
134.266533066132 0.963398051261902
135.268537074148 0.960928006966909
136.270541082164 0.944836735725403
137.27254509018 0.955866559346517
138.274549098196 0.948869057496389
139.276553106212 0.94526070356369
140.278557114228 0.927588208516439
141.280561122244 0.958207599322001
142.282565130261 0.926699916521708
143.284569138277 0.963360313574473
144.286573146293 0.959036135673523
145.288577154309 0.957432607809703
146.290581162325 0.957793406645457
147.292585170341 0.94729376633962
148.294589178357 0.961322303613027
149.296593186373 0.953065856297811
150.298597194389 0.949127805233002
151.300601202405 0.962409635384878
152.302605210421 0.954144303003947
153.304609218437 0.944347802797953
154.306613226453 0.962453595797221
155.308617234469 0.947857701778412
156.310621242485 0.945346025625865
157.312625250501 0.962319982051849
158.314629258517 0.948762238025665
159.316633266533 0.956744662920634
160.318637274549 0.959537390867869
161.320641282565 0.958935101826986
162.322645290581 0.960712897777557
163.324649298597 0.962804400920868
164.326653306613 0.960141197840373
165.328657314629 0.962856674194336
166.330661322645 0.958618974685669
167.332665330661 0.953486160437266
168.334669338677 0.955954337120056
169.336673346693 0.956942578156789
170.338677354709 0.960943949222565
171.340681362725 0.949569006760915
172.342685370741 0.960502135753632
173.344689378757 0.945406500498454
174.346693386774 0.96115194161733
175.34869739479 0.958485360940297
176.350701402806 0.95262815952301
177.352705410822 0.962137055397034
178.354709418838 0.949162062009176
179.356713426854 0.959563553333282
180.35871743487 0.960829536120097
181.360721442886 0.960262874762217
182.362725450902 0.952059765656789
183.364729458918 0.95185333887736
184.366733466934 0.961017910639445
185.36873747495 0.958023226261139
186.370741482966 0.960965998967489
187.372745490982 0.96156572898229
188.374749498998 0.961387586593628
189.376753507014 0.965771019458771
190.37875751503 0.96287321249644
191.380761523046 0.943451782067617
192.382765531062 0.95079193909963
193.384769539078 0.943518360455831
194.386773547094 0.950112128257751
195.38877755511 0.963095541795095
196.390781563126 0.943760069211324
197.392785571142 0.963899199167887
198.394789579158 0.962864776452382
199.396793587174 0.962402248382568
200.39879759519 0.960981734593709
201.400801603206 0.958551386992137
202.402805611222 0.937526297569275
203.404809619238 0.962342516581217
204.406813627254 0.953266978263855
205.408817635271 0.959960933526357
206.410821643287 0.962642427285512
207.412825651303 0.964458938439687
208.414829659319 0.9601815422376
209.416833667335 0.959895809491475
210.418837675351 0.958242038885752
211.420841683367 0.958647878964742
212.422845691383 0.958647878964742
213.424849699399 0.962748356660207
214.426853707415 0.962642427285512
215.428857715431 0.949448009332021
216.430861723447 0.940475412209829
217.432865731463 0.953440662225087
218.434869739479 0.951329282919566
219.436873747495 0.950274288654327
220.438877755511 0.942508300145467
221.440881763527 0.952493306001027
222.442885771543 0.936480192343394
223.444889779559 0.951728876431783
224.446893787575 0.951175888379415
225.448897795591 0.939270611604055
226.450901803607 0.950770048300425
227.452905811623 0.95040404399236
228.454909819639 0.952638248602549
229.456913827655 0.95040404399236
230.458917835671 0.952389315764109
231.460921843687 0.950636533896128
232.462925851703 0.951651974519094
233.464929859719 0.949295699596405
234.466933867735 0.949295699596405
235.468937875751 0.953063734372457
236.470941883768 0.950170985857646
237.472945891784 0.948663345972697
238.4749498998 0.949307278792063
239.476953907816 0.948212786515554
240.478957915832 0.933473114172618
241.480961923848 0.950170985857646
242.482965931864 0.955208233992259
243.48496993988 0.951911683877309
244.486973947896 0.948492737611135
245.488977955912 0.948663345972697
246.490981963928 0.950555209318797
247.492985971944 0.94874746799469
248.49498997996 0.949323916435242
249.496993987976 0.948918076356252
250.498997995992 0.94991127649943
251.501002004008 0.953063734372457
252.503006012024 0.953439458211263
253.50501002004 0.949902363618215
254.507014028056 0.96348911523819
255.509018036072 0.949323916435242
256.511022044088 0.94991127649943
257.513026052104 0.94511182308197
258.51503006012 0.96167825460434
259.517034068136 0.962680804729462
260.519038076152 0.939901276429494
261.521042084168 0.935742429892222
262.523046092184 0.949414785703023
263.5250501002 0.961225545406342
264.527054108216 0.951175888379415
265.529058116232 0.949876407782237
266.531062124248 0.95031711657842
267.533066132264 0.95031711657842
268.535070140281 0.962453595797221
269.537074148297 0.951063899199168
270.539078156313 0.961694530646006
271.541082164329 0.962141180038452
272.543086172345 0.961365592479706
273.545090180361 0.95560804605484
274.547094188377 0.959366472562154
275.549098196393 0.961365592479706
276.551102204409 0.96160949865977
277.553106212425 0.96160949865977
278.555110220441 0.948268922170003
279.557114228457 0.957988357543945
280.559118236473 0.947945801417033
281.561122244489 0.94972136815389
282.563126252505 0.948918076356252
283.565130260521 0.95331920782725
284.567134268537 0.949323916435242
285.569138276553 0.9614293217659
286.571142284569 0.949323916435242
287.573146292585 0.959373573462168
288.575150300601 0.949323916435242
289.577154308617 0.929137249787649
290.579158316633 0.952446258068085
291.581162324649 0.948918076356252
292.583166332665 0.94509478410085
293.585170340681 0.948883207639058
294.587174348697 0.95387305021286
295.589178356713 0.937234195073446
296.591182364729 0.957984928290049
297.593186372745 0.952762512365977
298.595190380761 0.948212786515554
299.597194388777 0.952513579527537
300.599198396794 0.953934093316396
301.60120240481 0.937483127911885
302.603206412826 0.95219152768453
303.605210420842 0.939271815617879
304.607214428858 0.948663345972697
305.609218436874 0.942655277252197
306.61122244489 0.95040404399236
307.613226452906 0.942312896251678
308.615230460922 0.948849050203959
309.617234468938 0.956674754619598
310.619238476954 0.954656048615774
311.62124248497 0.955450332164764
312.623246492986 0.942312896251678
313.625250501002 0.951922150452932
314.627254509018 0.952510746320089
315.629258517034 0.948837486902873
316.63126252505 0.961789528528849
317.633266533066 0.950635472933451
318.635270541082 0.950670341650645
319.637274549098 0.953439458211263
320.639278557114 0.93539426724116
321.64128256513 0.95031711657842
322.643286573146 0.95031711657842
323.645290581162 0.951427654425303
324.647294589178 0.95031711657842
325.649298597194 0.94934385617574
326.65130260521 0.954325576623281
327.653306613226 0.949876407782237
328.655310621242 0.934953558444977
329.657314629259 0.95031711657842
330.659318637275 0.949993185202281
331.661322645291 0.952823555469513
332.663326653307 0.951175888379415
333.665330661323 0.934116923809052
334.667334669339 0.95031711657842
335.669338677355 0.946413747469584
336.671342685371 0.93498842716217
337.673346693387 0.951021814346313
338.675350701403 0.94991127649943
339.677354709419 0.949876407782237
340.679358717435 0.930562178293864
341.681362725451 0.934979514280955
342.683366733467 0.94991127649943
343.685370741483 0.953934093316396
344.687374749499 0.943306096394857
345.689378757515 0.93498842716217
346.691382765531 0.951076181729634
347.693386773547 0.960567716757457
348.695390781563 0.962671454747518
349.697394789579 0.93539426724116
350.699398797595 0.951975667476654
351.701402805611 0.948702840010325
352.703406813627 0.952560142676036
353.705410821643 0.960900863011678
354.707414829659 0.943306096394857
355.709418837675 0.961125838756561
356.711422845691 0.961012665430705
357.713426853707 0.94092280069987
358.715430861723 0.950591786702474
359.717434869739 0.93498842716217
360.719438877755 0.951862692832947
361.721442885772 0.928383247057597
362.723446893788 0.95031711657842
363.725450901804 0.960042842229207
364.72745490982 0.935734041531881
365.729458917836 0.926867934068044
366.731462925852 0.94991127649943
367.733466933868 0.943306096394857
368.735470941884 0.950670341650645
369.7374749499 0.943824823697408
370.739478957916 0.943306096394857
371.741482965932 0.937738442420959
372.743486973948 0.952734732627869
373.745490981964 0.95043553908666
374.74749498998 0.948426755269368
375.749498997996 0.959311743577321
376.751503006012 0.948611183961233
377.753507014028 0.946690388520559
378.755511022044 0.962530700365702
379.75751503006 0.961105362574259
380.759519038076 0.953215038776398
381.761523046092 0.948873833815257
382.763527054108 0.94991127649943
383.765531062124 0.946809442838033
384.76753507014 0.946707650025686
385.769539078156 0.961771635214488
386.771543086172 0.945163023471832
387.773547094188 0.95031711657842
388.775551102204 0.960226058959961
389.77755511022 0.960985124111176
390.779559118236 0.962319982051849
391.781563126252 0.953215038776398
392.783567134268 0.959785350163778
393.785571142285 0.961212333043416
394.787575150301 0.959930129845937
395.789579158317 0.96318496465683
396.791583166333 0.963296369711558
397.793587174349 0.961771635214488
398.795591182365 0.951891593138377
399.797595190381 0.962319982051849
400.799599198397 0.930994176864624
401.801603206413 0.938303601741791
402.803607214429 0.951567661762237
403.805611222445 0.936562903722127
404.807615230461 0.961771635214488
405.809619238477 0.961084830760956
406.811623246493 0.952750364939372
407.813627254509 0.952750364939372
408.815631262525 0.949088668823242
409.817635270541 0.948682828744253
410.819639278557 0.947366499900818
411.821643286573 0.950977277755737
412.823647294589 0.954709808031718
413.825651302605 0.962037607034048
414.827655310621 0.95632746219635
415.829659318637 0.958552678426107
416.831663326653 0.953226451079051
417.833667334669 0.960828963915507
418.835671342685 0.960828963915507
419.837675350701 0.959820218880971
420.839679358717 0.953437169392904
421.841683366733 0.946876307328542
422.843687374749 0.959820218880971
423.845691382765 0.945599444707235
424.847695390781 0.936562903722127
425.849699398798 0.953560101985932
426.851703406814 0.950836598873138
427.85370741483 0.959856967131297
428.855711422846 0.956378332773844
429.857715430862 0.953355753421783
430.859719438878 0.952009439468384
431.861723446894 0.951891593138377
432.86372745491 0.951891593138377
433.865731462926 0.939786958694458
434.867735470942 0.950977277755737
435.869739478958 0.951891593138377
436.871743486974 0.952650658289591
437.87374749499 0.960930756727854
438.875751503006 0.961560916900635
439.877755511022 0.951485753059387
440.879759519038 0.952244818210602
441.881763527054 0.952244818210602
442.88376753507 0.960930756727854
443.885771543086 0.953985516230265
444.887775551102 0.959820218880971
445.889779559118 0.96241968870163
446.891783567134 0.960579284032186
447.89378757515 0.955468873182932
448.895791583166 0.960678990681966
449.897795591182 0.931251414616903
450.899799599198 0.947033035755157
451.901803607214 0.947392070293427
452.90380761523 0.954709808031718
453.905811623246 0.94997851451238
454.907815631262 0.953985516230265
455.909819639279 0.95017230908076
456.911823647295 0.953961634635925
457.913827655311 0.959820218880971
458.915831663327 0.94997851451238
459.917835671343 0.951485753059387
460.919839679359 0.953453322251638
461.921843687375 0.94997851451238
462.923847695391 0.954994833469391
463.925851703407 0.953985516230265
464.927855711423 0.948682828744253
465.929859719439 0.959820218880971
466.931863727455 0.9476473848025
467.933867735471 0.963329299290975
468.935871743487 0.953487594922384
469.937875751503 0.943373334407806
470.939879759519 0.94997851451238
471.941883767535 0.94997851451238
472.943887775551 0.951719212532043
473.945891783567 0.94997851451238
474.947895791583 0.94997851451238
475.949899799599 0.950737579663595
476.951903807615 0.953202569484711
477.953907815631 0.936796363194783
478.955911823647 0.94997851451238
479.957915831663 0.938279720147451
480.959919839679 0.951719212532043
481.961923847695 0.94997851451238
482.963927855711 0.95025198062261
483.965931863727 0.950737579663595
484.967935871743 0.952650658289591
485.969939879759 0.948948093255361
486.971943887776 0.94997851451238
487.973947895792 0.948948093255361
488.975951903808 0.952478277683258
489.977955911824 0.960719998677572
490.97995991984 0.943282183011373
491.981963927856 0.943373334407806
492.983967935872 0.964154811700185
493.985971943888 0.961125838756561
494.987975951904 0.961560916900635
495.98997995992 0.958789797623952
496.991983967936 0.94997851451238
497.993987975952 0.94997851451238
498.995991983968 0.951063426335653
499.997995991984 0.94997851451238
501 0.953202569484711
};
\addlegendentry{DQN}
\addplot [semithick, color2, opacity=0.75]
table {%
1 0.925438288168189
500 0.925438288168189
};
\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.949541405667153
500 0.949541405667153
};
\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.946626678641995
500 0.946626678641995
};
\addlegendentry{Heur-GD}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.931740421926683
500 0.931740421926683
};
\addlegendentry{Heur-LD}
\addplot [semithick, color6, dotted]
table {%
1 0.946626678641995
500 0.946626678641995
};
\addlegendentry{Heur-AT}
\end{axis}

\end{tikzpicture}


==> figures/rewards_mnist/rewards_env5.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Labels: [[3, 9], [0, 5], [4, 2], [1, 7], [6, 8]]},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-24, xmax=526,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC},
ymajorgrids,
ymin=0.75, ymax=1,
ytick style={color=black},
ytick={0.75,0.8,0.85,0.9,0.95,1}
]
\addplot [semithick, color0]
table {%
1 0.895180523395538
2.00200400801603 0.911138689517975
3.00400801603206 0.911138689517975
4.0060120240481 0.911138689517975
5.00801603206413 0.911138689517975
6.01002004008016 0.911138689517975
7.01202404809619 0.911138689517975
8.01402805611222 0.911138689517975
9.01603206412826 0.911138689517975
10.0180360721443 0.911138689517975
11.0200400801603 0.911138689517975
12.0220440881764 0.911138689517975
13.0240480961924 0.907017926375071
14.0260521042084 0.901152058442434
15.0280561122244 0.927967766920725
16.0300601202405 0.916412683327993
17.0320641282565 0.932735308011373
18.0340681362725 0.939973509311676
19.0360721442886 0.938235076268514
20.0380761523046 0.94194061756134
21.0400801603206 0.94194061756134
22.0420841683367 0.94194061756134
23.0440881763527 0.94194061756134
24.0460921843687 0.906023144721985
25.0480961923848 0.906023144721985
26.0501002004008 0.906023144721985
27.0521042084168 0.906023144721985
28.0541082164329 0.870105671882629
29.0561122244489 0.906023144721985
30.0581162324649 0.870105671882629
31.060120240481 0.834188199043274
32.062124248497 0.834188199043274
33.064128256513 0.834188199043274
34.0661322645291 0.834188199043274
35.0681362725451 0.834188199043274
36.0701402805611 0.834188199043274
37.0721442885771 0.834188199043274
38.0741482965932 0.834188199043274
39.0761523046092 0.834188199043274
40.0781563126252 0.834188199043274
41.0801603206413 0.834188199043274
42.0821643286573 0.834188199043274
43.0841683366733 0.834188199043274
44.0861723446894 0.834188199043274
45.0881763527054 0.834188199043274
46.0901803607214 0.834188199043274
47.0921843687375 0.892790540059408
48.0941883767535 0.892790540059408
49.0961923847695 0.863489369551341
50.0981963927856 0.863489369551341
51.1002004008016 0.863489369551341
52.1022044088176 0.892790540059408
53.1042084168337 0.892790540059408
54.1062124248497 0.892790540059408
55.1082164328657 0.892790540059408
56.1102204408818 0.892790540059408
57.1122244488978 0.892790540059408
58.1142284569138 0.922091710567475
59.1162324649299 0.922091710567475
60.1182364729459 0.922091710567475
61.1202404809619 0.892790540059408
62.1222444889779 0.922091710567475
63.124248496994 0.922091710567475
64.12625250501 0.892790540059408
65.128256513026 0.922091710567475
66.1302605210421 0.922091710567475
67.1322645290581 0.922091710567475
68.1342685370741 0.922091710567475
69.1362725450902 0.922091710567475
70.1382765531062 0.922091710567475
71.1402805611222 0.922091710567475
72.1422845691383 0.922091710567475
73.1442885771543 0.892790540059408
74.1462925851703 0.863489369551341
75.1482965931864 0.892790540059408
76.1503006012024 0.922091710567475
77.1523046092184 0.922091710567475
78.1543086172345 0.922091710567475
79.1563126252505 0.922091710567475
80.1583166332665 0.922091710567475
81.1603206412826 0.922091710567475
82.1623246492986 0.892790540059408
83.1643286573146 0.892790540059408
84.1663326653307 0.892790540059408
85.1683366733467 0.892790540059408
86.1703406813627 0.922091710567475
87.1723446893787 0.892790540059408
88.1743486973948 0.922091710567475
89.1763527054108 0.892790540059408
90.1783567134269 0.922091710567475
91.1803607214429 0.892790540059408
92.1823647294589 0.892790540059408
93.1843687374749 0.863489369551341
94.186372745491 0.922091710567475
95.188376753507 0.892790540059408
96.190380761523 0.922091710567475
97.1923847695391 0.922091710567475
98.1943887775551 0.922091710567475
99.1963927855711 0.922091710567475
100.198396793587 0.922091710567475
101.200400801603 0.892790540059408
102.202404809619 0.863489369551341
103.204408817635 0.863489369551341
104.206412825651 0.892790540059408
105.208416833667 0.892790540059408
106.210420841683 0.892790540059408
107.212424849699 0.863489369551341
108.214428857715 0.892790540059408
109.216432865731 0.892790540059408
110.218436873747 0.892790540059408
111.220440881764 0.863489369551341
112.22244488978 0.892790540059408
113.224448897796 0.922091710567475
114.226452905812 0.922091710567475
115.228456913828 0.892790540059408
116.230460921844 0.892790540059408
117.23246492986 0.892790540059408
118.234468937876 0.863489369551341
119.236472945892 0.892790540059408
120.238476953908 0.892790540059408
121.240480961924 0.892790540059408
122.24248496994 0.922091710567475
123.244488977956 0.922091710567475
124.246492985972 0.892790540059408
125.248496993988 0.863489369551341
126.250501002004 0.922091710567475
127.25250501002 0.892790540059408
128.254509018036 0.863489369551341
129.256513026052 0.892790540059408
130.258517034068 0.834188199043274
131.260521042084 0.892790540059408
132.2625250501 0.892790540059408
133.264529058116 0.922091710567475
134.266533066132 0.863489369551341
135.268537074148 0.922091710567475
136.270541082164 0.892790540059408
137.27254509018 0.892790540059408
138.274549098196 0.892790540059408
139.276553106212 0.922091710567475
140.278557114228 0.892790540059408
141.280561122244 0.922091710567475
142.282565130261 0.892790540059408
143.284569138277 0.863489369551341
144.286573146293 0.892790540059408
145.288577154309 0.863489369551341
146.290581162325 0.863489369551341
147.292585170341 0.834188199043274
148.294589178357 0.834188199043274
149.296593186373 0.892790540059408
150.298597194389 0.834188199043274
151.300601202405 0.834188199043274
152.302605210421 0.892790540059408
153.304609218437 0.892790540059408
154.306613226453 0.892790540059408
155.308617234469 0.863489369551341
156.310621242485 0.834188199043274
157.312625250501 0.863489369551341
158.314629258517 0.922091710567475
159.316633266533 0.863489369551341
160.318637274549 0.892790540059408
161.320641282565 0.863489369551341
162.322645290581 0.863489369551341
163.324649298597 0.863489369551341
164.326653306613 0.834188199043274
165.328657314629 0.863489369551341
166.330661322645 0.863489369551341
167.332665330661 0.863489369551341
168.334669338677 0.863489369551341
169.336673346693 0.834188199043274
170.338677354709 0.863489369551341
171.340681362725 0.863489369551341
172.342685370741 0.863489369551341
173.344689378757 0.863489369551341
174.346693386774 0.834188199043274
175.34869739479 0.863489369551341
176.350701402806 0.892790540059408
177.352705410822 0.892790540059408
178.354709418838 0.863489369551341
179.356713426854 0.892790540059408
180.35871743487 0.892790540059408
181.360721442886 0.834188199043274
182.362725450902 0.863489369551341
183.364729458918 0.892790540059408
184.366733466934 0.863489369551341
185.36873747495 0.834188199043274
186.370741482966 0.863489369551341
187.372745490982 0.863489369551341
188.374749498998 0.834188199043274
189.376753507014 0.834188199043274
190.37875751503 0.834188199043274
191.380761523046 0.863489369551341
192.382765531062 0.834188199043274
193.384769539078 0.834188199043274
194.386773547094 0.834188199043274
195.38877755511 0.863489369551341
196.390781563126 0.834188199043274
197.392785571142 0.834188199043274
198.394789579158 0.834188199043274
199.396793587174 0.834188199043274
200.39879759519 0.892790540059408
201.400801603206 0.834188199043274
202.402805611222 0.834188199043274
203.404809619238 0.834188199043274
204.406813627254 0.834188199043274
205.408817635271 0.834188199043274
206.410821643287 0.863489369551341
207.412825651303 0.834188199043274
208.414829659319 0.834188199043274
209.416833667335 0.834188199043274
210.418837675351 0.834188199043274
211.420841683367 0.863489369551341
212.422845691383 0.834188199043274
213.424849699399 0.834188199043274
214.426853707415 0.834188199043274
215.428857715431 0.834188199043274
216.430861723447 0.834188199043274
217.432865731463 0.834188199043274
218.434869739479 0.834188199043274
219.436873747495 0.834188199043274
220.438877755511 0.834188199043274
221.440881763527 0.834188199043274
222.442885771543 0.834188199043274
223.444889779559 0.834188199043274
224.446893787575 0.834188199043274
225.448897795591 0.834188199043274
226.450901803607 0.834188199043274
227.452905811623 0.834188199043274
228.454909819639 0.834188199043274
229.456913827655 0.834188199043274
230.458917835671 0.834188199043274
231.460921843687 0.834188199043274
232.462925851703 0.834188199043274
233.464929859719 0.834188199043274
234.466933867735 0.834188199043274
235.468937875751 0.834188199043274
236.470941883768 0.834188199043274
237.472945891784 0.834188199043274
238.4749498998 0.834188199043274
239.476953907816 0.834188199043274
240.478957915832 0.834188199043274
241.480961923848 0.834188199043274
242.482965931864 0.863489369551341
243.48496993988 0.834188199043274
244.486973947896 0.834188199043274
245.488977955912 0.834188199043274
246.490981963928 0.834188199043274
247.492985971944 0.834188199043274
248.49498997996 0.834188199043274
249.496993987976 0.834188199043274
250.498997995992 0.834188199043274
251.501002004008 0.834188199043274
252.503006012024 0.834188199043274
253.50501002004 0.834188199043274
254.507014028056 0.834188199043274
255.509018036072 0.834188199043274
256.511022044088 0.834188199043274
257.513026052104 0.834188199043274
258.51503006012 0.834188199043274
259.517034068136 0.834188199043274
260.519038076152 0.834188199043274
261.521042084168 0.834188199043274
262.523046092184 0.834188199043274
263.5250501002 0.834188199043274
264.527054108216 0.834188199043274
265.529058116232 0.834188199043274
266.531062124248 0.834188199043274
267.533066132264 0.834188199043274
268.535070140281 0.834188199043274
269.537074148297 0.834188199043274
270.539078156313 0.834188199043274
271.541082164329 0.834188199043274
272.543086172345 0.834188199043274
273.545090180361 0.834188199043274
274.547094188377 0.834188199043274
275.549098196393 0.834188199043274
276.551102204409 0.834188199043274
277.553106212425 0.834188199043274
278.555110220441 0.834188199043274
279.557114228457 0.834188199043274
280.559118236473 0.834188199043274
281.561122244489 0.834188199043274
282.563126252505 0.834188199043274
283.565130260521 0.834188199043274
284.567134268537 0.834188199043274
285.569138276553 0.834188199043274
286.571142284569 0.834188199043274
287.573146292585 0.834188199043274
288.575150300601 0.834188199043274
289.577154308617 0.834188199043274
290.579158316633 0.834188199043274
291.581162324649 0.834188199043274
292.583166332665 0.834188199043274
293.585170340681 0.834188199043274
294.587174348697 0.834188199043274
295.589178356713 0.834188199043274
296.591182364729 0.834188199043274
297.593186372745 0.834188199043274
298.595190380761 0.834188199043274
299.597194388777 0.834188199043274
300.599198396794 0.834188199043274
301.60120240481 0.834188199043274
302.603206412826 0.834188199043274
303.605210420842 0.834188199043274
304.607214428858 0.834188199043274
305.609218436874 0.834188199043274
306.61122244489 0.834188199043274
307.613226452906 0.834188199043274
308.615230460922 0.834188199043274
309.617234468938 0.834188199043274
310.619238476954 0.834188199043274
311.62124248497 0.834188199043274
312.623246492986 0.834188199043274
313.625250501002 0.834188199043274
314.627254509018 0.834188199043274
315.629258517034 0.834188199043274
316.63126252505 0.834188199043274
317.633266533066 0.834188199043274
318.635270541082 0.834188199043274
319.637274549098 0.834188199043274
320.639278557114 0.834188199043274
321.64128256513 0.834188199043274
322.643286573146 0.834188199043274
323.645290581162 0.834188199043274
324.647294589178 0.834188199043274
325.649298597194 0.834188199043274
326.65130260521 0.834188199043274
327.653306613226 0.834188199043274
328.655310621242 0.834188199043274
329.657314629259 0.834188199043274
330.659318637275 0.834188199043274
331.661322645291 0.834188199043274
332.663326653307 0.834188199043274
333.665330661323 0.834188199043274
334.667334669339 0.834188199043274
335.669338677355 0.834188199043274
336.671342685371 0.834188199043274
337.673346693387 0.834188199043274
338.675350701403 0.834188199043274
339.677354709419 0.834188199043274
340.679358717435 0.834188199043274
341.681362725451 0.834188199043274
342.683366733467 0.834188199043274
343.685370741483 0.834188199043274
344.687374749499 0.834188199043274
345.689378757515 0.834188199043274
346.691382765531 0.834188199043274
347.693386773547 0.834188199043274
348.695390781563 0.834188199043274
349.697394789579 0.834188199043274
350.699398797595 0.834188199043274
351.701402805611 0.834188199043274
352.703406813627 0.834188199043274
353.705410821643 0.834188199043274
354.707414829659 0.834188199043274
355.709418837675 0.834188199043274
356.711422845691 0.834188199043274
357.713426853707 0.834188199043274
358.715430861723 0.834188199043274
359.717434869739 0.834188199043274
360.719438877755 0.834188199043274
361.721442885772 0.834188199043274
362.723446893788 0.834188199043274
363.725450901804 0.834188199043274
364.72745490982 0.834188199043274
365.729458917836 0.834188199043274
366.731462925852 0.834188199043274
367.733466933868 0.834188199043274
368.735470941884 0.834188199043274
369.7374749499 0.834188199043274
370.739478957916 0.834188199043274
371.741482965932 0.834188199043274
372.743486973948 0.834188199043274
373.745490981964 0.834188199043274
374.74749498998 0.834188199043274
375.749498997996 0.834188199043274
376.751503006012 0.834188199043274
377.753507014028 0.834188199043274
378.755511022044 0.834188199043274
379.75751503006 0.834188199043274
380.759519038076 0.834188199043274
381.761523046092 0.834188199043274
382.763527054108 0.834188199043274
383.765531062124 0.834188199043274
384.76753507014 0.834188199043274
385.769539078156 0.834188199043274
386.771543086172 0.834188199043274
387.773547094188 0.834188199043274
388.775551102204 0.834188199043274
389.77755511022 0.834188199043274
390.779559118236 0.834188199043274
391.781563126252 0.834188199043274
392.783567134268 0.834188199043274
393.785571142285 0.834188199043274
394.787575150301 0.834188199043274
395.789579158317 0.834188199043274
396.791583166333 0.834188199043274
397.793587174349 0.834188199043274
398.795591182365 0.834188199043274
399.797595190381 0.834188199043274
400.799599198397 0.834188199043274
401.801603206413 0.834188199043274
402.803607214429 0.873697964350382
403.805611222445 0.834188199043274
404.807615230461 0.873697964350382
405.809619238477 0.834188199043274
406.811623246493 0.834188199043274
407.813627254509 0.834188199043274
408.815631262525 0.834188199043274
409.817635270541 0.834188199043274
410.819639278557 0.834188199043274
411.821643286573 0.834188199043274
412.823647294589 0.834188199043274
413.825651302605 0.873697964350382
414.827655310621 0.873697964350382
415.829659318637 0.834188199043274
416.831663326653 0.834188199043274
417.833667334669 0.834188199043274
418.835671342685 0.834188199043274
419.837675350701 0.834188199043274
420.839679358717 0.834188199043274
421.841683366733 0.834188199043274
422.843687374749 0.834188199043274
423.845691382765 0.834188199043274
424.847695390781 0.834188199043274
425.849699398798 0.834188199043274
426.851703406814 0.834188199043274
427.85370741483 0.834188199043274
428.855711422846 0.834188199043274
429.857715430862 0.834188199043274
430.859719438878 0.873697964350382
431.861723446894 0.873697964350382
432.86372745491 0.86425244808197
433.865731462926 0.834188199043274
434.867735470942 0.834188199043274
435.869739478958 0.834188199043274
436.871743486974 0.834188199043274
437.87374749499 0.834188199043274
438.875751503006 0.834188199043274
439.877755511022 0.834188199043274
440.879759519038 0.834188199043274
441.881763527054 0.834188199043274
442.88376753507 0.834188199043274
443.885771543086 0.834188199043274
444.887775551102 0.834188199043274
445.889779559118 0.834188199043274
446.891783567134 0.834188199043274
447.89378757515 0.834188199043274
448.895791583166 0.834188199043274
449.897795591182 0.834188199043274
450.899799599198 0.834188199043274
451.901803607214 0.834188199043274
452.90380761523 0.834188199043274
453.905811623246 0.834188199043274
454.907815631262 0.834188199043274
455.909819639279 0.834188199043274
456.911823647295 0.834188199043274
457.913827655311 0.834188199043274
458.915831663327 0.834188199043274
459.917835671343 0.834188199043274
460.919839679359 0.834188199043274
461.921843687375 0.834188199043274
462.923847695391 0.834188199043274
463.925851703407 0.834188199043274
464.927855711423 0.834188199043274
465.929859719439 0.834188199043274
466.931863727455 0.834188199043274
467.933867735471 0.834188199043274
468.935871743487 0.834188199043274
469.937875751503 0.834188199043274
470.939879759519 0.834188199043274
471.941883767535 0.834188199043274
472.943887775551 0.834188199043274
473.945891783567 0.835184407234192
474.947895791583 0.834188199043274
475.949899799599 0.834188199043274
476.951903807615 0.834188199043274
477.953907815631 0.834188199043274
478.955911823647 0.834188199043274
479.957915831663 0.834188199043274
480.959919839679 0.834188199043274
481.961923847695 0.873697964350382
482.963927855711 0.873697964350382
483.965931863727 0.873697964350382
484.967935871743 0.873697964350382
485.969939879759 0.873697964350382
486.971943887776 0.873697964350382
487.973947895792 0.873697964350382
488.975951903808 0.834188199043274
489.977955911824 0.873697964350382
490.97995991984 0.873697964350382
491.981963927856 0.913207729657491
492.983967935872 0.873697964350382
493.985971943888 0.873697964350382
494.987975951904 0.873697964350382
495.98997995992 0.873697964350382
496.991983967936 0.873697964350382
497.993987975952 0.873697964350382
498.995991983968 0.873697964350382
499.997995991984 0.873697964350382
501 0.873697964350382
};
\addlegendentry{a2c, gae, envs=10, lr=0.0001, act=tanh}
\addplot [semithick, color1]
table {%
1 0.918951265017192
2.00200400801603 0.852719144026438
3.00400801603206 0.910612376530965
4.0060120240481 0.887115430831909
5.00801603206413 0.869749701023102
6.01002004008016 0.914643760522207
7.01202404809619 0.904979471365611
8.01402805611222 0.892372977733612
9.01603206412826 0.921834520498912
10.0180360721443 0.904725201924642
11.0200400801603 0.890170832475026
12.0220440881764 0.898371895154317
13.0240480961924 0.946659779548645
14.0260521042084 0.925481816132863
15.0280561122244 0.865728902816773
16.0300601202405 0.888232890764872
17.0320641282565 0.899942330519358
18.0340681362725 0.923713537057241
19.0360721442886 0.866661429405212
20.0380761523046 0.887503306070964
21.0400801603206 0.936446531613668
22.0420841683367 0.928053514162699
23.0440881763527 0.92949728568395
24.0460921843687 0.912906575202942
25.0480961923848 0.90048109292984
26.0501002004008 0.931923019886017
27.0521042084168 0.905988923708598
28.0541082164329 0.84492152929306
29.0561122244489 0.946574703852336
30.0581162324649 0.926044170061747
31.060120240481 0.878935094674428
32.062124248497 0.905037760734558
33.064128256513 0.892696885267893
34.0661322645291 0.921549181143443
35.0681362725451 0.885960312684377
36.0701402805611 0.845736042658488
37.0721442885771 0.905348833401998
38.0741482965932 0.861774309476217
39.0761523046092 0.883067305882772
40.0781563126252 0.901141091187795
41.0801603206413 0.909325619538625
42.0821643286573 0.89699559211731
43.0841683366733 0.918845264116923
44.0861723446894 0.92244797150294
45.0881763527054 0.873244150479635
46.0901803607214 0.880701665083567
47.0921843687375 0.95322429339091
48.0941883767535 0.862263747056325
49.0961923847695 0.885316228866577
50.0981963927856 0.829854130744934
51.1002004008016 0.858427302042643
52.1022044088176 0.915699545542399
53.1042084168337 0.914760597546895
54.1062124248497 0.937114755312602
55.1082164328657 0.889764281113942
56.1102204408818 0.926967962582906
57.1122244488978 0.907526004314423
58.1142284569138 0.873974200089772
59.1162324649299 0.858853209018707
60.1182364729459 0.891552460193634
61.1202404809619 0.892405494054159
62.1222444889779 0.90460950533549
63.124248496994 0.904065970579783
64.12625250501 0.852714467048645
65.128256513026 0.891125782330831
66.1302605210421 0.895021454493205
67.1322645290581 0.876188401381175
68.1342685370741 0.90623060464859
69.1362725450902 0.885472993055979
70.1382765531062 0.889567045370738
71.1402805611222 0.859383837381999
72.1422845691383 0.910808066527049
73.1442885771543 0.88802642027537
74.1462925851703 0.93607455889384
75.1482965931864 0.87289412021637
76.1503006012024 0.876727056503296
77.1523046092184 0.941362178325653
78.1543086172345 0.863777871926625
79.1563126252505 0.861084266503652
80.1583166332665 0.930289034048716
81.1603206412826 0.865209813912709
82.1623246492986 0.890922005971273
83.1643286573146 0.902835035324097
84.1663326653307 0.909526860713959
85.1683366733467 0.877682058016459
86.1703406813627 0.903662745157878
87.1723446893787 0.847341040770213
88.1743486973948 0.891439926624298
89.1763527054108 0.91000409523646
90.1783567134269 0.86084908246994
91.1803607214429 0.880320453643799
92.1823647294589 0.900671565532684
93.1843687374749 0.921107025941213
94.186372745491 0.939477964242299
95.188376753507 0.893774433930715
96.190380761523 0.861383374532064
97.1923847695391 0.899323832988739
98.1943887775551 0.920095972220103
99.1963927855711 0.906534679730733
100.198396793587 0.874364161491394
101.200400801603 0.896723055839538
102.202404809619 0.926570749282837
103.204408817635 0.91028843720754
104.206412825651 0.890517210960388
105.208416833667 0.938421400388082
106.210420841683 0.934901964664459
107.212424849699 0.884016382694244
108.214428857715 0.903378363450368
109.216432865731 0.926455199718475
110.218436873747 0.89814160267512
111.220440881764 0.885769593715668
112.22244488978 0.889869260787964
113.224448897796 0.901215660572052
114.226452905812 0.87589727640152
115.228456913828 0.889258491992951
116.230460921844 0.902219331264496
117.23246492986 0.88899735212326
118.234468937876 0.880855723222097
119.236472945892 0.894112197558085
120.238476953908 0.895890287558238
121.240480961924 0.929443295796712
122.24248496994 0.91111958026886
123.244488977956 0.93953275680542
124.246492985972 0.854089494546254
125.248496993988 0.901756016413371
126.250501002004 0.897304662068685
127.25250501002 0.88075882991155
128.254509018036 0.859526725610097
129.256513026052 0.851924014091492
130.258517034068 0.894405508041382
131.260521042084 0.892007346947988
132.2625250501 0.887317089239756
133.264529058116 0.929493621985118
134.266533066132 0.910329031944275
135.268537074148 0.938503766059876
136.270541082164 0.924083018302918
137.27254509018 0.885049939155579
138.274549098196 0.89231288433075
139.276553106212 0.925325453281403
140.278557114228 0.924367328484853
141.280561122244 0.900511463483175
142.282565130261 0.921867724259694
143.284569138277 0.920148293177287
144.286573146293 0.927207716306051
145.288577154309 0.923448685805003
146.290581162325 0.912701002756755
147.292585170341 0.893267647425334
148.294589178357 0.936863847573598
149.296593186373 0.926906414826711
150.298597194389 0.920240334669749
151.300601202405 0.891957267125448
152.302605210421 0.923698063691457
153.304609218437 0.921147223313649
154.306613226453 0.890430001417796
155.308617234469 0.924878172079722
156.310621242485 0.929933393001556
157.312625250501 0.8932408452034
158.314629258517 0.890020740032196
159.316633266533 0.893616938591003
160.318637274549 0.903472356001536
161.320641282565 0.927540747324626
162.322645290581 0.950231230258942
163.324649298597 0.893616938591003
164.326653306613 0.890174869696299
165.328657314629 0.934169427553813
166.330661322645 0.924604952335358
167.332665330661 0.912580700715383
168.334669338677 0.931795084476471
169.336673346693 0.893616938591003
170.338677354709 0.899263918399811
171.340681362725 0.924155731995901
172.342685370741 0.925186983744303
173.344689378757 0.912448314825694
174.346693386774 0.924604952335358
175.34869739479 0.91159280538559
176.350701402806 0.93540450334549
177.352705410822 0.924604952335358
178.354709418838 0.924367328484853
179.356713426854 0.907843565940857
180.35871743487 0.930306609471639
181.360721442886 0.930445079008738
182.362725450902 0.926906414826711
183.364729458918 0.860188992818197
184.366733466934 0.860121444861094
185.36873747495 0.886900389194489
186.370741482966 0.893478469053904
187.372745490982 0.940223197142283
188.374749498998 0.927524300416311
189.376753507014 0.933448620637258
190.37875751503 0.940223197142283
191.380761523046 0.927761924266815
192.382765531062 0.924743421872457
193.384769539078 0.929221510887146
194.386773547094 0.93921084801356
195.38877755511 0.926807260513306
196.390781563126 0.924505798021952
197.392785571142 0.926431167125702
198.394789579158 0.898390038808187
199.396793587174 0.931019973754883
200.39879759519 0.941226816177368
201.400801603206 0.941226816177368
202.402805611222 0.928933167457581
203.404809619238 0.884088778495788
204.406813627254 0.91028532187144
205.408817635271 0.936762360731761
206.410821643287 0.898989208539327
207.412825651303 0.918994430700938
208.414829659319 0.881787316004435
209.416833667335 0.911810215314229
210.418837675351 0.938925353686015
211.420841683367 0.884088778495788
212.422845691383 0.944154059886932
213.424849699399 0.915848509470622
214.426853707415 0.931698302427928
215.428857715431 0.879969243208567
216.430861723447 0.922441959381104
217.432865731463 0.89726683696111
218.434869739479 0.927761924266815
219.436873747495 0.927761924266815
220.438877755511 0.925460461775462
221.440881763527 0.925460461775462
222.442885771543 0.91028532187144
223.444889779559 0.896943831443787
224.446893787575 0.951705280939738
225.448897795591 0.902438465754191
226.450901803607 0.962719567616781
227.452905811623 0.922490386168162
228.454909819639 0.867083517710368
229.456913827655 0.926768716176351
230.458917835671 0.925913206736247
231.460921843687 0.91803336540858
232.462925851703 0.895547405878703
233.464929859719 0.907848850886027
234.466933867735 0.88975061972936
235.468937875751 0.937838610013326
236.470941883768 0.894965374469757
237.472945891784 0.932233667373657
238.4749498998 0.933225011825562
239.476953907816 0.933841141064962
240.478957915832 0.875438217322032
241.480961923848 0.935388004779816
242.482965931864 0.940862317879995
243.48496993988 0.906436268488566
244.486973947896 0.932771281401316
245.488977955912 0.925104629993439
246.490981963928 0.903388782342275
247.492985971944 0.935388004779816
248.49498997996 0.917693932851156
249.496993987976 0.937406075000763
250.498997995992 0.892988506952922
251.501002004008 0.936977076530456
252.503006012024 0.907335348924001
253.50501002004 0.920054097970327
254.507014028056 0.935854649543762
255.509018036072 0.932497803370158
256.511022044088 0.890812567869822
257.513026052104 0.904439187049866
258.51503006012 0.881953227519989
259.517034068136 0.906889792283376
260.519038076152 0.87524223725001
261.521042084168 0.919614326953888
262.523046092184 0.899431518713633
263.5250501002 0.933807043234507
264.527054108216 0.904439187049866
265.529058116232 0.921065517266591
266.531062124248 0.934073102474213
267.533066132264 0.915445895989736
268.535070140281 0.90413631995519
269.537074148297 0.905603849887848
270.539078156313 0.908127303918203
271.541082164329 0.921390211582184
272.543086172345 0.895261081059774
273.545090180361 0.913053957621257
274.547094188377 0.908087277412415
275.549098196393 0.903386298815409
276.551102204409 0.943320858478546
277.553106212425 0.925327142079671
278.555110220441 0.914420433839162
279.557114228457 0.914888608455658
280.559118236473 0.900319890181223
281.561122244489 0.910102021694183
282.563126252505 0.915774957338969
283.565130260521 0.907064394156138
284.567134268537 0.930065075556437
285.569138276553 0.927628604571025
286.571142284569 0.913025697072347
287.573146292585 0.913036247094472
288.575150300601 0.920046651363373
289.577154308617 0.895920089880625
290.579158316633 0.922203401724497
291.581162324649 0.899023377895355
292.583166332665 0.922153091430664
293.585170340681 0.930334810415904
294.587174348697 0.937802990277608
295.589178356713 0.883289837837219
296.591182364729 0.874905149141947
297.593186372745 0.908789813518524
298.595190380761 0.907885869344076
299.597194388777 0.902719700336456
300.599198396794 0.908660757541656
301.60120240481 0.899431518713633
302.603206412826 0.882599222660065
303.605210420842 0.939968597888947
304.607214428858 0.924557038148244
305.609218436874 0.937041354179382
306.61122244489 0.910241719086965
307.613226452906 0.942575486501058
308.615230460922 0.874659331639608
309.617234468938 0.888479483127594
310.619238476954 0.892643384138743
311.62124248497 0.947669609387716
312.623246492986 0.908087277412415
313.625250501002 0.914400005340576
314.627254509018 0.908087277412415
315.629258517034 0.929209566116333
316.63126252505 0.91753390232722
317.633266533066 0.89276780684789
318.635270541082 0.939968597888947
319.637274549098 0.9074529449145
320.639278557114 0.932443861166636
321.64128256513 0.921773346265157
322.643286573146 0.88098121881485
323.645290581162 0.87664893468221
324.647294589178 0.875843743483225
325.649298597194 0.907956993579864
326.65130260521 0.947133576869965
327.653306613226 0.93472128311793
328.655310621242 0.931915771961212
329.657314629259 0.906574738025665
330.659318637275 0.932550104459127
331.661322645291 0.906574738025665
332.663326653307 0.939009122053782
333.665330661323 0.934265609582265
334.667334669339 0.934265609582265
335.669338677355 0.908087277412415
336.671342685371 0.921838514010112
337.673346693387 0.920977433522542
338.675350701403 0.932207723458608
339.677354709419 0.906367846330007
340.679358717435 0.916749608516693
341.681362725451 0.908308454354604
342.683366733467 0.942540375391642
343.685370741483 0.933132135868073
344.687374749499 0.930065075556437
345.689378757515 0.908087277412415
346.691382765531 0.914034426212311
347.693386773547 0.938169252872467
348.695390781563 0.914530289173126
349.697394789579 0.920240493615468
350.699398797595 0.914530289173126
351.701402805611 0.915205196539561
352.703406813627 0.920491906007131
353.705410821643 0.921299227078756
354.707414829659 0.934265609582265
355.709418837675 0.937289690971374
356.711422845691 0.933001852035522
357.713426853707 0.943221648534139
358.715430861723 0.915310565630595
359.717434869739 0.928200288613637
360.719438877755 0.936707659562429
361.721442885772 0.919407673676809
362.723446893788 0.939009122053782
363.725450901804 0.919626379013062
364.72745490982 0.897584708531698
365.729458917836 0.906574738025665
366.731462925852 0.940179892381032
367.733466933868 0.896931223074595
368.735470941884 0.909127763907115
369.7374749499 0.912244832515717
370.739478957916 0.896931223074595
371.741482965932 0.941906078656515
372.743486973948 0.892643384138743
373.745490981964 0.910525401433309
374.74749498998 0.905655531088511
375.749498997996 0.906237562497457
376.751503006012 0.906237562497457
377.753507014028 0.905655531088511
378.755511022044 0.907818524042765
379.75751503006 0.907818524042765
380.759519038076 0.907818524042765
381.761523046092 0.907818524042765
382.763527054108 0.907755585511525
383.765531062124 0.878091017405192
384.76753507014 0.912106362978617
385.769539078156 0.907818524042765
386.771543086172 0.913265629609426
387.773547094188 0.901687697569529
388.775551102204 0.912106362978617
389.77755511022 0.909943370024363
390.779559118236 0.907956993579864
391.781563126252 0.907818524042765
392.783567134268 0.916243847211202
393.785571142285 0.907956993579864
394.787575150301 0.932419820626577
395.789579158317 0.892643384138743
396.791583166333 0.932419820626577
397.793587174349 0.879933798313141
398.795591182365 0.905781888961792
399.797595190381 0.907956993579864
400.799599198397 0.912244832515717
401.801603206413 0.892643384138743
402.803607214429 0.896931223074595
403.805611222445 0.892643384138743
404.807615230461 0.906237562497457
405.809619238477 0.905655531088511
406.811623246493 0.906237562497457
407.813627254509 0.906237562497457
408.815631262525 0.910525401433309
409.817635270541 0.896931223074595
410.819639278557 0.906237562497457
411.821643286573 0.892643384138743
412.823647294589 0.921590077877045
413.825651302605 0.876624492804209
414.827655310621 0.892643384138743
415.829659318637 0.892643384138743
416.831663326653 0.894470564524333
417.833667334669 0.912923010190328
418.835671342685 0.905655531088511
419.837675350701 0.910525401433309
420.839679358717 0.905655531088511
421.841683366733 0.892643384138743
422.843687374749 0.892643384138743
423.845691382765 0.892643384138743
424.847695390781 0.892643384138743
425.849699398798 0.892643384138743
426.851703406814 0.892643384138743
427.85370741483 0.892643384138743
428.855711422846 0.907956993579864
429.857715430862 0.892643384138743
430.859719438878 0.908789813518524
431.861723446894 0.892643384138743
432.86372745491 0.892643384138743
433.865731462926 0.907956993579864
434.867735470942 0.907956993579864
435.869739478958 0.897239585717519
436.871743486974 0.909784173965454
437.87374749499 0.914400005340576
438.875751503006 0.892643384138743
439.877755511022 0.907818524042765
440.879759519038 0.91185184319814
441.881763527054 0.907956993579864
442.88376753507 0.907956993579864
443.885771543086 0.937451529502869
444.887775551102 0.907755585511525
445.889779559118 0.907755585511525
446.891783567134 0.917240214347839
447.89378757515 0.892643384138743
448.895791583166 0.892643384138743
449.897795591182 0.901021631558736
450.899799599198 0.893476204077403
451.901803607214 0.892643384138743
452.90380761523 0.907818524042765
453.905811623246 0.892643384138743
454.907815631262 0.907818524042765
455.909819639279 0.907818524042765
456.911823647295 0.934519875049591
457.913827655311 0.893476204077403
458.915831663327 0.907818524042765
459.917835671343 0.892643384138743
460.919839679359 0.909790639082591
461.921843687375 0.907818524042765
462.923847695391 0.892643384138743
463.925851703407 0.892643384138743
464.927855711423 0.892643384138743
465.929859719439 0.907818524042765
466.931863727455 0.892643384138743
467.933867735471 0.911754095554352
468.935871743487 0.892643384138743
469.937875751503 0.903546222050985
470.939879759519 0.892643384138743
471.941883767535 0.898090489705404
472.943887775551 0.879933798313141
473.945891783567 0.892643384138743
474.947895791583 0.911754095554352
475.949899799599 0.906237562497457
476.951903807615 0.907755585511525
477.953907815631 0.907755585511525
478.955911823647 0.892643384138743
479.957915831663 0.892643384138743
480.959919839679 0.892643384138743
481.961923847695 0.911754095554352
482.963927855711 0.892643384138743
483.965931863727 0.892643384138743
484.967935871743 0.892643384138743
485.969939879759 0.892643384138743
486.971943887776 0.892643384138743
487.973947895792 0.892643384138743
488.975951903808 0.892643384138743
489.977955911824 0.905655531088511
490.97995991984 0.892643384138743
491.981963927856 0.892643384138743
492.983967935872 0.905655531088511
493.985971943888 0.906237562497457
494.987975951904 0.904446105162303
495.98997995992 0.911218718687693
496.991983967936 0.892643384138743
497.993987975952 0.892643384138743
498.995991983968 0.910687239964803
499.997995991984 0.892643384138743
501 0.892643384138743
};
\addlegendentry{DQN, n train envs=30, lr=0.0001}
\addplot [semithick, color2]
table {%
1 0.838503634731188
500 0.838503634731188
};
\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.872864057756591
500 0.872864057756591
};
\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.812038970097982
500 0.812038970097982
};
\addlegendentry{Heur1}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.812038970097982
500 0.812038970097982
};
\addlegendentry{Heur2}
\addplot [semithick, color6, dotted]
table {%
1 0.823641171956639
500 0.823641171956639
};
\addlegendentry{Heur3}
\end{axis}

\end{tikzpicture}


==> figures/rewards_mnist/rewards_env6.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Labels: [[2, 6], [1, 3], [7, 0], [9, 4], [5, 8]]},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-24, xmax=526,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC},
ymajorgrids,
ymin=0.75, ymax=1,
ytick style={color=black},
ytick={0.75,0.8,0.85,0.9,0.95,1}
]
\addplot [semithick, color0]
table {%
1 0.951650253931681
2.00200400801603 0.940867698192596
3.00400801603206 0.940867698192596
4.0060120240481 0.940867698192596
5.00801603206413 0.940867698192596
6.01002004008016 0.940867698192596
7.01202404809619 0.940867698192596
8.01402805611222 0.940867698192596
9.01603206412826 0.940867698192596
10.0180360721443 0.940867698192596
11.0200400801603 0.940867698192596
12.0220440881764 0.940867698192596
13.0240480961924 0.944582235813141
14.0260521042084 0.939552851517995
15.0280561122244 0.95115974744161
16.0300601202405 0.948078032334645
17.0320641282565 0.94879195690155
18.0340681362725 0.948645607630412
19.0360721442886 0.95049930413564
20.0380761523046 0.948131513595581
21.0400801603206 0.948131513595581
22.0420841683367 0.948131513595581
23.0440881763527 0.948131513595581
24.0460921843687 0.944906004269918
25.0480961923848 0.944906004269918
26.0501002004008 0.944906004269918
27.0521042084168 0.944906004269918
28.0541082164329 0.941680494944255
29.0561122244489 0.944906004269918
30.0581162324649 0.941680494944255
31.060120240481 0.938454985618591
32.062124248497 0.938454985618591
33.064128256513 0.938454985618591
34.0661322645291 0.938454985618591
35.0681362725451 0.938454985618591
36.0701402805611 0.938454985618591
37.0721442885771 0.938454985618591
38.0741482965932 0.938454985618591
39.0761523046092 0.938454985618591
40.0781563126252 0.938454985618591
41.0801603206413 0.938454985618591
42.0821643286573 0.938454985618591
43.0841683366733 0.938454985618591
44.0861723446894 0.938454985618591
45.0881763527054 0.938454985618591
46.0901803607214 0.941709796587626
47.0921843687375 0.944964607556661
48.0941883767535 0.944964607556661
49.0961923847695 0.944964607556661
50.0981963927856 0.941709796587626
51.1002004008016 0.948219418525696
52.1022044088176 0.948219418525696
53.1042084168337 0.948219418525696
54.1062124248497 0.944964607556661
55.1082164328657 0.948219418525696
56.1102204408818 0.948219418525696
57.1122244488978 0.944964607556661
58.1142284569138 0.948219418525696
59.1162324649299 0.948219418525696
60.1182364729459 0.948219418525696
61.1202404809619 0.948219418525696
62.1222444889779 0.948219418525696
63.124248496994 0.948219418525696
64.12625250501 0.948219418525696
65.128256513026 0.948219418525696
66.1302605210421 0.948219418525696
67.1322645290581 0.948219418525696
68.1342685370741 0.948219418525696
69.1362725450902 0.948219418525696
70.1382765531062 0.948219418525696
71.1402805611222 0.948219418525696
72.1422845691383 0.948219418525696
73.1442885771543 0.948219418525696
74.1462925851703 0.948219418525696
75.1482965931864 0.948219418525696
76.1503006012024 0.948219418525696
77.1523046092184 0.948219418525696
78.1543086172345 0.948219418525696
79.1563126252505 0.948219418525696
80.1583166332665 0.948219418525696
81.1603206412826 0.948219418525696
82.1623246492986 0.948219418525696
83.1643286573146 0.948219418525696
84.1663326653307 0.948219418525696
85.1683366733467 0.948219418525696
86.1703406813627 0.948219418525696
87.1723446893787 0.948219418525696
88.1743486973948 0.948219418525696
89.1763527054108 0.948219418525696
90.1783567134269 0.948219418525696
91.1803607214429 0.948219418525696
92.1823647294589 0.948219418525696
93.1843687374749 0.948219418525696
94.186372745491 0.948219418525696
95.188376753507 0.948219418525696
96.190380761523 0.948219418525696
97.1923847695391 0.948219418525696
98.1943887775551 0.948219418525696
99.1963927855711 0.948219418525696
100.198396793587 0.948219418525696
101.200400801603 0.948219418525696
102.202404809619 0.948219418525696
103.204408817635 0.944964607556661
104.206412825651 0.944964607556661
105.208416833667 0.944964607556661
106.210420841683 0.948219418525696
107.212424849699 0.948219418525696
108.214428857715 0.948219418525696
109.216432865731 0.948219418525696
110.218436873747 0.948219418525696
111.220440881764 0.948219418525696
112.22244488978 0.948219418525696
113.224448897796 0.948219418525696
114.226452905812 0.948219418525696
115.228456913828 0.948219418525696
116.230460921844 0.944964607556661
117.23246492986 0.948219418525696
118.234468937876 0.944964607556661
119.236472945892 0.948219418525696
120.238476953908 0.948219418525696
121.240480961924 0.948219418525696
122.24248496994 0.948219418525696
123.244488977956 0.948219418525696
124.246492985972 0.948219418525696
125.248496993988 0.948219418525696
126.250501002004 0.948219418525696
127.25250501002 0.948219418525696
128.254509018036 0.948219418525696
129.256513026052 0.948219418525696
130.258517034068 0.948219418525696
131.260521042084 0.948219418525696
132.2625250501 0.948219418525696
133.264529058116 0.948219418525696
134.266533066132 0.948219418525696
135.268537074148 0.948219418525696
136.270541082164 0.948219418525696
137.27254509018 0.948219418525696
138.274549098196 0.948219418525696
139.276553106212 0.948219418525696
140.278557114228 0.948219418525696
141.280561122244 0.948219418525696
142.282565130261 0.948219418525696
143.284569138277 0.944964607556661
144.286573146293 0.948219418525696
145.288577154309 0.948219418525696
146.290581162325 0.948219418525696
147.292585170341 0.948219418525696
148.294589178357 0.948219418525696
149.296593186373 0.948219418525696
150.298597194389 0.948219418525696
151.300601202405 0.948219418525696
152.302605210421 0.944964607556661
153.304609218437 0.948219418525696
154.306613226453 0.948219418525696
155.308617234469 0.948219418525696
156.310621242485 0.948219418525696
157.312625250501 0.948219418525696
158.314629258517 0.948219418525696
159.316633266533 0.948219418525696
160.318637274549 0.948219418525696
161.320641282565 0.948219418525696
162.322645290581 0.948219418525696
163.324649298597 0.948219418525696
164.326653306613 0.948219418525696
165.328657314629 0.948219418525696
166.330661322645 0.948219418525696
167.332665330661 0.948219418525696
168.334669338677 0.948219418525696
169.336673346693 0.948219418525696
170.338677354709 0.948219418525696
171.340681362725 0.948219418525696
172.342685370741 0.948219418525696
173.344689378757 0.948219418525696
174.346693386774 0.948219418525696
175.34869739479 0.948219418525696
176.350701402806 0.948219418525696
177.352705410822 0.948219418525696
178.354709418838 0.948219418525696
179.356713426854 0.948219418525696
180.35871743487 0.948219418525696
181.360721442886 0.948219418525696
182.362725450902 0.948219418525696
183.364729458918 0.948219418525696
184.366733466934 0.948219418525696
185.36873747495 0.948219418525696
186.370741482966 0.948219418525696
187.372745490982 0.948219418525696
188.374749498998 0.948219418525696
189.376753507014 0.948219418525696
190.37875751503 0.948219418525696
191.380761523046 0.948219418525696
192.382765531062 0.944964607556661
193.384769539078 0.948219418525696
194.386773547094 0.941709796587626
195.38877755511 0.944964607556661
196.390781563126 0.948219418525696
197.392785571142 0.948219418525696
198.394789579158 0.948219418525696
199.396793587174 0.948219418525696
200.39879759519 0.948219418525696
201.400801603206 0.944964607556661
202.402805611222 0.948219418525696
203.404809619238 0.948219418525696
204.406813627254 0.948219418525696
205.408817635271 0.944964607556661
206.410821643287 0.944964607556661
207.412825651303 0.948219418525696
208.414829659319 0.948219418525696
209.416833667335 0.948219418525696
210.418837675351 0.948219418525696
211.420841683367 0.948219418525696
212.422845691383 0.948219418525696
213.424849699399 0.948219418525696
214.426853707415 0.948219418525696
215.428857715431 0.948219418525696
216.430861723447 0.948219418525696
217.432865731463 0.948219418525696
218.434869739479 0.948219418525696
219.436873747495 0.948219418525696
220.438877755511 0.948219418525696
221.440881763527 0.948219418525696
222.442885771543 0.948219418525696
223.444889779559 0.948219418525696
224.446893787575 0.944964607556661
225.448897795591 0.944964607556661
226.450901803607 0.948219418525696
227.452905811623 0.948219418525696
228.454909819639 0.948219418525696
229.456913827655 0.948219418525696
230.458917835671 0.948219418525696
231.460921843687 0.948219418525696
232.462925851703 0.948219418525696
233.464929859719 0.944964607556661
234.466933867735 0.948219418525696
235.468937875751 0.948219418525696
236.470941883768 0.948219418525696
237.472945891784 0.948219418525696
238.4749498998 0.944964607556661
239.476953907816 0.948219418525696
240.478957915832 0.948219418525696
241.480961923848 0.948219418525696
242.482965931864 0.948219418525696
243.48496993988 0.948219418525696
244.486973947896 0.948219418525696
245.488977955912 0.948219418525696
246.490981963928 0.948219418525696
247.492985971944 0.948219418525696
248.49498997996 0.948219418525696
249.496993987976 0.944964607556661
250.498997995992 0.948219418525696
251.501002004008 0.944964607556661
252.503006012024 0.948219418525696
253.50501002004 0.948219418525696
254.507014028056 0.944964607556661
255.509018036072 0.944964607556661
256.511022044088 0.948219418525696
257.513026052104 0.948219418525696
258.51503006012 0.948219418525696
259.517034068136 0.948219418525696
260.519038076152 0.948219418525696
261.521042084168 0.948219418525696
262.523046092184 0.948219418525696
263.5250501002 0.948219418525696
264.527054108216 0.948219418525696
265.529058116232 0.948219418525696
266.531062124248 0.948219418525696
267.533066132264 0.948219418525696
268.535070140281 0.948219418525696
269.537074148297 0.948219418525696
270.539078156313 0.948219418525696
271.541082164329 0.948219418525696
272.543086172345 0.948219418525696
273.545090180361 0.948219418525696
274.547094188377 0.948219418525696
275.549098196393 0.948219418525696
276.551102204409 0.948219418525696
277.553106212425 0.948219418525696
278.555110220441 0.948219418525696
279.557114228457 0.948219418525696
280.559118236473 0.944964607556661
281.561122244489 0.948219418525696
282.563126252505 0.948219418525696
283.565130260521 0.948219418525696
284.567134268537 0.948219418525696
285.569138276553 0.948219418525696
286.571142284569 0.948219418525696
287.573146292585 0.948219418525696
288.575150300601 0.948219418525696
289.577154308617 0.948219418525696
290.579158316633 0.948219418525696
291.581162324649 0.948219418525696
292.583166332665 0.948219418525696
293.585170340681 0.948219418525696
294.587174348697 0.948219418525696
295.589178356713 0.948219418525696
296.591182364729 0.948219418525696
297.593186372745 0.948219418525696
298.595190380761 0.944964607556661
299.597194388777 0.948219418525696
300.599198396794 0.948219418525696
301.60120240481 0.948219418525696
302.603206412826 0.948219418525696
303.605210420842 0.948219418525696
304.607214428858 0.948219418525696
305.609218436874 0.948219418525696
306.61122244489 0.948219418525696
307.613226452906 0.948219418525696
308.615230460922 0.948219418525696
309.617234468938 0.948219418525696
310.619238476954 0.948219418525696
311.62124248497 0.948219418525696
312.623246492986 0.948219418525696
313.625250501002 0.948219418525696
314.627254509018 0.948219418525696
315.629258517034 0.948219418525696
316.63126252505 0.948219418525696
317.633266533066 0.948219418525696
318.635270541082 0.948219418525696
319.637274549098 0.948219418525696
320.639278557114 0.948219418525696
321.64128256513 0.948219418525696
322.643286573146 0.948219418525696
323.645290581162 0.948219418525696
324.647294589178 0.948219418525696
325.649298597194 0.948219418525696
326.65130260521 0.948219418525696
327.653306613226 0.948219418525696
328.655310621242 0.948219418525696
329.657314629259 0.948219418525696
330.659318637275 0.948219418525696
331.661322645291 0.948219418525696
332.663326653307 0.948219418525696
333.665330661323 0.948219418525696
334.667334669339 0.948219418525696
335.669338677355 0.948219418525696
336.671342685371 0.948219418525696
337.673346693387 0.948219418525696
338.675350701403 0.948219418525696
339.677354709419 0.948219418525696
340.679358717435 0.948219418525696
341.681362725451 0.948219418525696
342.683366733467 0.948219418525696
343.685370741483 0.944964607556661
344.687374749499 0.948219418525696
345.689378757515 0.948219418525696
346.691382765531 0.948219418525696
347.693386773547 0.948219418525696
348.695390781563 0.948219418525696
349.697394789579 0.948219418525696
350.699398797595 0.948219418525696
351.701402805611 0.948219418525696
352.703406813627 0.948219418525696
353.705410821643 0.948219418525696
354.707414829659 0.948219418525696
355.709418837675 0.948219418525696
356.711422845691 0.948219418525696
357.713426853707 0.948219418525696
358.715430861723 0.948219418525696
359.717434869739 0.948219418525696
360.719438877755 0.948219418525696
361.721442885772 0.948219418525696
362.723446893788 0.948219418525696
363.725450901804 0.948219418525696
364.72745490982 0.948219418525696
365.729458917836 0.948219418525696
366.731462925852 0.948219418525696
367.733466933868 0.948219418525696
368.735470941884 0.948219418525696
369.7374749499 0.948219418525696
370.739478957916 0.948219418525696
371.741482965932 0.948219418525696
372.743486973948 0.948219418525696
373.745490981964 0.948219418525696
374.74749498998 0.948219418525696
375.749498997996 0.948219418525696
376.751503006012 0.948219418525696
377.753507014028 0.944964607556661
378.755511022044 0.948219418525696
379.75751503006 0.948219418525696
380.759519038076 0.948219418525696
381.761523046092 0.948219418525696
382.763527054108 0.948219418525696
383.765531062124 0.948219418525696
384.76753507014 0.948219418525696
385.769539078156 0.948219418525696
386.771543086172 0.948219418525696
387.773547094188 0.948219418525696
388.775551102204 0.948219418525696
389.77755511022 0.948219418525696
390.779559118236 0.948219418525696
391.781563126252 0.944964607556661
392.783567134268 0.948219418525696
393.785571142285 0.948219418525696
394.787575150301 0.948219418525696
395.789579158317 0.948219418525696
396.791583166333 0.948219418525696
397.793587174349 0.948219418525696
398.795591182365 0.948219418525696
399.797595190381 0.948219418525696
400.799599198397 0.948219418525696
401.801603206413 0.948219418525696
402.803607214429 0.948219418525696
403.805611222445 0.948219418525696
404.807615230461 0.948219418525696
405.809619238477 0.948219418525696
406.811623246493 0.949137524763743
407.813627254509 0.948219418525696
408.815631262525 0.948219418525696
409.817635270541 0.948219418525696
410.819639278557 0.948219418525696
411.821643286573 0.948219418525696
412.823647294589 0.948219418525696
413.825651302605 0.948219418525696
414.827655310621 0.948219418525696
415.829659318637 0.948219418525696
416.831663326653 0.948219418525696
417.833667334669 0.948219418525696
418.835671342685 0.948219418525696
419.837675350701 0.948219418525696
420.839679358717 0.948219418525696
421.841683366733 0.948219418525696
422.843687374749 0.948219418525696
423.845691382765 0.948219418525696
424.847695390781 0.948219418525696
425.849699398798 0.948219418525696
426.851703406814 0.948219418525696
427.85370741483 0.948219418525696
428.855711422846 0.948219418525696
429.857715430862 0.944964607556661
430.859719438878 0.948219418525696
431.861723446894 0.948219418525696
432.86372745491 0.948219418525696
433.865731462926 0.948219418525696
434.867735470942 0.948219418525696
435.869739478958 0.944964607556661
436.871743486974 0.948219418525696
437.87374749499 0.948219418525696
438.875751503006 0.948219418525696
439.877755511022 0.948219418525696
440.879759519038 0.948219418525696
441.881763527054 0.944964607556661
442.88376753507 0.948219418525696
443.885771543086 0.944964607556661
444.887775551102 0.948219418525696
445.889779559118 0.948219418525696
446.891783567134 0.948219418525696
447.89378757515 0.948219418525696
448.895791583166 0.948219418525696
449.897795591182 0.948219418525696
450.899799599198 0.948219418525696
451.901803607214 0.948219418525696
452.90380761523 0.948219418525696
453.905811623246 0.948219418525696
454.907815631262 0.948219418525696
455.909819639279 0.948219418525696
456.911823647295 0.948219418525696
457.913827655311 0.948219418525696
458.915831663327 0.948219418525696
459.917835671343 0.948219418525696
460.919839679359 0.948219418525696
461.921843687375 0.948219418525696
462.923847695391 0.948219418525696
463.925851703407 0.948219418525696
464.927855711423 0.948219418525696
465.929859719439 0.948219418525696
466.931863727455 0.948219418525696
467.933867735471 0.948219418525696
468.935871743487 0.948219418525696
469.937875751503 0.948219418525696
470.939879759519 0.948219418525696
471.941883767535 0.948219418525696
472.943887775551 0.948219418525696
473.945891783567 0.948219418525696
474.947895791583 0.948219418525696
475.949899799599 0.948219418525696
476.951903807615 0.948219418525696
477.953907815631 0.948219418525696
478.955911823647 0.948219418525696
479.957915831663 0.948219418525696
480.959919839679 0.948219418525696
481.961923847695 0.948219418525696
482.963927855711 0.948219418525696
483.965931863727 0.948219418525696
484.967935871743 0.948219418525696
485.969939879759 0.948219418525696
486.971943887776 0.948219418525696
487.973947895792 0.948219418525696
488.975951903808 0.948219418525696
489.977955911824 0.948219418525696
490.97995991984 0.948219418525696
491.981963927856 0.948219418525696
492.983967935872 0.944964607556661
493.985971943888 0.944964607556661
494.987975951904 0.944964607556661
495.98997995992 0.948219418525696
496.991983967936 0.948219418525696
497.993987975952 0.948219418525696
498.995991983968 0.948219418525696
499.997995991984 0.948219418525696
501 0.948219418525696
};
\addlegendentry{a2c, gae, envs=10, lr=0.0001, act=tanh}
\addplot [semithick, color1]
table {%
1 0.955312685171763
2.00200400801603 0.935493055979411
3.00400801603206 0.950424965222676
4.0060120240481 0.94672870238622
5.00801603206413 0.951953951517741
6.01002004008016 0.954510879516601
7.01202404809619 0.950601466496785
8.01402805611222 0.942907015482585
9.01603206412826 0.937468079725901
10.0180360721443 0.946498692035675
11.0200400801603 0.950444503625234
12.0220440881764 0.938776377836863
13.0240480961924 0.953406202793121
14.0260521042084 0.952214777469635
15.0280561122244 0.938088198502859
16.0300601202405 0.950363171100617
17.0320641282565 0.948899161815643
18.0340681362725 0.952503367265065
19.0360721442886 0.943377796808879
20.0380761523046 0.940895620981852
21.0400801603206 0.953102123737335
22.0420841683367 0.952457284927368
23.0440881763527 0.955750282605489
24.0460921843687 0.95154002904892
25.0480961923848 0.950908891359965
26.0501002004008 0.952889839808146
27.0521042084168 0.946096062660217
28.0541082164329 0.948865894476573
29.0561122244489 0.943861774603526
30.0581162324649 0.951788870493571
31.060120240481 0.947375639279683
32.062124248497 0.926596573988597
33.064128256513 0.950870378812154
34.0661322645291 0.950541083017985
35.0681362725451 0.939770754178365
36.0701402805611 0.942846246560415
37.0721442885771 0.952308452129364
38.0741482965932 0.938761174678802
39.0761523046092 0.948585176467896
40.0781563126252 0.93945673306783
41.0801603206413 0.953287172317505
42.0821643286573 0.952151187260946
43.0841683366733 0.953015971183777
44.0861723446894 0.943166255950928
45.0881763527054 0.950749997297923
46.0901803607214 0.946167325973511
47.0921843687375 0.955531366666158
48.0941883767535 0.944946698347727
49.0961923847695 0.948978074391683
50.0981963927856 0.945178500811259
51.1002004008016 0.929952383041382
52.1022044088176 0.95037484963735
53.1042084168337 0.949986636638641
54.1062124248497 0.944987217585246
55.1082164328657 0.938993529478709
56.1102204408818 0.95445925394694
57.1122244488978 0.943787860870361
58.1142284569138 0.94419303337733
59.1162324649299 0.946321376164754
60.1182364729459 0.944178601106008
61.1202404809619 0.94297255674998
62.1222444889779 0.947934420903524
63.124248496994 0.951780962944031
64.12625250501 0.951374900341034
65.128256513026 0.942462150255839
66.1302605210421 0.953419617811839
67.1322645290581 0.947870596249898
68.1342685370741 0.947534497578939
69.1362725450902 0.934315168857574
70.1382765531062 0.949537491798401
71.1402805611222 0.94277339776357
72.1422845691383 0.942315165201823
73.1442885771543 0.942321733633677
74.1462925851703 0.946663800875346
75.1482965931864 0.952853274345398
76.1503006012024 0.9419047554334
77.1523046092184 0.952336267630259
78.1543086172345 0.948626108964284
79.1563126252505 0.944685343901316
80.1583166332665 0.928376269340515
81.1603206412826 0.940982254346212
82.1623246492986 0.946282267570496
83.1643286573146 0.953418064117432
84.1663326653307 0.952883454163869
85.1683366733467 0.94318661292394
86.1703406813627 0.947957003116608
87.1723446893787 0.94942049185435
88.1743486973948 0.941735649108887
89.1763527054108 0.937443157037099
90.1783567134269 0.950089422861735
91.1803607214429 0.943077818552653
92.1823647294589 0.944900278250376
93.1843687374749 0.946334079901377
94.186372745491 0.926096947987874
95.188376753507 0.950815908114115
96.190380761523 0.946622443199158
97.1923847695391 0.941963708400726
98.1943887775551 0.938477051258087
99.1963927855711 0.94746356010437
100.198396793587 0.934750628471374
101.200400801603 0.942879180113474
102.202404809619 0.944639849662781
103.204408817635 0.940861773490906
104.206412825651 0.932260151704152
105.208416833667 0.945698074499766
106.210420841683 0.944214661916097
107.212424849699 0.946689927577972
108.214428857715 0.930410448710124
109.216432865731 0.933359078566233
110.218436873747 0.946703962484996
111.220440881764 0.938529312610626
112.22244488978 0.943459892272949
113.224448897796 0.936799383163452
114.226452905812 0.941552821795146
115.228456913828 0.939183644453685
116.230460921844 0.944593401749929
117.23246492986 0.940949189662933
118.234468937876 0.944320070743561
119.236472945892 0.943019509315491
120.238476953908 0.940153447786967
121.240480961924 0.939990282058716
122.24248496994 0.942495286464691
123.244488977956 0.933795499801636
124.246492985972 0.941078193982442
125.248496993988 0.937269961833954
126.250501002004 0.944632192452749
127.25250501002 0.937013586362203
128.254509018036 0.934283447265625
129.256513026052 0.942713018258413
130.258517034068 0.927406374613444
131.260521042084 0.932223149140676
132.2625250501 0.944521121184031
133.264529058116 0.941930258274078
134.266533066132 0.943636413415273
135.268537074148 0.932761689027151
136.270541082164 0.937559163570404
137.27254509018 0.945434542496999
138.274549098196 0.933397817611694
139.276553106212 0.942303319772085
140.278557114228 0.945005190372467
141.280561122244 0.942998162905375
142.282565130261 0.944001150131226
143.284569138277 0.942593411604563
144.286573146293 0.94303404490153
145.288577154309 0.943188075224559
146.290581162325 0.94347444375356
147.292585170341 0.946851003170013
148.294589178357 0.948428074518839
149.296593186373 0.943074198563894
150.298597194389 0.948734704653422
151.300601202405 0.940510992209117
152.302605210421 0.948784677187602
153.304609218437 0.948710958162943
154.306613226453 0.940905006726583
155.308617234469 0.938836415608724
156.310621242485 0.949535763263702
157.312625250501 0.944281967480977
158.314629258517 0.945964590708415
159.316633266533 0.944057027498881
160.318637274549 0.942413568496704
161.320641282565 0.938234678904216
162.322645290581 0.94452440738678
163.324649298597 0.943935171763102
164.326653306613 0.938011054197947
165.328657314629 0.943786593278249
166.330661322645 0.942989102999369
167.332665330661 0.933093698819478
168.334669338677 0.940503033002218
169.336673346693 0.940611998240153
170.338677354709 0.942509090900421
171.340681362725 0.931341715653737
172.342685370741 0.935895168781281
173.344689378757 0.942731567223867
174.346693386774 0.936035803953807
175.34869739479 0.930720512072245
176.350701402806 0.939160346984863
177.352705410822 0.91963449716568
178.354709418838 0.938175666332245
179.356713426854 0.940021816889445
180.35871743487 0.945558563868205
181.360721442886 0.943767698605855
182.362725450902 0.948877461751302
183.364729458918 0.944674702485402
184.366733466934 0.94718675216039
185.36873747495 0.940692075093587
186.370741482966 0.94750763575236
187.372745490982 0.941479408740997
188.374749498998 0.939623653888702
189.376753507014 0.940555036067963
190.37875751503 0.940195779005686
191.380761523046 0.943309307098389
192.382765531062 0.946463731924693
193.384769539078 0.953234493732452
194.386773547094 0.93114325205485
195.38877755511 0.939856664339701
196.390781563126 0.937529834111532
197.392785571142 0.953234493732452
198.394789579158 0.942806319395701
199.396793587174 0.937269647916158
200.39879759519 0.944794805844625
201.400801603206 0.938549371560415
202.402805611222 0.941110380490621
203.404809619238 0.94194803237915
204.406813627254 0.938450753688812
205.408817635271 0.941438257694244
206.410821643287 0.943235965569814
207.412825651303 0.9475559314092
208.414829659319 0.940852161248525
209.416833667335 0.934397939840953
210.418837675351 0.936035803953807
211.420841683367 0.940089317162832
212.422845691383 0.940505294005076
213.424849699399 0.94433708190918
214.426853707415 0.940807410081228
215.428857715431 0.939301252365112
216.430861723447 0.943130687872569
217.432865731463 0.950946342945099
218.434869739479 0.944278434912364
219.436873747495 0.948877461751302
220.438877755511 0.948419737815857
221.440881763527 0.931216883659363
222.442885771543 0.943550384044647
223.444889779559 0.937031189600627
224.446893787575 0.948187406857808
225.448897795591 0.946904901663462
226.450901803607 0.949328172206879
227.452905811623 0.947869046529134
228.454909819639 0.947922241687775
229.456913827655 0.946653644243876
230.458917835671 0.947794163227081
231.460921843687 0.940885623296102
232.462925851703 0.941573770840963
233.464929859719 0.942180744806925
234.466933867735 0.942180744806925
235.468937875751 0.945594986279806
236.470941883768 0.946220560868581
237.472945891784 0.932614290714264
238.4749498998 0.947116935253143
239.476953907816 0.938784023125966
240.478957915832 0.947243471940359
241.480961923848 0.943294517199198
242.482965931864 0.947997856140137
243.48496993988 0.944611314932505
244.486973947896 0.942944343884786
245.488977955912 0.942944343884786
246.490981963928 0.939579482873281
247.492985971944 0.936759424209595
248.49498997996 0.934834929307302
249.496993987976 0.947243471940359
250.498997995992 0.944441942373912
251.501002004008 0.93890415430069
252.503006012024 0.942793456713359
253.50501002004 0.937804273764292
254.507014028056 0.952564839522044
255.509018036072 0.933730113506317
256.511022044088 0.942815136909485
257.513026052104 0.941152262687683
258.51503006012 0.948080412546794
259.517034068136 0.946466704209646
260.519038076152 0.944648090998332
261.521042084168 0.947794163227081
262.523046092184 0.947794163227081
263.5250501002 0.944634008407593
264.527054108216 0.943626042207082
265.529058116232 0.945995283126831
266.531062124248 0.948612558841705
267.533066132264 0.936955384413401
268.535070140281 0.945612168312073
269.537074148297 0.941621438662211
270.539078156313 0.938242697715759
271.541082164329 0.941236166159312
272.543086172345 0.938492627938588
273.545090180361 0.948067510128021
274.547094188377 0.947242077191671
275.549098196393 0.942180744806925
276.551102204409 0.944193164507548
277.553106212425 0.949537161986033
278.555110220441 0.94510854880015
279.557114228457 0.948256480693817
280.559118236473 0.947127751509348
281.561122244489 0.944232710202535
282.563126252505 0.939210557937622
283.565130260521 0.946430079142253
284.567134268537 0.943139366308848
285.569138276553 0.939380872249603
286.571142284569 0.942204292615255
287.573146292585 0.948631103833517
288.575150300601 0.935739835103353
289.577154308617 0.943888278802236
290.579158316633 0.941938785711924
291.581162324649 0.951905532677968
292.583166332665 0.944026259581248
293.585170340681 0.94833820660909
294.587174348697 0.94576590458552
295.589178356713 0.940022401014964
296.591182364729 0.942230975627899
297.593186372745 0.944794285297394
298.595190380761 0.950487144788106
299.597194388777 0.944324497381846
300.599198396794 0.941573770840963
301.60120240481 0.93933691183726
302.603206412826 0.940026656786601
303.605210420842 0.939296062787374
304.607214428858 0.944657556215922
305.609218436874 0.946430079142253
306.61122244489 0.947859716415405
307.613226452906 0.947721521059672
308.615230460922 0.946170834700267
309.617234468938 0.942374487717946
310.619238476954 0.941387085119883
311.62124248497 0.944417719046275
312.623246492986 0.949688410758972
313.625250501002 0.947689541180929
314.627254509018 0.95057110786438
315.629258517034 0.941890426476796
316.63126252505 0.945714592933655
317.633266533066 0.9436128338178
318.635270541082 0.942302425702413
319.637274549098 0.94088382323583
320.639278557114 0.946633931001027
321.64128256513 0.948846042156219
322.643286573146 0.943247683842977
323.645290581162 0.943543370564779
324.647294589178 0.944602783521016
325.649298597194 0.945069177945455
326.65130260521 0.94667675892512
327.653306613226 0.943957285086314
328.655310621242 0.943854387601217
329.657314629259 0.941458721955617
330.659318637275 0.935052247842153
331.661322645291 0.936766000588735
332.663326653307 0.945667942365011
333.665330661323 0.950294462839762
334.667334669339 0.944401093324025
335.669338677355 0.945309364795685
336.671342685371 0.952070224285126
337.673346693387 0.945940999190013
338.675350701403 0.948146430651347
339.677354709419 0.946956646442413
340.679358717435 0.940297667185466
341.681362725451 0.937370411554972
342.683366733467 0.94239030679067
343.685370741483 0.944204612572988
344.687374749499 0.942628570397695
345.689378757515 0.948783377806346
346.691382765531 0.946239988009135
347.693386773547 0.947679094473521
348.695390781563 0.946181325117747
349.697394789579 0.944659399986267
350.699398797595 0.94484955072403
351.701402805611 0.94341189066569
352.703406813627 0.941978212197622
353.705410821643 0.940703817208608
354.707414829659 0.943167996406555
355.709418837675 0.949738466739655
356.711422845691 0.946156187852224
357.713426853707 0.946610430876414
358.715430861723 0.93943864107132
359.717434869739 0.946911919116974
360.719438877755 0.936196704705556
361.721442885772 0.939341934521993
362.723446893788 0.940874703725179
363.725450901804 0.937935344378154
364.72745490982 0.944707687695821
365.729458917836 0.947624695301056
366.731462925852 0.953093568483988
367.733466933868 0.95101725657781
368.735470941884 0.947139982382457
369.7374749499 0.952685157457987
370.739478957916 0.941723581155141
371.741482965932 0.945359750588735
372.743486973948 0.952238615353902
373.745490981964 0.951793638865153
374.74749498998 0.942673154671987
375.749498997996 0.951016811529795
376.751503006012 0.950199969609579
377.753507014028 0.944589193662008
378.755511022044 0.945733269055684
379.75751503006 0.936400751272837
380.759519038076 0.945823311805725
381.761523046092 0.948925073941549
382.763527054108 0.948641963799794
383.765531062124 0.943950764338175
384.76753507014 0.944943662484487
385.769539078156 0.945687170823415
386.771543086172 0.946175893147786
387.773547094188 0.951497121651967
388.775551102204 0.945021227995555
389.77755511022 0.943593974908193
390.779559118236 0.952589591344198
391.781563126252 0.950357588132222
392.783567134268 0.949401907126109
393.785571142285 0.940905809402466
394.787575150301 0.948078417778015
395.789579158317 0.935764606793721
396.791583166333 0.950463239351908
397.793587174349 0.946502955754598
398.795591182365 0.941933989524841
399.797595190381 0.949201222260793
400.799599198397 0.946332021554311
401.801603206413 0.947329123814901
402.803607214429 0.941608536243439
403.805611222445 0.94621723095576
404.807615230461 0.94095420440038
405.809619238477 0.949389664332072
406.811623246493 0.945633888244629
407.813627254509 0.945399113496145
408.815631262525 0.951247664292653
409.817635270541 0.952070224285126
410.819639278557 0.943360579013825
411.821643286573 0.946502955754598
412.823647294589 0.94627300898234
413.825651302605 0.945413215955099
414.827655310621 0.941591954231262
415.829659318637 0.94276917775472
416.831663326653 0.953484352429708
417.833667334669 0.95230499903361
418.835671342685 0.947505942980448
419.837675350701 0.951161714394887
420.839679358717 0.945940999190013
421.841683366733 0.950434271494548
422.843687374749 0.953484352429708
423.845691382765 0.944338103135427
424.847695390781 0.948766322930654
425.849699398798 0.951523685455322
426.851703406814 0.947882795333862
427.85370741483 0.947360130151113
428.855711422846 0.941088823477427
429.857715430862 0.945157579580943
430.859719438878 0.948202129205068
431.861723446894 0.951662258307139
432.86372745491 0.947139982382457
433.865731462926 0.951925424734752
434.867735470942 0.945880568027496
435.869739478958 0.944378769397736
436.871743486974 0.947221148014069
437.87374749499 0.945995903015137
438.875751503006 0.951759068171183
439.877755511022 0.942224609851837
440.879759519038 0.943079562981923
441.881763527054 0.943291449546814
442.88376753507 0.943770066897074
443.885771543086 0.934986436367035
444.887775551102 0.945359750588735
445.889779559118 0.952671849727631
446.891783567134 0.945184195041657
447.89378757515 0.948319335778554
448.895791583166 0.943357237180074
449.897795591182 0.937946021556854
450.899799599198 0.945184195041657
451.901803607214 0.942224609851837
452.90380761523 0.945370328426361
453.905811623246 0.946039148171743
454.907815631262 0.945184195041657
455.909819639279 0.94071048895518
456.911823647295 0.944111140569051
457.913827655311 0.942224609851837
458.915831663327 0.938998226324717
459.917835671343 0.948935083548228
460.919839679359 0.943040283521016
461.921843687375 0.9425834496816
462.923847695391 0.944004841645559
463.925851703407 0.94984495639801
464.927855711423 0.949047080675761
465.929859719439 0.945184195041657
466.931863727455 0.948026573657989
467.933867735471 0.945901528994242
468.935871743487 0.945772012074788
469.937875751503 0.943749181429545
470.939879759519 0.95034921169281
471.941883767535 0.945184195041657
472.943887775551 0.943111797173818
473.945891783567 0.943111797173818
474.947895791583 0.945792007446289
475.949899799599 0.947856406370799
476.951903807615 0.93964509566625
477.953907815631 0.947347529729207
478.955911823647 0.940460769335429
479.957915831663 0.943301053841909
480.959919839679 0.950465142726898
481.961923847695 0.946260639031728
482.963927855711 0.948840153217316
483.965931863727 0.946612445513407
484.967935871743 0.947213180859884
485.969939879759 0.942603389422099
486.971943887776 0.942846926053365
487.973947895792 0.942136311531067
488.975951903808 0.946847220261892
489.977955911824 0.949929710229238
490.97995991984 0.942355012893677
491.981963927856 0.946791084607442
492.983967935872 0.9437806169192
493.985971943888 0.940121980508168
494.987975951904 0.946976741154989
495.98997995992 0.953934605916341
496.991983967936 0.945101594924927
497.993987975952 0.950303637981415
498.995991983968 0.9376651207606
499.997995991984 0.944521987438202
501 0.946316822369893
};
\addlegendentry{DQN, n train envs=30, lr=0.0001}
\addplot [semithick, color2]
table {%
1 0.937166291149101
500 0.937166291149101
};
\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.953225047502535
500 0.953225047502535
};
\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.959211434368453
500 0.959211434368453
};
\addlegendentry{Heur1}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.960502854146462
500 0.960502854146462
};
\addlegendentry{Heur2}
\addplot [semithick, color6, dotted]
table {%
1 0.959211434368453
500 0.959211434368453
};
\addlegendentry{Heur3}
\end{axis}

\end{tikzpicture}


==> figures/rewards_mnist/rewards_env7.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[baseline=(ax.center)] % for aligning subfigures when one of them has a legend

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
name=ax, % added
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-24, xmax=526,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
xticklabels={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC (\%)},
ymajorgrids,
ymin=0.791, ymax=0.951,
ytick style={color=black},
ytick={0.75,0.8,0.85,0.9,0.95,1},
yticklabels={75,80,85,90,95,100},
]
\addplot [semithick, color0]
table {%
1 0.89561520020167
2.00200400801603 0.842172574996948
3.00400801603206 0.842172574996948
4.0060120240481 0.842172574996948
5.00801603206413 0.842172574996948
6.01002004008016 0.842172574996948
7.01202404809619 0.842172574996948
8.01402805611222 0.842172574996948
9.01603206412826 0.842172574996948
10.0180360721443 0.842172574996948
11.0200400801603 0.842172574996948
12.0220440881764 0.842172574996948
13.0240480961924 0.85921182235082
14.0260521042084 0.868445014953613
15.0280561122244 0.864582192897796
16.0300601202405 0.870251055558522
17.0320641282565 0.875507128238678
18.0340681362725 0.8805615345637
19.0360721442886 0.879524453481038
20.0380761523046 0.886999356746674
21.0400801603206 0.886999356746674
22.0420841683367 0.886999356746674
23.0440881763527 0.886999356746674
24.0460921843687 0.892352298895518
25.0480961923848 0.892352298895518
26.0501002004008 0.892352298895518
27.0521042084168 0.892352298895518
28.0541082164329 0.897705241044362
29.0561122244489 0.892352298895518
30.0581162324649 0.897705241044362
31.060120240481 0.903058183193207
32.062124248497 0.903058183193207
33.064128256513 0.903058183193207
34.0661322645291 0.903058183193207
35.0681362725451 0.903058183193207
36.0701402805611 0.903058183193207
37.0721442885771 0.903058183193207
38.0741482965932 0.903058183193207
39.0761523046092 0.903058183193207
40.0781563126252 0.903058183193207
41.0801603206413 0.903058183193207
42.0821643286573 0.903058183193207
43.0841683366733 0.903058183193207
44.0861723446894 0.903058183193207
45.0881763527054 0.903058183193207
46.0901803607214 0.903058183193207
47.0921843687375 0.921790675322215
48.0941883767535 0.921790675322215
49.0961923847695 0.912424429257711
50.0981963927856 0.912424429257711
51.1002004008016 0.912424429257711
52.1022044088176 0.903058183193207
53.1042084168337 0.921790675322215
54.1062124248497 0.921790675322215
55.1082164328657 0.921790675322215
56.1102204408818 0.921790675322215
57.1122244488978 0.921790675322215
58.1142284569138 0.931156921386719
59.1162324649299 0.931156921386719
60.1182364729459 0.931156921386719
61.1202404809619 0.921790675322215
62.1222444889779 0.931156921386719
63.124248496994 0.931156921386719
64.12625250501 0.921790675322215
65.128256513026 0.931156921386719
66.1302605210421 0.931156921386719
67.1322645290581 0.931156921386719
68.1342685370741 0.931156921386719
69.1362725450902 0.931156921386719
70.1382765531062 0.931156921386719
71.1402805611222 0.931156921386719
72.1422845691383 0.921790675322215
73.1442885771543 0.921790675322215
74.1462925851703 0.912424429257711
75.1482965931864 0.921790675322215
76.1503006012024 0.931156921386719
77.1523046092184 0.931156921386719
78.1543086172345 0.931156921386719
79.1563126252505 0.921790675322215
80.1583166332665 0.931156921386719
81.1603206412826 0.931156921386719
82.1623246492986 0.921790675322215
83.1643286573146 0.921790675322215
84.1663326653307 0.921790675322215
85.1683366733467 0.921790675322215
86.1703406813627 0.931156921386719
87.1723446893787 0.912424429257711
88.1743486973948 0.931156921386719
89.1763527054108 0.921790675322215
90.1783567134269 0.921790675322215
91.1803607214429 0.921790675322215
92.1823647294589 0.921790675322215
93.1843687374749 0.912424429257711
94.186372745491 0.921790675322215
95.188376753507 0.921790675322215
96.190380761523 0.931156921386719
97.1923847695391 0.931156921386719
98.1943887775551 0.931156921386719
99.1963927855711 0.931156921386719
100.198396793587 0.931156921386719
101.200400801603 0.921790675322215
102.202404809619 0.912424429257711
103.204408817635 0.912424429257711
104.206412825651 0.921790675322215
105.208416833667 0.921790675322215
106.210420841683 0.921790675322215
107.212424849699 0.912424429257711
108.214428857715 0.921790675322215
109.216432865731 0.921790675322215
110.218436873747 0.921790675322215
111.220440881764 0.912424429257711
112.22244488978 0.921790675322215
113.224448897796 0.931156921386719
114.226452905812 0.931156921386719
115.228456913828 0.921790675322215
116.230460921844 0.921790675322215
117.23246492986 0.921790675322215
118.234468937876 0.912424429257711
119.236472945892 0.912424429257711
120.238476953908 0.921790675322215
121.240480961924 0.921790675322215
122.24248496994 0.931156921386719
123.244488977956 0.931156921386719
124.246492985972 0.921790675322215
125.248496993988 0.912424429257711
126.250501002004 0.921790675322215
127.25250501002 0.921790675322215
128.254509018036 0.912424429257711
129.256513026052 0.921790675322215
130.258517034068 0.903058183193207
131.260521042084 0.921790675322215
132.2625250501 0.921790675322215
133.264529058116 0.921790675322215
134.266533066132 0.912424429257711
135.268537074148 0.921790675322215
136.270541082164 0.921790675322215
137.27254509018 0.921790675322215
138.274549098196 0.921790675322215
139.276553106212 0.921790675322215
140.278557114228 0.912424429257711
141.280561122244 0.931156921386719
142.282565130261 0.921790675322215
143.284569138277 0.912424429257711
144.286573146293 0.921790675322215
145.288577154309 0.912424429257711
146.290581162325 0.903058183193207
147.292585170341 0.903058183193207
148.294589178357 0.903058183193207
149.296593186373 0.921790675322215
150.298597194389 0.903058183193207
151.300601202405 0.903058183193207
152.302605210421 0.921790675322215
153.304609218437 0.921790675322215
154.306613226453 0.921790675322215
155.308617234469 0.912424429257711
156.310621242485 0.903058183193207
157.312625250501 0.912424429257711
158.314629258517 0.921790675322215
159.316633266533 0.912424429257711
160.318637274549 0.903058183193207
161.320641282565 0.912424429257711
162.322645290581 0.912424429257711
163.324649298597 0.912424429257711
164.326653306613 0.903058183193207
165.328657314629 0.912424429257711
166.330661322645 0.912424429257711
167.332665330661 0.912424429257711
168.334669338677 0.912424429257711
169.336673346693 0.903058183193207
170.338677354709 0.912424429257711
171.340681362725 0.912424429257711
172.342685370741 0.903058183193207
173.344689378757 0.912424429257711
174.346693386774 0.903058183193207
175.34869739479 0.912424429257711
176.350701402806 0.921790675322215
177.352705410822 0.912424429257711
178.354709418838 0.903058183193207
179.356713426854 0.912424429257711
180.35871743487 0.921790675322215
181.360721442886 0.903058183193207
182.362725450902 0.903058183193207
183.364729458918 0.912424429257711
184.366733466934 0.912424429257711
185.36873747495 0.903058183193207
186.370741482966 0.912424429257711
187.372745490982 0.912424429257711
188.374749498998 0.903058183193207
189.376753507014 0.903058183193207
190.37875751503 0.903058183193207
191.380761523046 0.903058183193207
192.382765531062 0.903058183193207
193.384769539078 0.903058183193207
194.386773547094 0.903058183193207
195.38877755511 0.903058183193207
196.390781563126 0.903058183193207
197.392785571142 0.903058183193207
198.394789579158 0.903058183193207
199.396793587174 0.903058183193207
200.39879759519 0.912424429257711
201.400801603206 0.903058183193207
202.402805611222 0.903058183193207
203.404809619238 0.903058183193207
204.406813627254 0.903058183193207
205.408817635271 0.903058183193207
206.410821643287 0.912424429257711
207.412825651303 0.903058183193207
208.414829659319 0.903058183193207
209.416833667335 0.903058183193207
210.418837675351 0.903058183193207
211.420841683367 0.903058183193207
212.422845691383 0.903058183193207
213.424849699399 0.903058183193207
214.426853707415 0.903058183193207
215.428857715431 0.903058183193207
216.430861723447 0.903058183193207
217.432865731463 0.903058183193207
218.434869739479 0.903058183193207
219.436873747495 0.903058183193207
220.438877755511 0.903058183193207
221.440881763527 0.903058183193207
222.442885771543 0.903058183193207
223.444889779559 0.903058183193207
224.446893787575 0.903058183193207
225.448897795591 0.903058183193207
226.450901803607 0.903058183193207
227.452905811623 0.903058183193207
228.454909819639 0.903058183193207
229.456913827655 0.903058183193207
230.458917835671 0.903058183193207
231.460921843687 0.903058183193207
232.462925851703 0.903058183193207
233.464929859719 0.903058183193207
234.466933867735 0.903058183193207
235.468937875751 0.903058183193207
236.470941883768 0.903058183193207
237.472945891784 0.903058183193207
238.4749498998 0.903058183193207
239.476953907816 0.903058183193207
240.478957915832 0.903058183193207
241.480961923848 0.903058183193207
242.482965931864 0.903058183193207
243.48496993988 0.903058183193207
244.486973947896 0.903058183193207
245.488977955912 0.903058183193207
246.490981963928 0.903058183193207
247.492985971944 0.903058183193207
248.49498997996 0.903058183193207
249.496993987976 0.903058183193207
250.498997995992 0.903058183193207
251.501002004008 0.903058183193207
252.503006012024 0.903058183193207
253.50501002004 0.903058183193207
254.507014028056 0.903058183193207
255.509018036072 0.903058183193207
256.511022044088 0.903058183193207
257.513026052104 0.903058183193207
258.51503006012 0.903058183193207
259.517034068136 0.903058183193207
260.519038076152 0.903058183193207
261.521042084168 0.903058183193207
262.523046092184 0.903058183193207
263.5250501002 0.903058183193207
264.527054108216 0.903058183193207
265.529058116232 0.903058183193207
266.531062124248 0.903058183193207
267.533066132264 0.903058183193207
268.535070140281 0.903058183193207
269.537074148297 0.903058183193207
270.539078156313 0.903058183193207
271.541082164329 0.903058183193207
272.543086172345 0.903058183193207
273.545090180361 0.903058183193207
274.547094188377 0.903058183193207
275.549098196393 0.903058183193207
276.551102204409 0.903058183193207
277.553106212425 0.903058183193207
278.555110220441 0.903058183193207
279.557114228457 0.903058183193207
280.559118236473 0.903058183193207
281.561122244489 0.903058183193207
282.563126252505 0.903058183193207
283.565130260521 0.903058183193207
284.567134268537 0.903058183193207
285.569138276553 0.903058183193207
286.571142284569 0.903058183193207
287.573146292585 0.903058183193207
288.575150300601 0.903058183193207
289.577154308617 0.903058183193207
290.579158316633 0.903058183193207
291.581162324649 0.903058183193207
292.583166332665 0.903058183193207
293.585170340681 0.903058183193207
294.587174348697 0.903058183193207
295.589178356713 0.903058183193207
296.591182364729 0.903058183193207
297.593186372745 0.903058183193207
298.595190380761 0.903058183193207
299.597194388777 0.903058183193207
300.599198396794 0.903058183193207
301.60120240481 0.903058183193207
302.603206412826 0.903058183193207
303.605210420842 0.903058183193207
304.607214428858 0.903058183193207
305.609218436874 0.903058183193207
306.61122244489 0.903058183193207
307.613226452906 0.903058183193207
308.615230460922 0.903058183193207
309.617234468938 0.903058183193207
310.619238476954 0.903058183193207
311.62124248497 0.903058183193207
312.623246492986 0.903058183193207
313.625250501002 0.903058183193207
314.627254509018 0.903058183193207
315.629258517034 0.903058183193207
316.63126252505 0.903058183193207
317.633266533066 0.903058183193207
318.635270541082 0.903058183193207
319.637274549098 0.903058183193207
320.639278557114 0.903058183193207
321.64128256513 0.903058183193207
322.643286573146 0.903058183193207
323.645290581162 0.903058183193207
324.647294589178 0.903058183193207
325.649298597194 0.903058183193207
326.65130260521 0.903058183193207
327.653306613226 0.903058183193207
328.655310621242 0.903058183193207
329.657314629259 0.903058183193207
330.659318637275 0.903058183193207
331.661322645291 0.903058183193207
332.663326653307 0.903058183193207
333.665330661323 0.903058183193207
334.667334669339 0.903058183193207
335.669338677355 0.903058183193207
336.671342685371 0.903058183193207
337.673346693387 0.903058183193207
338.675350701403 0.903058183193207
339.677354709419 0.903058183193207
340.679358717435 0.903058183193207
341.681362725451 0.903058183193207
342.683366733467 0.903058183193207
343.685370741483 0.903058183193207
344.687374749499 0.903058183193207
345.689378757515 0.903058183193207
346.691382765531 0.903058183193207
347.693386773547 0.903058183193207
348.695390781563 0.903058183193207
349.697394789579 0.903058183193207
350.699398797595 0.903058183193207
351.701402805611 0.903058183193207
352.703406813627 0.903058183193207
353.705410821643 0.903058183193207
354.707414829659 0.903058183193207
355.709418837675 0.903058183193207
356.711422845691 0.903058183193207
357.713426853707 0.903058183193207
358.715430861723 0.903058183193207
359.717434869739 0.903058183193207
360.719438877755 0.903058183193207
361.721442885772 0.903058183193207
362.723446893788 0.903058183193207
363.725450901804 0.903058183193207
364.72745490982 0.903058183193207
365.729458917836 0.903058183193207
366.731462925852 0.903058183193207
367.733466933868 0.903058183193207
368.735470941884 0.903058183193207
369.7374749499 0.903058183193207
370.739478957916 0.903058183193207
371.741482965932 0.903058183193207
372.743486973948 0.903058183193207
373.745490981964 0.903058183193207
374.74749498998 0.903058183193207
375.749498997996 0.903058183193207
376.751503006012 0.903058183193207
377.753507014028 0.903058183193207
378.755511022044 0.903058183193207
379.75751503006 0.903058183193207
380.759519038076 0.903058183193207
381.761523046092 0.903058183193207
382.763527054108 0.903058183193207
383.765531062124 0.903058183193207
384.76753507014 0.903058183193207
385.769539078156 0.903058183193207
386.771543086172 0.903058183193207
387.773547094188 0.903058183193207
388.775551102204 0.903058183193207
389.77755511022 0.903058183193207
390.779559118236 0.903058183193207
391.781563126252 0.903058183193207
392.783567134268 0.903058183193207
393.785571142285 0.903058183193207
394.787575150301 0.903058183193207
395.789579158317 0.903058183193207
396.791583166333 0.903058183193207
397.793587174349 0.903058183193207
398.795591182365 0.903058183193207
399.797595190381 0.903058183193207
400.799599198397 0.903058183193207
401.801603206413 0.903058183193207
402.803607214429 0.909743805726369
403.805611222445 0.903058183193207
404.807615230461 0.909743805726369
405.809619238477 0.903058183193207
406.811623246493 0.903058183193207
407.813627254509 0.903058183193207
408.815631262525 0.903058183193207
409.817635270541 0.903058183193207
410.819639278557 0.903058183193207
411.821643286573 0.903058183193207
412.823647294589 0.903058183193207
413.825651302605 0.903058183193207
414.827655310621 0.909743805726369
415.829659318637 0.903058183193207
416.831663326653 0.903058183193207
417.833667334669 0.903058183193207
418.835671342685 0.903058183193207
419.837675350701 0.903058183193207
420.839679358717 0.903058183193207
421.841683366733 0.903058183193207
422.843687374749 0.903058183193207
423.845691382765 0.903058183193207
424.847695390781 0.903058183193207
425.849699398798 0.903058183193207
426.851703406814 0.903058183193207
427.85370741483 0.903058183193207
428.855711422846 0.903058183193207
429.857715430862 0.903058183193207
430.859719438878 0.909743805726369
431.861723446894 0.909743805726369
432.86372745491 0.903467679023743
433.865731462926 0.903058183193207
434.867735470942 0.903058183193207
435.869739478958 0.903058183193207
436.871743486974 0.903058183193207
437.87374749499 0.903058183193207
438.875751503006 0.903058183193207
439.877755511022 0.903058183193207
440.879759519038 0.903058183193207
441.881763527054 0.903058183193207
442.88376753507 0.903058183193207
443.885771543086 0.903058183193207
444.887775551102 0.903058183193207
445.889779559118 0.903058183193207
446.891783567134 0.903058183193207
447.89378757515 0.903058183193207
448.895791583166 0.903058183193207
449.897795591182 0.903058183193207
450.899799599198 0.903058183193207
451.901803607214 0.903058183193207
452.90380761523 0.903058183193207
453.905811623246 0.903058183193207
454.907815631262 0.903058183193207
455.909819639279 0.903058183193207
456.911823647295 0.903058183193207
457.913827655311 0.903058183193207
458.915831663327 0.903058183193207
459.917835671343 0.903058183193207
460.919839679359 0.903058183193207
461.921843687375 0.903058183193207
462.923847695391 0.903058183193207
463.925851703407 0.903058183193207
464.927855711423 0.903058183193207
465.929859719439 0.903058183193207
466.931863727455 0.903058183193207
467.933867735471 0.903058183193207
468.935871743487 0.903058183193207
469.937875751503 0.903058183193207
470.939879759519 0.903058183193207
471.941883767535 0.903058183193207
472.943887775551 0.903058183193207
473.945891783567 0.903058183193207
474.947895791583 0.903058183193207
475.949899799599 0.903058183193207
476.951903807615 0.903058183193207
477.953907815631 0.903058183193207
478.955911823647 0.903058183193207
479.957915831663 0.903058183193207
480.959919839679 0.903058183193207
481.961923847695 0.909743805726369
482.963927855711 0.909743805726369
483.965931863727 0.909743805726369
484.967935871743 0.909743805726369
485.969939879759 0.909743805726369
486.971943887776 0.909743805726369
487.973947895792 0.909743805726369
488.975951903808 0.903058183193207
489.977955911824 0.909743805726369
490.97995991984 0.909743805726369
491.981963927856 0.909743805726369
492.983967935872 0.909743805726369
493.985971943888 0.909743805726369
494.987975951904 0.909743805726369
495.98997995992 0.909743805726369
496.991983967936 0.909743805726369
497.993987975952 0.909743805726369
498.995991983968 0.909743805726369
499.997995991984 0.909743805726369
501 0.909743805726369
};
%\addlegendentry{a2c, gae, envs=10, lr=0.0001, act=tanh}
\addplot [semithick, color1, opacity=0.75]
table {%
1 0.91650405327479
2.00200400801603 0.888953955968221
3.00400801603206 0.895727280775706
4.0060120240481 0.923888568083445
5.00801603206413 0.917630302906036
6.01002004008016 0.904043237368266
7.01202404809619 0.920697589715322
8.01402805611222 0.907297503948212
9.01603206412826 0.917138981819153
10.0180360721443 0.907328367233276
11.0200400801603 0.913246476650238
12.0220440881764 0.919598710536957
13.0240480961924 0.9511931737264
14.0260521042084 0.917118354638418
15.0280561122244 0.901775527000427
16.0300601202405 0.870602770646413
17.0320641282565 0.912808696428935
18.0340681362725 0.895850702126821
19.0360721442886 0.894350961844126
20.0380761523046 0.905673019091288
21.0400801603206 0.886044383049011
22.0420841683367 0.918165326118469
23.0440881763527 0.892325993378957
24.0460921843687 0.916394170125325
25.0480961923848 0.881100674470266
26.0501002004008 0.922824776172638
27.0521042084168 0.908222381273906
28.0541082164329 0.922802031040192
29.0561122244489 0.897048143545787
30.0581162324649 0.88883676926295
31.060120240481 0.894750980536143
32.062124248497 0.922646911938985
33.064128256513 0.918592313925425
34.0661322645291 0.922992686430613
35.0681362725451 0.917030421892802
36.0701402805611 0.892096320788066
37.0721442885771 0.923678684234619
38.0741482965932 0.930990548928579
39.0761523046092 0.903532481193542
40.0781563126252 0.875402879714966
41.0801603206413 0.922540358702342
42.0821643286573 0.883795126279195
43.0841683366733 0.890370726585388
44.0861723446894 0.907688959439595
45.0881763527054 0.942407500743866
46.0901803607214 0.905100329717
47.0921843687375 0.906205542882283
48.0941883767535 0.907494950294495
49.0961923847695 0.924763826529185
50.0981963927856 0.919450024763743
51.1002004008016 0.933740385373433
52.1022044088176 0.921200768152873
53.1042084168337 0.914868422349294
54.1062124248497 0.920114886760712
55.1082164328657 0.894032096862793
56.1102204408818 0.899058349927266
57.1122244488978 0.932538680235545
58.1142284569138 0.896605483690898
59.1162324649299 0.881108240286509
60.1182364729459 0.903328629334768
61.1202404809619 0.889970529079437
62.1222444889779 0.901320687929789
63.124248496994 0.894482636451721
64.12625250501 0.920692630608877
65.128256513026 0.905142037073771
66.1302605210421 0.904704014460246
67.1322645290581 0.892187794049581
68.1342685370741 0.916081198056539
69.1362725450902 0.918550002574921
70.1382765531062 0.866137488683065
71.1402805611222 0.917988141377767
72.1422845691383 0.895830094814301
73.1442885771543 0.916855374972026
74.1462925851703 0.904390482107798
75.1482965931864 0.882972017923991
76.1503006012024 0.908877273400625
77.1523046092184 0.90184234380722
78.1543086172345 0.924890887737274
79.1563126252505 0.899562076727549
80.1583166332665 0.941810476779938
81.1603206412826 0.903406576315562
82.1623246492986 0.902475380897522
83.1643286573146 0.901159560680389
84.1663326653307 0.907289624214172
85.1683366733467 0.896736570199331
86.1703406813627 0.903926189740499
87.1723446893787 0.892988248666128
88.1743486973948 0.923087064425151
89.1763527054108 0.915193204085032
90.1783567134269 0.919664947191874
91.1803607214429 0.935380844275157
92.1823647294589 0.915492935975393
93.1843687374749 0.91662638982137
94.186372745491 0.922910821437836
95.188376753507 0.902578469117482
96.190380761523 0.91883442401886
97.1923847695391 0.878717788060506
98.1943887775551 0.895837692419688
99.1963927855711 0.895499138037364
100.198396793587 0.919688407580058
101.200400801603 0.928547863165538
102.202404809619 0.904989989598592
103.204408817635 0.894846920172374
104.206412825651 0.905813479423523
105.208416833667 0.903356373310089
106.210420841683 0.883466970920563
107.212424849699 0.914053905010224
108.214428857715 0.939063247044881
109.216432865731 0.906919654210408
110.218436873747 0.90792049964269
111.220440881764 0.929667254288991
112.22244488978 0.887466553846995
113.224448897796 0.894652314980825
114.226452905812 0.89613219499588
115.228456913828 0.916493062178294
116.230460921844 0.904437251885732
117.23246492986 0.917130720615387
118.234468937876 0.903058612346649
119.236472945892 0.918695465723674
120.238476953908 0.945730284849803
121.240480961924 0.909138027826945
122.24248496994 0.922701911131541
123.244488977956 0.907818722724914
124.246492985972 0.9232399781545
125.248496993988 0.916032870610555
126.250501002004 0.914357086022695
127.25250501002 0.89799503882726
128.254509018036 0.88660519917806
129.256513026052 0.874955566724141
130.258517034068 0.921254400412241
131.260521042084 0.932804175217946
132.2625250501 0.924551383654276
133.264529058116 0.924669003486633
134.266533066132 0.903516185283661
135.268537074148 0.915849554538727
136.270541082164 0.920153923829397
137.27254509018 0.921796270211538
138.274549098196 0.919943805535634
139.276553106212 0.908704217274984
140.278557114228 0.931564756234487
141.280561122244 0.895643723011017
142.282565130261 0.896597564220428
143.284569138277 0.906359954675039
144.286573146293 0.904579416910807
145.288577154309 0.900636521975199
146.290581162325 0.897941203912099
147.292585170341 0.917688274383545
148.294589178357 0.916683292388916
149.296593186373 0.927508433659871
150.298597194389 0.944487015406291
151.300601202405 0.930261886119843
152.302605210421 0.931189711888631
153.304609218437 0.925316043694814
154.306613226453 0.906904951731364
155.308617234469 0.938734455903371
156.310621242485 0.93173987865448
157.312625250501 0.912550703684489
158.314629258517 0.931564756234487
159.316633266533 0.927508433659871
160.318637274549 0.922832747300466
161.320641282565 0.925304631392161
162.322645290581 0.926023821036021
163.324649298597 0.919072369734446
164.326653306613 0.92345803976059
165.328657314629 0.932424088319143
166.330661322645 0.926117742061615
167.332665330661 0.921841239929199
168.334669338677 0.911812090873718
169.336673346693 0.925617575645447
170.338677354709 0.906631656487783
171.340681362725 0.900458212693532
172.342685370741 0.933752107620239
173.344689378757 0.906226734320323
174.346693386774 0.921248308817546
175.34869739479 0.910803774992625
176.350701402806 0.906631656487783
177.352705410822 0.913284889856974
178.354709418838 0.932687675952911
179.356713426854 0.928831775983175
180.35871743487 0.892791263262431
181.360721442886 0.904918416341146
182.362725450902 0.930583624045054
183.364729458918 0.930388148625692
184.366733466934 0.935389971733093
185.36873747495 0.931333649158478
186.370741482966 0.924601924419403
187.372745490982 0.919631548722585
188.374749498998 0.918575131893158
189.376753507014 0.91176735162735
190.37875751503 0.933410584926605
191.380761523046 0.919874068101247
192.382765531062 0.930583624045054
193.384769539078 0.934001803398132
194.386773547094 0.926209497451782
195.38877755511 0.903063054879507
196.390781563126 0.931564756234487
197.392785571142 0.928725326061249
198.394789579158 0.923692639668783
199.396793587174 0.939137240250905
200.39879759519 0.910083536307017
201.400801603206 0.913551326592763
202.402805611222 0.937641195456187
203.404809619238 0.915505905946096
204.406813627254 0.914459872245789
205.408817635271 0.907896184921265
206.410821643287 0.92431579430898
207.412825651303 0.924718145529429
208.414829659319 0.913579150040944
209.416833667335 0.891398894786835
210.418837675351 0.91980148156484
211.420841683367 0.936419022083283
212.422845691383 0.92524489959081
213.424849699399 0.923930390675863
214.426853707415 0.92781175772349
215.428857715431 0.919923448562622
216.430861723447 0.933895921707153
217.432865731463 0.933945461114248
218.434869739479 0.93449072043101
219.436873747495 0.917642637093862
220.438877755511 0.912072785695394
221.440881763527 0.940563543637594
222.442885771543 0.939995781580607
223.444889779559 0.941302156448364
224.446893787575 0.91706759929657
225.448897795591 0.926526244481405
226.450901803607 0.915400040149689
227.452905811623 0.916989449659983
228.454909819639 0.925169106324514
229.456913827655 0.91156393289566
230.458917835671 0.913291394710541
231.460921843687 0.925180466969808
232.462925851703 0.91156393289566
233.464929859719 0.922530794143677
234.466933867735 0.935090363025665
235.468937875751 0.928000013033549
236.470941883768 0.910840106010437
237.472945891784 0.90920444726944
238.4749498998 0.942740952968597
239.476953907816 0.919254593054454
240.478957915832 0.917453412214915
241.480961923848 0.914961187044779
242.482965931864 0.90553465684255
243.48496993988 0.929424242178599
244.486973947896 0.906581930319468
245.488977955912 0.916444826126099
246.490981963928 0.912811398506165
247.492985971944 0.94199454387029
248.49498997996 0.897265724341075
249.496993987976 0.927493238449097
250.498997995992 0.939995781580607
251.501002004008 0.925947229067485
252.503006012024 0.926546470324198
253.50501002004 0.92692547639211
254.507014028056 0.921204861005147
255.509018036072 0.924639407793681
256.511022044088 0.901408032576243
257.513026052104 0.92692547639211
258.51503006012 0.919515085220337
259.517034068136 0.910649665196737
260.519038076152 0.892548310756683
261.521042084168 0.90568630695343
262.523046092184 0.900129838784536
263.5250501002 0.904395190874736
264.527054108216 0.929265606403351
265.529058116232 0.918030063311259
266.531062124248 0.912302545706431
267.533066132264 0.913623332977295
268.535070140281 0.919797885417938
269.537074148297 0.918964942296346
270.539078156313 0.88682769536972
271.541082164329 0.866730920473735
272.543086172345 0.892548310756683
273.545090180361 0.903674515088399
274.547094188377 0.906924470265706
275.549098196393 0.906795823574066
276.551102204409 0.892359840869903
277.553106212425 0.897596983114878
278.555110220441 0.918722422917684
279.557114228457 0.866730920473735
280.559118236473 0.888255906105042
281.561122244489 0.898782483736674
282.563126252505 0.906222323576609
283.565130260521 0.882863481839498
284.567134268537 0.900129838784536
285.569138276553 0.905850454171499
286.571142284569 0.929207249482473
287.573146292585 0.921204861005147
288.575150300601 0.90570692618688
289.577154308617 0.904774196942647
290.579158316633 0.900581832726796
291.581162324649 0.877978559335073
292.583166332665 0.898075334231059
293.585170340681 0.883204686641693
294.587174348697 0.883368833859762
295.589178356713 0.900964983304342
296.591182364729 0.906153476238251
297.593186372745 0.906259218851725
298.595190380761 0.911331284046173
299.597194388777 0.873936557769775
300.599198396794 0.898075334231059
301.60120240481 0.905850454171499
302.603206412826 0.872451535860697
303.605210420842 0.89586668809255
304.607214428858 0.896205496788025
305.609218436874 0.903526381651561
306.61122244489 0.886081429322561
307.613226452906 0.908007844289144
308.615230460922 0.900129838784536
309.617234468938 0.913623332977295
310.619238476954 0.894756197929382
311.62124248497 0.876340218385061
312.623246492986 0.880000412464142
313.625250501002 0.889150222142537
314.627254509018 0.880136934916178
315.629258517034 0.902163644631704
316.63126252505 0.901556893189748
317.633266533066 0.867832899093628
318.635270541082 0.879066995779673
319.637274549098 0.885089035828908
320.639278557114 0.885089035828908
321.64128256513 0.883817851543427
322.643286573146 0.879007176558177
323.645290581162 0.880269241333008
324.647294589178 0.875284890333811
325.649298597194 0.881449250380198
326.65130260521 0.886398967107137
327.653306613226 0.902436816692352
328.655310621242 0.899118439356486
329.657314629259 0.885857550303141
330.659318637275 0.903491926193237
331.661322645291 0.900577525297801
332.663326653307 0.922365212440491
333.665330661323 0.903595383961995
334.667334669339 0.894540385405223
335.669338677355 0.882116083304087
336.671342685371 0.908390132586161
337.673346693387 0.896540149052938
338.675350701403 0.890422149499257
339.677354709419 0.883335530757904
340.679358717435 0.900875719388326
341.681362725451 0.878569535414378
342.683366733467 0.90856245358785
343.685370741483 0.895836277802785
344.687374749499 0.905438296000163
345.689378757515 0.900082675615946
346.691382765531 0.910857558250427
347.693386773547 0.900373081366221
348.695390781563 0.890146072705587
349.697394789579 0.903595383961995
350.699398797595 0.930047651131948
351.701402805611 0.890290224552155
352.703406813627 0.896357595920563
353.705410821643 0.901166399319967
354.707414829659 0.890290224552155
355.709418837675 0.89496773481369
356.711422845691 0.866730920473735
357.713426853707 0.875872715314229
358.715430861723 0.923091065883637
359.717434869739 0.902651099363963
360.719438877755 0.882631659507751
361.721442885772 0.890021220842997
362.723446893788 0.910120383898417
363.725450901804 0.915400453408559
364.72745490982 0.916800002257029
365.729458917836 0.902533062299093
366.731462925852 0.918036874135335
367.733466933868 0.910239100456238
368.735470941884 0.926862347126007
369.7374749499 0.913987970352173
370.739478957916 0.913544611136119
371.741482965932 0.931414703528086
372.743486973948 0.903854568799337
373.745490981964 0.927778275807699
374.74749498998 0.892326617240906
375.749498997996 0.898016822338104
376.751503006012 0.893433086077372
377.753507014028 0.903364141782125
378.755511022044 0.905048648516337
379.75751503006 0.903872009118398
380.759519038076 0.893903156121572
381.761523046092 0.884830355644226
382.763527054108 0.882328871885936
383.765531062124 0.90985335111618
384.76753507014 0.912424445152283
385.769539078156 0.908427786827087
386.771543086172 0.904774196942647
387.773547094188 0.917189009984334
388.775551102204 0.895548244317373
389.77755511022 0.893903156121572
390.779559118236 0.899599913756053
391.781563126252 0.89387929836909
392.783567134268 0.902477502822876
393.785571142285 0.909436575571696
394.787575150301 0.896357595920563
395.789579158317 0.895949172973633
396.791583166333 0.909201538562775
397.793587174349 0.937415214379628
398.795591182365 0.918978055318197
399.797595190381 0.901084935665131
400.799599198397 0.881889681021372
401.801603206413 0.901031835873922
402.803607214429 0.909201538562775
403.805611222445 0.908599348862966
404.807615230461 0.89387929836909
405.809619238477 0.877877219518026
406.811623246493 0.895269159475962
407.813627254509 0.901881257692973
408.815631262525 0.895269159475962
409.817635270541 0.909589604536692
410.819639278557 0.88077666759491
411.821643286573 0.913250780105591
412.823647294589 0.876830478509267
413.825651302605 0.892691147327423
414.827655310621 0.91767992178599
415.829659318637 0.913231905301412
416.831663326653 0.897476375102997
417.833667334669 0.910749038060506
418.835671342685 0.881665722529093
419.837675350701 0.910073781013489
420.839679358717 0.893872876962026
421.841683366733 0.897879962126414
422.843687374749 0.907488791147868
423.845691382765 0.90531800587972
424.847695390781 0.899599913756053
425.849699398798 0.903009057044983
426.851703406814 0.911524645487467
427.85370741483 0.912150502204895
428.855711422846 0.912349800268809
429.857715430862 0.897598250706991
430.859719438878 0.898396062850952
431.861723446894 0.886350611845652
432.86372745491 0.915379933516185
433.865731462926 0.895450135072072
434.867735470942 0.915892783800761
435.869739478958 0.913546109199524
436.871743486974 0.900599280993144
437.87374749499 0.901199106375376
438.875751503006 0.900443442662557
439.877755511022 0.904216186205546
440.879759519038 0.898820344607035
441.881763527054 0.900599280993144
442.88376753507 0.906530797481537
443.885771543086 0.899812738100688
444.887775551102 0.904715685049693
445.889779559118 0.918456892172495
446.891783567134 0.900599280993144
447.89378757515 0.900599280993144
448.895791583166 0.919045972824097
449.897795591182 0.918945062160492
450.899799599198 0.93744740486145
451.901803607214 0.914219705263774
452.90380761523 0.934849961598714
453.905811623246 0.93321438630422
454.907815631262 0.926612563927968
455.909819639279 0.923053538799286
456.911823647295 0.929390299320221
457.913827655311 0.930721549193064
458.915831663327 0.901490334669749
459.917835671343 0.922166963418325
460.919839679359 0.931306978066762
461.921843687375 0.909077755610148
462.923847695391 0.907186941305796
463.925851703407 0.934849961598714
464.927855711423 0.937428104877472
465.929859719439 0.930489540100098
466.931863727455 0.895621168613434
467.933867735471 0.885978106657664
468.935871743487 0.916793763637543
469.937875751503 0.90850981871287
470.939879759519 0.898673872152964
471.941883767535 0.920836023489634
472.943887775551 0.890674324830373
473.945891783567 0.932797245184581
474.947895791583 0.878652067979177
475.949899799599 0.888887651761373
476.951903807615 0.90689857006073
477.953907815631 0.904635854562124
478.955911823647 0.893177036444346
479.957915831663 0.912629544734955
480.959919839679 0.920562887191772
481.961923847695 0.896042493979136
482.963927855711 0.934849961598714
483.965931863727 0.896042493979136
484.967935871743 0.91963806549708
485.969939879759 0.911262706915537
486.971943887776 0.909827705224355
487.973947895792 0.905117404460907
488.975951903808 0.917488312721252
489.977955911824 0.897143030166626
490.97995991984 0.910187097390493
491.981963927856 0.935520696640015
492.983967935872 0.946220207214355
493.985971943888 0.891443359851837
494.987975951904 0.933908025423686
495.98997995992 0.899929853280385
496.991983967936 0.929050167401632
497.993987975952 0.923671837647756
498.995991983968 0.918553654352824
499.997995991984 0.905455231666565
501 0.93744740486145
};
%\addlegendentry{DQN, n train envs=30, lr=0.0001}
\addplot [semithick, color2, opacity=0.75]
table {%
1 0.8366389860345
500 0.8366389860345
};
%\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.793790414821445
500 0.793790414821445
};
%\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.911572701428831
500 0.911572701428831
};
%\addlegendentry{Heur1}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.911572701428831
500 0.911572701428831
};
%\addlegendentry{Heur2}
\addplot [semithick, color6, dotted]
table {%
1 0.911572701428831
500 0.911572701428831
};
%\addlegendentry{Heur3}
\end{axis}

\end{tikzpicture}


==> figures/rewards_mnist/rewards_env8.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Labels: [[7, 2], [5, 3], [4, 0], [9, 8], [6, 1]]},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-24, xmax=526,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC},
ymajorgrids,
ymin=0.75, ymax=1,
ytick style={color=black},
ytick={0.75,0.8,0.85,0.9,0.95,1}
]
\addplot [semithick, color0]
table {%
1 0.910669771830241
2.00200400801603 0.913990163803101
3.00400801603206 0.913990163803101
4.0060120240481 0.913990163803101
5.00801603206413 0.913990163803101
6.01002004008016 0.913990163803101
7.01202404809619 0.913990163803101
8.01402805611222 0.913990163803101
9.01603206412826 0.913990163803101
10.0180360721443 0.913990163803101
11.0200400801603 0.913990163803101
12.0220440881764 0.913990163803101
13.0240480961924 0.927393833796183
14.0260521042084 0.927776352564494
15.0280561122244 0.943969496091207
16.0300601202405 0.937742825349172
17.0320641282565 0.956872347990672
18.0340681362725 0.964568865299225
19.0360721442886 0.960829063256582
20.0380761523046 0.964568865299225
21.0400801603206 0.964568865299225
22.0420841683367 0.964568865299225
23.0440881763527 0.964568865299225
24.0460921843687 0.963402545452118
25.0480961923848 0.963402545452118
26.0501002004008 0.963402545452118
27.0521042084168 0.963402545452118
28.0541082164329 0.962236225605011
29.0561122244489 0.963402545452118
30.0581162324649 0.962236225605011
31.060120240481 0.961069905757904
32.062124248497 0.961069905757904
33.064128256513 0.961069905757904
34.0661322645291 0.961069905757904
35.0681362725451 0.961069905757904
36.0701402805611 0.961069905757904
37.0721442885771 0.961069905757904
38.0741482965932 0.961069905757904
39.0761523046092 0.961069905757904
40.0781563126252 0.961069905757904
41.0801603206413 0.961069905757904
42.0821643286573 0.961069905757904
43.0841683366733 0.961069905757904
44.0861723446894 0.961069905757904
45.0881763527054 0.961069905757904
46.0901803607214 0.961069905757904
47.0921843687375 0.939608323574066
48.0941883767535 0.939608323574066
49.0961923847695 0.950339114665985
50.0981963927856 0.950339114665985
51.1002004008016 0.950339114665985
52.1022044088176 0.950339114665985
53.1042084168337 0.939608323574066
54.1062124248497 0.939608323574066
55.1082164328657 0.939608323574066
56.1102204408818 0.939608323574066
57.1122244488978 0.939608323574066
58.1142284569138 0.939608323574066
59.1162324649299 0.939608323574066
60.1182364729459 0.928877532482147
61.1202404809619 0.939608323574066
62.1222444889779 0.928877532482147
63.124248496994 0.928877532482147
64.12625250501 0.939608323574066
65.128256513026 0.928877532482147
66.1302605210421 0.928877532482147
67.1322645290581 0.928877532482147
68.1342685370741 0.928877532482147
69.1362725450902 0.928877532482147
70.1382765531062 0.928877532482147
71.1402805611222 0.928877532482147
72.1422845691383 0.939608323574066
73.1442885771543 0.939608323574066
74.1462925851703 0.950339114665985
75.1482965931864 0.939608323574066
76.1503006012024 0.928877532482147
77.1523046092184 0.928877532482147
78.1543086172345 0.928877532482147
79.1563126252505 0.939608323574066
80.1583166332665 0.928877532482147
81.1603206412826 0.928877532482147
82.1623246492986 0.939608323574066
83.1643286573146 0.939608323574066
84.1663326653307 0.939608323574066
85.1683366733467 0.939608323574066
86.1703406813627 0.928877532482147
87.1723446893787 0.939608323574066
88.1743486973948 0.928877532482147
89.1763527054108 0.939608323574066
90.1783567134269 0.928877532482147
91.1803607214429 0.939608323574066
92.1823647294589 0.939608323574066
93.1843687374749 0.950339114665985
94.186372745491 0.939608323574066
95.188376753507 0.939608323574066
96.190380761523 0.928877532482147
97.1923847695391 0.928877532482147
98.1943887775551 0.928877532482147
99.1963927855711 0.928877532482147
100.198396793587 0.928877532482147
101.200400801603 0.939608323574066
102.202404809619 0.950339114665985
103.204408817635 0.950339114665985
104.206412825651 0.939608323574066
105.208416833667 0.939608323574066
106.210420841683 0.939608323574066
107.212424849699 0.950339114665985
108.214428857715 0.939608323574066
109.216432865731 0.939608323574066
110.218436873747 0.939608323574066
111.220440881764 0.950339114665985
112.22244488978 0.939608323574066
113.224448897796 0.928877532482147
114.226452905812 0.928877532482147
115.228456913828 0.939608323574066
116.230460921844 0.950339114665985
117.23246492986 0.939608323574066
118.234468937876 0.950339114665985
119.236472945892 0.950339114665985
120.238476953908 0.939608323574066
121.240480961924 0.939608323574066
122.24248496994 0.928877532482147
123.244488977956 0.928877532482147
124.246492985972 0.939608323574066
125.248496993988 0.950339114665985
126.250501002004 0.939608323574066
127.25250501002 0.939608323574066
128.254509018036 0.950339114665985
129.256513026052 0.939608323574066
130.258517034068 0.961069905757904
131.260521042084 0.939608323574066
132.2625250501 0.939608323574066
133.264529058116 0.939608323574066
134.266533066132 0.950339114665985
135.268537074148 0.939608323574066
136.270541082164 0.939608323574066
137.27254509018 0.939608323574066
138.274549098196 0.928877532482147
139.276553106212 0.939608323574066
140.278557114228 0.939608323574066
141.280561122244 0.928877532482147
142.282565130261 0.950339114665985
143.284569138277 0.950339114665985
144.286573146293 0.939608323574066
145.288577154309 0.950339114665985
146.290581162325 0.950339114665985
147.292585170341 0.961069905757904
148.294589178357 0.961069905757904
149.296593186373 0.939608323574066
150.298597194389 0.961069905757904
151.300601202405 0.961069905757904
152.302605210421 0.939608323574066
153.304609218437 0.928877532482147
154.306613226453 0.928877532482147
155.308617234469 0.939608323574066
156.310621242485 0.961069905757904
157.312625250501 0.950339114665985
158.314629258517 0.939608323574066
159.316633266533 0.950339114665985
160.318637274549 0.939608323574066
161.320641282565 0.950339114665985
162.322645290581 0.950339114665985
163.324649298597 0.950339114665985
164.326653306613 0.961069905757904
165.328657314629 0.950339114665985
166.330661322645 0.950339114665985
167.332665330661 0.950339114665985
168.334669338677 0.939608323574066
169.336673346693 0.961069905757904
170.338677354709 0.950339114665985
171.340681362725 0.950339114665985
172.342685370741 0.950339114665985
173.344689378757 0.950339114665985
174.346693386774 0.950339114665985
175.34869739479 0.950339114665985
176.350701402806 0.939608323574066
177.352705410822 0.939608323574066
178.354709418838 0.961069905757904
179.356713426854 0.939608323574066
180.35871743487 0.939608323574066
181.360721442886 0.961069905757904
182.362725450902 0.950339114665985
183.364729458918 0.939608323574066
184.366733466934 0.950339114665985
185.36873747495 0.961069905757904
186.370741482966 0.950339114665985
187.372745490982 0.939608323574066
188.374749498998 0.961069905757904
189.376753507014 0.961069905757904
190.37875751503 0.961069905757904
191.380761523046 0.950339114665985
192.382765531062 0.961069905757904
193.384769539078 0.961069905757904
194.386773547094 0.961069905757904
195.38877755511 0.950339114665985
196.390781563126 0.961069905757904
197.392785571142 0.961069905757904
198.394789579158 0.961069905757904
199.396793587174 0.950339114665985
200.39879759519 0.939608323574066
201.400801603206 0.961069905757904
202.402805611222 0.961069905757904
203.404809619238 0.961069905757904
204.406813627254 0.961069905757904
205.408817635271 0.961069905757904
206.410821643287 0.950339114665985
207.412825651303 0.961069905757904
208.414829659319 0.961069905757904
209.416833667335 0.950339114665985
210.418837675351 0.961069905757904
211.420841683367 0.950339114665985
212.422845691383 0.961069905757904
213.424849699399 0.961069905757904
214.426853707415 0.961069905757904
215.428857715431 0.961069905757904
216.430861723447 0.961069905757904
217.432865731463 0.961069905757904
218.434869739479 0.961069905757904
219.436873747495 0.961069905757904
220.438877755511 0.961069905757904
221.440881763527 0.961069905757904
222.442885771543 0.961069905757904
223.444889779559 0.961069905757904
224.446893787575 0.961069905757904
225.448897795591 0.961069905757904
226.450901803607 0.961069905757904
227.452905811623 0.961069905757904
228.454909819639 0.961069905757904
229.456913827655 0.961069905757904
230.458917835671 0.961069905757904
231.460921843687 0.961069905757904
232.462925851703 0.961069905757904
233.464929859719 0.961069905757904
234.466933867735 0.961069905757904
235.468937875751 0.961069905757904
236.470941883768 0.961069905757904
237.472945891784 0.961069905757904
238.4749498998 0.961069905757904
239.476953907816 0.961069905757904
240.478957915832 0.961069905757904
241.480961923848 0.961069905757904
242.482965931864 0.950339114665985
243.48496993988 0.961069905757904
244.486973947896 0.961069905757904
245.488977955912 0.961069905757904
246.490981963928 0.961069905757904
247.492985971944 0.961069905757904
248.49498997996 0.961069905757904
249.496993987976 0.961069905757904
250.498997995992 0.961069905757904
251.501002004008 0.961069905757904
252.503006012024 0.961069905757904
253.50501002004 0.961069905757904
254.507014028056 0.961069905757904
255.509018036072 0.961069905757904
256.511022044088 0.961069905757904
257.513026052104 0.961069905757904
258.51503006012 0.961069905757904
259.517034068136 0.961069905757904
260.519038076152 0.961069905757904
261.521042084168 0.961069905757904
262.523046092184 0.961069905757904
263.5250501002 0.961069905757904
264.527054108216 0.961069905757904
265.529058116232 0.961069905757904
266.531062124248 0.961069905757904
267.533066132264 0.961069905757904
268.535070140281 0.961069905757904
269.537074148297 0.961069905757904
270.539078156313 0.961069905757904
271.541082164329 0.961069905757904
272.543086172345 0.961069905757904
273.545090180361 0.961069905757904
274.547094188377 0.961069905757904
275.549098196393 0.961069905757904
276.551102204409 0.961069905757904
277.553106212425 0.961069905757904
278.555110220441 0.961069905757904
279.557114228457 0.961069905757904
280.559118236473 0.961069905757904
281.561122244489 0.961069905757904
282.563126252505 0.961069905757904
283.565130260521 0.961069905757904
284.567134268537 0.961069905757904
285.569138276553 0.961069905757904
286.571142284569 0.961069905757904
287.573146292585 0.961069905757904
288.575150300601 0.961069905757904
289.577154308617 0.961069905757904
290.579158316633 0.950339114665985
291.581162324649 0.961069905757904
292.583166332665 0.961069905757904
293.585170340681 0.961069905757904
294.587174348697 0.961069905757904
295.589178356713 0.961069905757904
296.591182364729 0.961069905757904
297.593186372745 0.961069905757904
298.595190380761 0.961069905757904
299.597194388777 0.961069905757904
300.599198396794 0.961069905757904
301.60120240481 0.961069905757904
302.603206412826 0.961069905757904
303.605210420842 0.961069905757904
304.607214428858 0.961069905757904
305.609218436874 0.961069905757904
306.61122244489 0.961069905757904
307.613226452906 0.961069905757904
308.615230460922 0.961069905757904
309.617234468938 0.961069905757904
310.619238476954 0.961069905757904
311.62124248497 0.961069905757904
312.623246492986 0.961069905757904
313.625250501002 0.961069905757904
314.627254509018 0.961069905757904
315.629258517034 0.961069905757904
316.63126252505 0.961069905757904
317.633266533066 0.961069905757904
318.635270541082 0.961069905757904
319.637274549098 0.961069905757904
320.639278557114 0.961069905757904
321.64128256513 0.961069905757904
322.643286573146 0.950339114665985
323.645290581162 0.961069905757904
324.647294589178 0.961069905757904
325.649298597194 0.961069905757904
326.65130260521 0.961069905757904
327.653306613226 0.961069905757904
328.655310621242 0.961069905757904
329.657314629259 0.961069905757904
330.659318637275 0.961069905757904
331.661322645291 0.961069905757904
332.663326653307 0.961069905757904
333.665330661323 0.961069905757904
334.667334669339 0.961069905757904
335.669338677355 0.961069905757904
336.671342685371 0.961069905757904
337.673346693387 0.961069905757904
338.675350701403 0.961069905757904
339.677354709419 0.961069905757904
340.679358717435 0.961069905757904
341.681362725451 0.961069905757904
342.683366733467 0.961069905757904
343.685370741483 0.961069905757904
344.687374749499 0.961069905757904
345.689378757515 0.950339114665985
346.691382765531 0.961069905757904
347.693386773547 0.961069905757904
348.695390781563 0.961069905757904
349.697394789579 0.961069905757904
350.699398797595 0.961069905757904
351.701402805611 0.961069905757904
352.703406813627 0.961069905757904
353.705410821643 0.961069905757904
354.707414829659 0.961069905757904
355.709418837675 0.961069905757904
356.711422845691 0.961069905757904
357.713426853707 0.961069905757904
358.715430861723 0.961069905757904
359.717434869739 0.961069905757904
360.719438877755 0.961069905757904
361.721442885772 0.961069905757904
362.723446893788 0.950339114665985
363.725450901804 0.961069905757904
364.72745490982 0.961069905757904
365.729458917836 0.961069905757904
366.731462925852 0.961069905757904
367.733466933868 0.961069905757904
368.735470941884 0.961069905757904
369.7374749499 0.950339114665985
370.739478957916 0.961069905757904
371.741482965932 0.961069905757904
372.743486973948 0.950339114665985
373.745490981964 0.961069905757904
374.74749498998 0.950339114665985
375.749498997996 0.961069905757904
376.751503006012 0.961069905757904
377.753507014028 0.961069905757904
378.755511022044 0.961069905757904
379.75751503006 0.961069905757904
380.759519038076 0.961069905757904
381.761523046092 0.961069905757904
382.763527054108 0.961069905757904
383.765531062124 0.961069905757904
384.76753507014 0.961069905757904
385.769539078156 0.961069905757904
386.771543086172 0.961069905757904
387.773547094188 0.961069905757904
388.775551102204 0.961069905757904
389.77755511022 0.961069905757904
390.779559118236 0.961069905757904
391.781563126252 0.961069905757904
392.783567134268 0.961069905757904
393.785571142285 0.961069905757904
394.787575150301 0.961069905757904
395.789579158317 0.950339114665985
396.791583166333 0.961069905757904
397.793587174349 0.961069905757904
398.795591182365 0.950339114665985
399.797595190381 0.961069905757904
400.799599198397 0.961069905757904
401.801603206413 0.950339114665985
402.803607214429 0.962532703081767
403.805611222445 0.961069905757904
404.807615230461 0.962532703081767
405.809619238477 0.950339114665985
406.811623246493 0.961069905757904
407.813627254509 0.961069905757904
408.815631262525 0.961069905757904
409.817635270541 0.961069905757904
410.819639278557 0.961069905757904
411.821643286573 0.961069905757904
412.823647294589 0.961069905757904
413.825651302605 0.962532703081767
414.827655310621 0.962532703081767
415.829659318637 0.962532703081767
416.831663326653 0.961069905757904
417.833667334669 0.961069905757904
418.835671342685 0.961069905757904
419.837675350701 0.961069905757904
420.839679358717 0.961069905757904
421.841683366733 0.961069905757904
422.843687374749 0.961069905757904
423.845691382765 0.961069905757904
424.847695390781 0.961069905757904
425.849699398798 0.961069905757904
426.851703406814 0.961069905757904
427.85370741483 0.961069905757904
428.855711422846 0.961069905757904
429.857715430862 0.961069905757904
430.859719438878 0.950339114665985
431.861723446894 0.962532703081767
432.86372745491 0.950339114665985
433.865731462926 0.961069905757904
434.867735470942 0.961069905757904
435.869739478958 0.961069905757904
436.871743486974 0.961069905757904
437.87374749499 0.961069905757904
438.875751503006 0.961069905757904
439.877755511022 0.961069905757904
440.879759519038 0.961069905757904
441.881763527054 0.961069905757904
442.88376753507 0.950339114665985
443.885771543086 0.961069905757904
444.887775551102 0.961069905757904
445.889779559118 0.961069905757904
446.891783567134 0.961069905757904
447.89378757515 0.961069905757904
448.895791583166 0.961069905757904
449.897795591182 0.961069905757904
450.899799599198 0.961069905757904
451.901803607214 0.961069905757904
452.90380761523 0.961069905757904
453.905811623246 0.961069905757904
454.907815631262 0.961069905757904
455.909819639279 0.961069905757904
456.911823647295 0.961069905757904
457.913827655311 0.961069905757904
458.915831663327 0.961069905757904
459.917835671343 0.961069905757904
460.919839679359 0.961069905757904
461.921843687375 0.961069905757904
462.923847695391 0.961069905757904
463.925851703407 0.961069905757904
464.927855711423 0.961069905757904
465.929859719439 0.961069905757904
466.931863727455 0.961069905757904
467.933867735471 0.961069905757904
468.935871743487 0.961069905757904
469.937875751503 0.961069905757904
470.939879759519 0.961069905757904
471.941883767535 0.961069905757904
472.943887775551 0.961069905757904
473.945891783567 0.961069905757904
474.947895791583 0.961069905757904
475.949899799599 0.961069905757904
476.951903807615 0.961069905757904
477.953907815631 0.961069905757904
478.955911823647 0.961069905757904
479.957915831663 0.961069905757904
480.959919839679 0.961069905757904
481.961923847695 0.962532703081767
482.963927855711 0.962532703081767
483.965931863727 0.962532703081767
484.967935871743 0.962532703081767
485.969939879759 0.962532703081767
486.971943887776 0.962532703081767
487.973947895792 0.962532703081767
488.975951903808 0.961069905757904
489.977955911824 0.962532703081767
490.97995991984 0.950339114665985
491.981963927856 0.96399550040563
492.983967935872 0.962532703081767
493.985971943888 0.962532703081767
494.987975951904 0.961069905757904
495.98997995992 0.96399550040563
496.991983967936 0.96399550040563
497.993987975952 0.96399550040563
498.995991983968 0.962532703081767
499.997995991984 0.962532703081767
501 0.962532703081767
};
\addlegendentry{a2c, gae, envs=10, lr=0.0001, act=tanh}
\addplot [semithick, color1]
table {%
1 0.933694044748942
2.00200400801603 0.932791801293691
3.00400801603206 0.904698256651561
4.0060120240481 0.924010396003723
5.00801603206413 0.923864650726319
6.01002004008016 0.926308786869049
7.01202404809619 0.933865904808044
8.01402805611222 0.917392404874166
9.01603206412826 0.956251970926921
10.0180360721443 0.964332052071889
11.0200400801603 0.921757038434346
12.0220440881764 0.951462233066559
13.0240480961924 0.933555634816488
14.0260521042084 0.939393250147502
15.0280561122244 0.941498263676961
16.0300601202405 0.965198067824046
17.0320641282565 0.96002049446106
18.0340681362725 0.960443536440531
19.0360721442886 0.945663173993429
20.0380761523046 0.949764005343119
21.0400801603206 0.944572329521179
22.0420841683367 0.923754358291626
23.0440881763527 0.927539551258087
24.0460921843687 0.945672686894735
25.0480961923848 0.936288432280223
26.0501002004008 0.931518427530925
27.0521042084168 0.944377891222636
28.0541082164329 0.94794571797053
29.0561122244489 0.937105139096578
30.0581162324649 0.912250622113546
31.060120240481 0.922107565402985
32.062124248497 0.930173782507579
33.064128256513 0.917701089382172
34.0661322645291 0.935538911819458
35.0681362725451 0.940166934331258
36.0701402805611 0.959665381908417
37.0721442885771 0.957018689314524
38.0741482965932 0.916623838742574
39.0761523046092 0.942782509326935
40.0781563126252 0.938777732849121
41.0801603206413 0.949670712153117
42.0821643286573 0.943564609686534
43.0841683366733 0.945369215806325
44.0861723446894 0.945292468865712
45.0881763527054 0.910271060466766
46.0901803607214 0.953983028729757
47.0921843687375 0.936319931348165
48.0941883767535 0.931639250119527
49.0961923847695 0.946293481190999
50.0981963927856 0.90029718875885
51.1002004008016 0.942034848531087
52.1022044088176 0.950618362426758
53.1042084168337 0.945323793093363
54.1062124248497 0.895950488249461
55.1082164328657 0.953693421681722
56.1102204408818 0.933266806602478
57.1122244488978 0.958342655499776
58.1142284569138 0.946208091576894
59.1162324649299 0.933337291081746
60.1182364729459 0.925398850440979
61.1202404809619 0.913771156469981
62.1222444889779 0.907090242703756
63.124248496994 0.92180012067159
64.12625250501 0.956318358580271
65.128256513026 0.917738982041677
66.1302605210421 0.935846730073293
67.1322645290581 0.962546249230703
68.1342685370741 0.958792996406555
69.1362725450902 0.937937184174856
70.1382765531062 0.945721864700317
71.1402805611222 0.940430808067322
72.1422845691383 0.908211366335551
73.1442885771543 0.942796007792155
74.1462925851703 0.962475061416626
75.1482965931864 0.956178442637126
76.1503006012024 0.933824292818705
77.1523046092184 0.947611308097839
78.1543086172345 0.939660815397898
79.1563126252505 0.939590239524841
80.1583166332665 0.93015683889389
81.1603206412826 0.9633327404658
82.1623246492986 0.940364253520966
83.1643286573146 0.925376788775126
84.1663326653307 0.936080634593964
85.1683366733467 0.947006185849508
86.1703406813627 0.946604760487874
87.1723446893787 0.931723054250081
88.1743486973948 0.922852873802185
89.1763527054108 0.95965936978658
90.1783567134269 0.947488915920257
91.1803607214429 0.940056284268697
92.1823647294589 0.929577310880025
93.1843687374749 0.887665414810181
94.186372745491 0.932553708553314
95.188376753507 0.937609151999156
96.190380761523 0.932228736082713
97.1923847695391 0.94657678604126
98.1943887775551 0.945239770412445
99.1963927855711 0.948961385091146
100.198396793587 0.938408954938253
101.200400801603 0.939667896429698
102.202404809619 0.964511871337891
103.204408817635 0.947679511706034
104.206412825651 0.922407913208008
105.208416833667 0.960699387391408
106.210420841683 0.95464467604955
107.212424849699 0.946507374445597
108.214428857715 0.941182545820872
109.216432865731 0.93012984196345
110.218436873747 0.932757957776388
111.220440881764 0.953728115558624
112.22244488978 0.940001010894775
113.224448897796 0.936582847436269
114.226452905812 0.953341809908549
115.228456913828 0.944829940795898
116.230460921844 0.956509057680766
117.23246492986 0.951151200135549
118.234468937876 0.927465371290843
119.236472945892 0.962030716737111
120.238476953908 0.962260194619497
121.240480961924 0.952659392356872
122.24248496994 0.949984566370646
123.244488977956 0.959162600835164
124.246492985972 0.935505859057109
125.248496993988 0.959167885780334
126.250501002004 0.936071117719015
127.25250501002 0.946573030948639
128.254509018036 0.936380438009898
129.256513026052 0.936353933811188
130.258517034068 0.952596731980642
131.260521042084 0.938403530915578
132.2625250501 0.932349212964376
133.264529058116 0.928169349829356
134.266533066132 0.936230436960856
135.268537074148 0.93867126305898
136.270541082164 0.949173176288605
137.27254509018 0.931950350602468
138.274549098196 0.93689288298289
139.276553106212 0.921731253465017
140.278557114228 0.941513351599375
141.280561122244 0.936071117719015
142.282565130261 0.959392273426056
143.284569138277 0.949173176288605
144.286573146293 0.955323954423269
145.288577154309 0.949815706411997
146.290581162325 0.947198843955994
147.292585170341 0.95118575890859
148.294589178357 0.951916233698527
149.296593186373 0.953030824661255
150.298597194389 0.9521990497907
151.300601202405 0.950260412693024
152.302605210421 0.958781282107035
153.304609218437 0.94834395647049
154.306613226453 0.963462976614634
155.308617234469 0.928928283850352
156.310621242485 0.951479121049245
157.312625250501 0.957411229610443
158.314629258517 0.957411229610443
159.316633266533 0.958095518747966
160.318637274549 0.965102132161458
161.320641282565 0.95957620938619
162.322645290581 0.957411229610443
163.324649298597 0.948890360196431
164.326653306613 0.955014594395955
165.328657314629 0.948890360196431
166.330661322645 0.949173176288605
167.332665330661 0.964111963907878
168.334669338677 0.944309377670288
169.336673346693 0.965201163291931
170.338677354709 0.962076258659363
171.340681362725 0.968425031503041
172.342685370741 0.9510697722435
173.344689378757 0.962076258659363
174.346693386774 0.953234752019246
175.34869739479 0.964122172196706
176.350701402806 0.950026484330495
177.352705410822 0.944499532381693
178.354709418838 0.948665988445282
179.356713426854 0.957293037573497
180.35871743487 0.951055339972178
181.360721442886 0.949925800164541
182.362725450902 0.95381905635198
183.364729458918 0.965201163291931
184.366733466934 0.946169988314311
185.36873747495 0.952450823783875
186.370741482966 0.950986409187317
187.372745490982 0.958084833621979
188.374749498998 0.939825924237569
189.376753507014 0.951631196339925
190.37875751503 0.95425538221995
191.380761523046 0.957411229610443
192.382765531062 0.953474954764048
193.384769539078 0.948182725906372
194.386773547094 0.933535138765971
195.38877755511 0.926043792565664
196.390781563126 0.911913744608561
197.392785571142 0.927655291557312
198.394789579158 0.936690219243368
199.396793587174 0.90610412756602
200.39879759519 0.950599404176076
201.400801603206 0.947834662596385
202.402805611222 0.944502186775208
203.404809619238 0.9348282178243
204.406813627254 0.908907349904378
205.408817635271 0.949173176288605
206.410821643287 0.945362293720245
207.412825651303 0.919165559609731
208.414829659319 0.937214688460032
209.416833667335 0.940735558668772
210.418837675351 0.936979746818543
211.420841683367 0.941698837280274
212.422845691383 0.941796167691549
213.424849699399 0.93867126305898
214.426853707415 0.924402209122976
215.428857715431 0.940427935123444
216.430861723447 0.930944728851318
217.432865731463 0.939068945248922
218.434869739479 0.937214688460032
219.436873747495 0.938582921028137
220.438877755511 0.92679424683253
221.440881763527 0.934853494167328
222.442885771543 0.93569883108139
223.444889779559 0.94951612552007
224.446893787575 0.944769303003947
225.448897795591 0.934355942408244
226.450901803607 0.932973631223043
227.452905811623 0.953143922487895
228.454909819639 0.944769303003947
229.456913827655 0.962916032473246
230.458917835671 0.94567711353302
231.460921843687 0.942745741208394
232.462925851703 0.947729516029358
233.464929859719 0.948514668146769
234.466933867735 0.945402812957764
235.468937875751 0.950907031695048
236.470941883768 0.926966285705566
237.472945891784 0.934922166665395
238.4749498998 0.950325326124827
239.476953907816 0.945739297072093
240.478957915832 0.906056384245555
241.480961923848 0.934495063622793
242.482965931864 0.906056384245555
243.48496993988 0.930569752057393
244.486973947896 0.9419309258461
245.488977955912 0.934110856056213
246.490981963928 0.94596692721049
247.492985971944 0.951008423169454
248.49498997996 0.941978732744853
249.496993987976 0.950123325983683
250.498997995992 0.937903642654419
251.501002004008 0.947842137018839
252.503006012024 0.951614852746328
253.50501002004 0.931885993480682
254.507014028056 0.947011470794678
255.509018036072 0.937835236390432
256.511022044088 0.945090587933858
257.513026052104 0.938506845633189
258.51503006012 0.929910405476888
259.517034068136 0.948189119497935
260.519038076152 0.94917368888855
261.521042084168 0.943638614813487
262.523046092184 0.963192935784658
263.5250501002 0.947342518965403
264.527054108216 0.967775992552439
265.529058116232 0.948568654060364
266.531062124248 0.92849006652832
267.533066132264 0.934060756365458
268.535070140281 0.962368563810984
269.537074148297 0.949789448579152
270.539078156313 0.938286554813385
271.541082164329 0.946795153617859
272.543086172345 0.944217614332835
273.545090180361 0.949444548288981
274.547094188377 0.964651087919871
275.549098196393 0.963902918497721
276.551102204409 0.951336709658305
277.553106212425 0.930383185545603
278.555110220441 0.90756475130717
279.557114228457 0.946154006322225
280.559118236473 0.963888009389242
281.561122244489 0.939290551344554
282.563126252505 0.932972856362661
283.565130260521 0.932972856362661
284.567134268537 0.942228853702545
285.569138276553 0.951256048679352
286.571142284569 0.947873429457347
287.573146292585 0.926439332962036
288.575150300601 0.951336709658305
289.577154308617 0.95130097468694
290.579158316633 0.93419740597407
291.581162324649 0.9116383989652
292.583166332665 0.951716244220734
293.585170340681 0.934249567985535
294.587174348697 0.928230146567027
295.589178356713 0.934813888867696
296.591182364729 0.928615403175354
297.593186372745 0.931304502487183
298.595190380761 0.945160853862762
299.597194388777 0.951402366161346
300.599198396794 0.934879545370738
301.60120240481 0.949294110139211
302.603206412826 0.930650067329407
303.605210420842 0.937905418872833
304.607214428858 0.944107027848562
305.609218436874 0.930705706278483
306.61122244489 0.943022644519806
307.613226452906 0.936636217435201
308.615230460922 0.925836074352264
309.617234468938 0.940100578467051
310.619238476954 0.933768586317698
311.62124248497 0.917177919546763
312.623246492986 0.923281757036845
313.625250501002 0.937074704964956
314.627254509018 0.937074704964956
315.629258517034 0.929874992370605
316.63126252505 0.932386998335521
317.633266533066 0.945036832491557
318.635270541082 0.929874992370605
319.637274549098 0.929561177889506
320.639278557114 0.943653551737467
321.64128256513 0.933633597691854
322.643286573146 0.958098439375559
323.645290581162 0.944575039545695
324.647294589178 0.94193129936854
325.649298597194 0.933872775236765
326.65130260521 0.952495078245799
327.653306613226 0.933955077330271
328.655310621242 0.953071157137553
329.657314629259 0.926242605845133
330.659318637275 0.961124312877655
331.661322645291 0.952948967615763
332.663326653307 0.923280115922292
333.665330661323 0.930436487992604
334.667334669339 0.949566117922465
335.669338677355 0.966133650143941
336.671342685371 0.926377975940704
337.673346693387 0.917719821135203
338.675350701403 0.966022864977519
339.677354709419 0.909849981466929
340.679358717435 0.911606653531392
341.681362725451 0.928011612097422
342.683366733467 0.912875854969025
343.685370741483 0.892264676094055
344.687374749499 0.912361987431844
345.689378757515 0.879283154010773
346.691382765531 0.901206636428833
347.693386773547 0.912875854969025
348.695390781563 0.901206636428833
349.697394789579 0.913712362448374
350.699398797595 0.919162484010061
351.701402805611 0.929060971736908
352.703406813627 0.919967412948608
353.705410821643 0.940833310286204
354.707414829659 0.944270098209381
355.709418837675 0.929550794760386
356.711422845691 0.94584653377533
357.713426853707 0.944270098209381
358.715430861723 0.913187519709269
359.717434869739 0.93283261458079
360.719438877755 0.929395826657613
361.721442885772 0.95930495262146
362.723446893788 0.962741740544637
363.725450901804 0.957593528429667
364.72745490982 0.944833838939667
365.729458917836 0.92845249970754
366.731462925852 0.936057690779368
367.733466933868 0.934079134464264
368.735470941884 0.948761117458344
369.7374749499 0.919162484010061
370.739478957916 0.901878833770752
371.741482965932 0.934957667191823
372.743486973948 0.944270098209381
373.745490981964 0.909330912431081
374.74749498998 0.919967412948608
375.749498997996 0.940314968427022
376.751503006012 0.91492471297582
377.753507014028 0.927938632170359
378.755511022044 0.910800739129384
379.75751503006 0.942409745852152
380.759519038076 0.951852873961131
381.761523046092 0.944217093785604
382.763527054108 0.925609374046326
383.765531062124 0.902396969000498
384.76753507014 0.962638862927755
385.769539078156 0.962741740544637
386.771543086172 0.906518077850342
387.773547094188 0.938053981463114
388.775551102204 0.910131494204203
389.77755511022 0.949912059307099
390.779559118236 0.932190716266632
391.781563126252 0.915092007319132
392.783567134268 0.919176797072093
393.785571142285 0.948983045419057
394.787575150301 0.959818820158641
395.789579158317 0.944554551442464
396.791583166333 0.962124995390574
397.793587174349 0.932157377401988
398.795591182365 0.949727821350098
399.797595190381 0.922741361459096
400.799599198397 0.928031233946482
401.801603206413 0.953965592384339
402.803607214429 0.931620264053345
403.805611222445 0.938819976647695
404.807615230461 0.94126779238383
405.809619238477 0.948515470822652
406.811623246493 0.931620264053345
407.813627254509 0.949727821350098
408.815631262525 0.93844085931778
409.817635270541 0.95930495262146
410.819639278557 0.935318775971731
411.821643286573 0.961728151639302
412.823647294589 0.958688207467397
413.825651302605 0.959202075004578
414.827655310621 0.953799839814504
415.829659318637 0.945091199874878
416.831663326653 0.950363051891327
417.833667334669 0.953799839814504
418.835671342685 0.941654411951701
419.837675350701 0.948515470822652
420.839679358717 0.953965592384339
421.841683366733 0.953348847230275
422.843687374749 0.953348847230275
423.845691382765 0.948714232444763
424.847695390781 0.940180532137553
425.849699398798 0.92932540178299
426.851703406814 0.919162484010061
427.85370741483 0.936057690779368
428.855711422846 0.91492471297582
429.857715430862 0.949009684721629
430.859719438878 0.93283261458079
431.861723446894 0.94636040131251
432.86372745491 0.938373184204102
433.865731462926 0.937070385615031
434.867735470942 0.936057690779368
435.869739478958 0.919162484010061
436.871743486974 0.936057690779368
437.87374749499 0.9306676030159
438.875751503006 0.940797277291616
439.877755511022 0.910800739129384
440.879759519038 0.943376962343852
441.881763527054 0.940531249841054
442.88376753507 0.954499403635661
443.885771543086 0.940180532137553
444.887775551102 0.90161509513855
445.889779559118 0.93882653315862
446.891783567134 0.924954605102539
447.89378757515 0.903473663330078
448.895791583166 0.936057690779368
449.897795591182 0.933633597691854
450.899799599198 0.939832083384196
451.901803607214 0.933633597691854
452.90380761523 0.919065678119659
453.905811623246 0.939832083384196
454.907815631262 0.919162484010061
455.909819639279 0.919162484010061
456.911823647295 0.919162484010061
457.913827655311 0.92212442557017
458.915831663327 0.919162484010061
459.917835671343 0.936057690779368
460.919839679359 0.919162484010061
461.921843687375 0.922382374604543
462.923847695391 0.922382374604543
463.925851703407 0.936056796709697
464.927855711423 0.931819025675456
465.929859719439 0.937798810005188
466.931863727455 0.948612840970357
467.933867735471 0.926362196604411
468.935871743487 0.936056796709697
469.937875751503 0.933633597691854
470.939879759519 0.950980007648468
471.941883767535 0.952952003479004
472.943887775551 0.936057690779368
473.945891783567 0.958648995558421
474.947895791583 0.942690630753835
475.949899799599 0.93679758310318
476.951903807615 0.956755642096202
477.953907815631 0.957691589991252
478.955911823647 0.952335258324941
479.957915831663 0.947570844491323
480.959919839679 0.949615931510925
481.961923847695 0.951805412769318
482.963927855711 0.952952003479004
483.965931863727 0.952952003479004
484.967935871743 0.955332283178965
485.969939879759 0.961728151639302
486.971943887776 0.955653707186381
487.973947895792 0.937658357620239
488.975951903808 0.937041612466176
489.977955911824 0.952952003479004
490.97995991984 0.931899086634318
491.981963927856 0.944158232212067
492.983967935872 0.949615931510925
493.985971943888 0.937721455097199
494.987975951904 0.927718206246694
495.98997995992 0.909086700280507
496.991983967936 0.948416654268901
497.993987975952 0.937658357620239
498.995991983968 0.934305230776469
499.997995991984 0.92833952109019
501 0.958308335145314
};
\addlegendentry{DQN, n train envs=30, lr=0.0001}
\addplot [semithick, color2]
table {%
1 0.962258720618549
500 0.962258720618549
};
\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.956852431378258
500 0.956852431378258
};
\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.93479620382951
500 0.93479620382951
};
\addlegendentry{Heur1}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.93479620382951
500 0.93479620382951
};
\addlegendentry{Heur2}
\addplot [semithick, color6, dotted]
table {%
1 0.93479620382951
500 0.93479620382951
};
\addlegendentry{Heur3}
\end{axis}

\end{tikzpicture}


==> figures/rewards_mnist/rewards_env9.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Labels: [[7, 9], [0, 4], [2, 1], [6, 5], [8, 3]]},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-24, xmax=526,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC},
ymajorgrids,
ymin=0.75, ymax=1,
ytick style={color=black},
ytick={0.75,0.8,0.85,0.9,0.95,1}
]
\addplot [semithick, color0]
table {%
1 0.87737991809845
2.00200400801603 0.913773119449615
3.00400801603206 0.913773119449615
4.0060120240481 0.913773119449615
5.00801603206413 0.913773119449615
6.01002004008016 0.913773119449615
7.01202404809619 0.913773119449615
8.01402805611222 0.913773119449615
9.01603206412826 0.913773119449615
10.0180360721443 0.913773119449615
11.0200400801603 0.913773119449615
12.0220440881764 0.913773119449615
13.0240480961924 0.875233761469523
14.0260521042084 0.870599011580149
15.0280561122244 0.881217575073242
16.0300601202405 0.886410609881083
17.0320641282565 0.890876777966817
18.0340681362725 0.885735821723938
19.0360721442886 0.875442119439443
20.0380761523046 0.896446752548218
21.0400801603206 0.896446752548218
22.0420841683367 0.896446752548218
23.0440881763527 0.896446752548218
24.0460921843687 0.892599534988403
25.0480961923848 0.892599534988403
26.0501002004008 0.892599534988403
27.0521042084168 0.892599534988403
28.0541082164329 0.888752317428589
29.0561122244489 0.892599534988403
30.0581162324649 0.888752317428589
31.060120240481 0.884905099868774
32.062124248497 0.884905099868774
33.064128256513 0.884905099868774
34.0661322645291 0.884905099868774
35.0681362725451 0.884905099868774
36.0701402805611 0.884905099868774
37.0721442885771 0.884905099868774
38.0741482965932 0.884905099868774
39.0761523046092 0.884905099868774
40.0781563126252 0.884905099868774
41.0801603206413 0.884905099868774
42.0821643286573 0.884905099868774
43.0841683366733 0.884905099868774
44.0861723446894 0.884905099868774
45.0881763527054 0.884905099868774
46.0901803607214 0.884905099868774
47.0921843687375 0.895412079493205
48.0941883767535 0.905919059117635
49.0961923847695 0.884905099868774
50.0981963927856 0.895412079493205
51.1002004008016 0.884905099868774
52.1022044088176 0.895412079493205
53.1042084168337 0.905919059117635
54.1062124248497 0.905919059117635
55.1082164328657 0.895412079493205
56.1102204408818 0.905919059117635
57.1122244488978 0.905919059117635
58.1142284569138 0.905919059117635
59.1162324649299 0.905919059117635
60.1182364729459 0.916426038742065
61.1202404809619 0.905919059117635
62.1222444889779 0.916426038742065
63.124248496994 0.916426038742065
64.12625250501 0.905919059117635
65.128256513026 0.916426038742065
66.1302605210421 0.916426038742065
67.1322645290581 0.916426038742065
68.1342685370741 0.916426038742065
69.1362725450902 0.916426038742065
70.1382765531062 0.916426038742065
71.1402805611222 0.916426038742065
72.1422845691383 0.905919059117635
73.1442885771543 0.905919059117635
74.1462925851703 0.895412079493205
75.1482965931864 0.905919059117635
76.1503006012024 0.916426038742065
77.1523046092184 0.916426038742065
78.1543086172345 0.916426038742065
79.1563126252505 0.905919059117635
80.1583166332665 0.916426038742065
81.1603206412826 0.916426038742065
82.1623246492986 0.895412079493205
83.1643286573146 0.905919059117635
84.1663326653307 0.905919059117635
85.1683366733467 0.905919059117635
86.1703406813627 0.916426038742065
87.1723446893787 0.895412079493205
88.1743486973948 0.916426038742065
89.1763527054108 0.905919059117635
90.1783567134269 0.916426038742065
91.1803607214429 0.905919059117635
92.1823647294589 0.905919059117635
93.1843687374749 0.895412079493205
94.186372745491 0.905919059117635
95.188376753507 0.905919059117635
96.190380761523 0.916426038742065
97.1923847695391 0.916426038742065
98.1943887775551 0.916426038742065
99.1963927855711 0.916426038742065
100.198396793587 0.916426038742065
101.200400801603 0.905919059117635
102.202404809619 0.895412079493205
103.204408817635 0.895412079493205
104.206412825651 0.905919059117635
105.208416833667 0.905919059117635
106.210420841683 0.895412079493205
107.212424849699 0.895412079493205
108.214428857715 0.905919059117635
109.216432865731 0.905919059117635
110.218436873747 0.905919059117635
111.220440881764 0.895412079493205
112.22244488978 0.905919059117635
113.224448897796 0.916426038742065
114.226452905812 0.916426038742065
115.228456913828 0.905919059117635
116.230460921844 0.895412079493205
117.23246492986 0.905919059117635
118.234468937876 0.895412079493205
119.236472945892 0.905919059117635
120.238476953908 0.905919059117635
121.240480961924 0.905919059117635
122.24248496994 0.916426038742065
123.244488977956 0.916426038742065
124.246492985972 0.905919059117635
125.248496993988 0.895412079493205
126.250501002004 0.905919059117635
127.25250501002 0.905919059117635
128.254509018036 0.895412079493205
129.256513026052 0.905919059117635
130.258517034068 0.884905099868774
131.260521042084 0.905919059117635
132.2625250501 0.905919059117635
133.264529058116 0.905919059117635
134.266533066132 0.895412079493205
135.268537074148 0.916426038742065
136.270541082164 0.905919059117635
137.27254509018 0.905919059117635
138.274549098196 0.916426038742065
139.276553106212 0.916426038742065
140.278557114228 0.905919059117635
141.280561122244 0.916426038742065
142.282565130261 0.895412079493205
143.284569138277 0.895412079493205
144.286573146293 0.905919059117635
145.288577154309 0.895412079493205
146.290581162325 0.895412079493205
147.292585170341 0.884905099868774
148.294589178357 0.884905099868774
149.296593186373 0.905919059117635
150.298597194389 0.895412079493205
151.300601202405 0.895412079493205
152.302605210421 0.905919059117635
153.304609218437 0.916426038742065
154.306613226453 0.916426038742065
155.308617234469 0.905919059117635
156.310621242485 0.884905099868774
157.312625250501 0.895412079493205
158.314629258517 0.916426038742065
159.316633266533 0.895412079493205
160.318637274549 0.905919059117635
161.320641282565 0.905919059117635
162.322645290581 0.895412079493205
163.324649298597 0.895412079493205
164.326653306613 0.895412079493205
165.328657314629 0.895412079493205
166.330661322645 0.895412079493205
167.332665330661 0.895412079493205
168.334669338677 0.905919059117635
169.336673346693 0.884905099868774
170.338677354709 0.895412079493205
171.340681362725 0.895412079493205
172.342685370741 0.916426038742065
173.344689378757 0.905919059117635
174.346693386774 0.895412079493205
175.34869739479 0.895412079493205
176.350701402806 0.905919059117635
177.352705410822 0.905919059117635
178.354709418838 0.895412079493205
179.356713426854 0.905919059117635
180.35871743487 0.905919059117635
181.360721442886 0.895412079493205
182.362725450902 0.895412079493205
183.364729458918 0.905919059117635
184.366733466934 0.905919059117635
185.36873747495 0.884905099868774
186.370741482966 0.905919059117635
187.372745490982 0.905919059117635
188.374749498998 0.884905099868774
189.376753507014 0.895412079493205
190.37875751503 0.895412079493205
191.380761523046 0.905919059117635
192.382765531062 0.884905099868774
193.384769539078 0.895412079493205
194.386773547094 0.895412079493205
195.38877755511 0.895412079493205
196.390781563126 0.895412079493205
197.392785571142 0.895412079493205
198.394789579158 0.895412079493205
199.396793587174 0.895412079493205
200.39879759519 0.905919059117635
201.400801603206 0.905919059117635
202.402805611222 0.895412079493205
203.404809619238 0.884905099868774
204.406813627254 0.895412079493205
205.408817635271 0.895412079493205
206.410821643287 0.895412079493205
207.412825651303 0.884905099868774
208.414829659319 0.905919059117635
209.416833667335 0.895412079493205
210.418837675351 0.884905099868774
211.420841683367 0.895412079493205
212.422845691383 0.895412079493205
213.424849699399 0.884905099868774
214.426853707415 0.884905099868774
215.428857715431 0.884905099868774
216.430861723447 0.884905099868774
217.432865731463 0.884905099868774
218.434869739479 0.895412079493205
219.436873747495 0.884905099868774
220.438877755511 0.884905099868774
221.440881763527 0.884905099868774
222.442885771543 0.884905099868774
223.444889779559 0.884905099868774
224.446893787575 0.884905099868774
225.448897795591 0.884905099868774
226.450901803607 0.884905099868774
227.452905811623 0.884905099868774
228.454909819639 0.884905099868774
229.456913827655 0.895412079493205
230.458917835671 0.884905099868774
231.460921843687 0.895412079493205
232.462925851703 0.895412079493205
233.464929859719 0.884905099868774
234.466933867735 0.884905099868774
235.468937875751 0.884905099868774
236.470941883768 0.884905099868774
237.472945891784 0.884905099868774
238.4749498998 0.884905099868774
239.476953907816 0.884905099868774
240.478957915832 0.884905099868774
241.480961923848 0.884905099868774
242.482965931864 0.905919059117635
243.48496993988 0.905919059117635
244.486973947896 0.895412079493205
245.488977955912 0.895412079493205
246.490981963928 0.884905099868774
247.492985971944 0.884905099868774
248.49498997996 0.895412079493205
249.496993987976 0.895412079493205
250.498997995992 0.895412079493205
251.501002004008 0.884905099868774
252.503006012024 0.884905099868774
253.50501002004 0.895412079493205
254.507014028056 0.884905099868774
255.509018036072 0.884905099868774
256.511022044088 0.884905099868774
257.513026052104 0.884905099868774
258.51503006012 0.905919059117635
259.517034068136 0.884905099868774
260.519038076152 0.884905099868774
261.521042084168 0.895412079493205
262.523046092184 0.895412079493205
263.5250501002 0.884905099868774
264.527054108216 0.905919059117635
265.529058116232 0.884905099868774
266.531062124248 0.905919059117635
267.533066132264 0.884905099868774
268.535070140281 0.895412079493205
269.537074148297 0.884905099868774
270.539078156313 0.895412079493205
271.541082164329 0.895412079493205
272.543086172345 0.905919059117635
273.545090180361 0.895412079493205
274.547094188377 0.895412079493205
275.549098196393 0.884905099868774
276.551102204409 0.884905099868774
277.553106212425 0.884905099868774
278.555110220441 0.895412079493205
279.557114228457 0.884905099868774
280.559118236473 0.895412079493205
281.561122244489 0.905919059117635
282.563126252505 0.905919059117635
283.565130260521 0.905919059117635
284.567134268537 0.884905099868774
285.569138276553 0.895412079493205
286.571142284569 0.905919059117635
287.573146292585 0.905919059117635
288.575150300601 0.905919059117635
289.577154308617 0.895412079493205
290.579158316633 0.905919059117635
291.581162324649 0.905919059117635
292.583166332665 0.895412079493205
293.585170340681 0.905919059117635
294.587174348697 0.895412079493205
295.589178356713 0.895412079493205
296.591182364729 0.905919059117635
297.593186372745 0.884905099868774
298.595190380761 0.895412079493205
299.597194388777 0.905919059117635
300.599198396794 0.895412079493205
301.60120240481 0.895412079493205
302.603206412826 0.895412079493205
303.605210420842 0.905919059117635
304.607214428858 0.895412079493205
305.609218436874 0.895412079493205
306.61122244489 0.884905099868774
307.613226452906 0.884905099868774
308.615230460922 0.895412079493205
309.617234468938 0.884905099868774
310.619238476954 0.884905099868774
311.62124248497 0.905919059117635
312.623246492986 0.905919059117635
313.625250501002 0.884905099868774
314.627254509018 0.895412079493205
315.629258517034 0.905919059117635
316.63126252505 0.884905099868774
317.633266533066 0.916426038742065
318.635270541082 0.884905099868774
319.637274549098 0.895412079493205
320.639278557114 0.895412079493205
321.64128256513 0.884905099868774
322.643286573146 0.895412079493205
323.645290581162 0.895412079493205
324.647294589178 0.884905099868774
325.649298597194 0.884905099868774
326.65130260521 0.884905099868774
327.653306613226 0.895412079493205
328.655310621242 0.895412079493205
329.657314629259 0.895412079493205
330.659318637275 0.905919059117635
331.661322645291 0.916426038742065
332.663326653307 0.905919059117635
333.665330661323 0.895412079493205
334.667334669339 0.895412079493205
335.669338677355 0.884905099868774
336.671342685371 0.905919059117635
337.673346693387 0.884905099868774
338.675350701403 0.905919059117635
339.677354709419 0.905919059117635
340.679358717435 0.895412079493205
341.681362725451 0.916426038742065
342.683366733467 0.895412079493205
343.685370741483 0.895412079493205
344.687374749499 0.905919059117635
345.689378757515 0.905919059117635
346.691382765531 0.884905099868774
347.693386773547 0.905919059117635
348.695390781563 0.895412079493205
349.697394789579 0.895412079493205
350.699398797595 0.895412079493205
351.701402805611 0.905919059117635
352.703406813627 0.905919059117635
353.705410821643 0.905919059117635
354.707414829659 0.905919059117635
355.709418837675 0.895412079493205
356.711422845691 0.895412079493205
357.713426853707 0.884905099868774
358.715430861723 0.884905099868774
359.717434869739 0.905919059117635
360.719438877755 0.905919059117635
361.721442885772 0.895412079493205
362.723446893788 0.905919059117635
363.725450901804 0.905919059117635
364.72745490982 0.895412079493205
365.729458917836 0.895412079493205
366.731462925852 0.905919059117635
367.733466933868 0.916426038742065
368.735470941884 0.884905099868774
369.7374749499 0.895412079493205
370.739478957916 0.905919059117635
371.741482965932 0.895412079493205
372.743486973948 0.895412079493205
373.745490981964 0.895412079493205
374.74749498998 0.890624399979909
375.749498997996 0.905919059117635
376.751503006012 0.905919059117635
377.753507014028 0.895412079493205
378.755511022044 0.905919059117635
379.75751503006 0.905919059117635
380.759519038076 0.895412079493205
381.761523046092 0.905919059117635
382.763527054108 0.884905099868774
383.765531062124 0.884905099868774
384.76753507014 0.905919059117635
385.769539078156 0.905919059117635
386.771543086172 0.905919059117635
387.773547094188 0.895412079493205
388.775551102204 0.905919059117635
389.77755511022 0.884905099868774
390.779559118236 0.905919059117635
391.781563126252 0.895412079493205
392.783567134268 0.895412079493205
393.785571142285 0.905919059117635
394.787575150301 0.905919059117635
395.789579158317 0.916426038742065
396.791583166333 0.895412079493205
397.793587174349 0.895412079493205
398.795591182365 0.905919059117635
399.797595190381 0.905919059117635
400.799599198397 0.905919059117635
401.801603206413 0.905919059117635
402.803607214429 0.893446143468221
403.805611222445 0.905919059117635
404.807615230461 0.895412079493205
405.809619238477 0.90113137960434
406.811623246493 0.90113137960434
407.813627254509 0.890624399979909
408.815631262525 0.905919059117635
409.817635270541 0.895412079493205
410.819639278557 0.916426038742065
411.821643286573 0.905919059117635
412.823647294589 0.90113137960434
413.825651302605 0.916426038742065
414.827655310621 0.916426038742065
415.829659318637 0.890624399979909
416.831663326653 0.905919059117635
417.833667334669 0.895412079493205
418.835671342685 0.905919059117635
419.837675350701 0.905919059117635
420.839679358717 0.905919059117635
421.841683366733 0.916426038742065
422.843687374749 0.905919059117635
423.845691382765 0.905919059117635
424.847695390781 0.905919059117635
425.849699398798 0.905919059117635
426.851703406814 0.916426038742065
427.85370741483 0.916426038742065
428.855711422846 0.905919059117635
429.857715430862 0.895412079493205
430.859719438878 0.905919059117635
431.861723446894 0.905919059117635
432.86372745491 0.909330022335053
433.865731462926 0.890624399979909
434.867735470942 0.90113137960434
435.869739478958 0.895412079493205
436.871743486974 0.890624399979909
437.87374749499 0.90113137960434
438.875751503006 0.905919059117635
439.877755511022 0.895412079493205
440.879759519038 0.905919059117635
441.881763527054 0.878151484330495
442.88376753507 0.916426038742065
443.885771543086 0.893446143468221
444.887775551102 0.916426038742065
445.889779559118 0.905919059117635
446.891783567134 0.916426038742065
447.89378757515 0.895412079493205
448.895791583166 0.895412079493205
449.897795591182 0.905919059117635
450.899799599198 0.905919059117635
451.901803607214 0.916426038742065
452.90380761523 0.905919059117635
453.905811623246 0.905919059117635
454.907815631262 0.905919059117635
455.909819639279 0.90113137960434
456.911823647295 0.90113137960434
457.913827655311 0.90113137960434
458.915831663327 0.90113137960434
459.917835671343 0.916426038742065
460.919839679359 0.905919059117635
461.921843687375 0.90113137960434
462.923847695391 0.90113137960434
463.925851703407 0.890624399979909
464.927855711423 0.905919059117635
465.929859719439 0.890624399979909
466.931863727455 0.916426038742065
467.933867735471 0.916426038742065
468.935871743487 0.890624399979909
469.937875751503 0.890624399979909
470.939879759519 0.916426038742065
471.941883767535 0.890624399979909
472.943887775551 0.905919059117635
473.945891783567 0.894035363197327
474.947895791583 0.90113137960434
475.949899799599 0.90113137960434
476.951903807615 0.885836720466614
477.953907815631 0.90113137960434
478.955911823647 0.90113137960434
479.957915831663 0.90113137960434
480.959919839679 0.90113137960434
481.961923847695 0.893446143468221
482.963927855711 0.890624399979909
483.965931863727 0.890624399979909
484.967935871743 0.890624399979909
485.969939879759 0.878151484330495
486.971943887776 0.90113137960434
487.973947895792 0.90113137960434
488.975951903808 0.90113137960434
489.977955911824 0.905919059117635
490.97995991984 0.905919059117635
491.981963927856 0.905919059117635
492.983967935872 0.895412079493205
493.985971943888 0.882939163843791
494.987975951904 0.905919059117635
495.98997995992 0.890624399979909
496.991983967936 0.90113137960434
497.993987975952 0.890624399979909
498.995991983968 0.90113137960434
499.997995991984 0.905919059117635
501 0.916426038742065
};
\addlegendentry{a2c, gae, envs=10, lr=0.0001, act=tanh}
\addplot [semithick, color1]
table {%
1 0.835457225640615
2.00200400801603 0.878878513971964
3.00400801603206 0.898014477888743
4.0060120240481 0.886823439598084
5.00801603206413 0.880369933446248
6.01002004008016 0.866590360800425
7.01202404809619 0.878682748476664
8.01402805611222 0.832394429047902
9.01603206412826 0.862400484085083
10.0180360721443 0.859473256270091
11.0200400801603 0.883082008361816
12.0220440881764 0.864439944426219
13.0240480961924 0.831792688369751
14.0260521042084 0.883508018652598
15.0280561122244 0.86860963900884
16.0300601202405 0.84378301302592
17.0320641282565 0.868107028802236
18.0340681362725 0.860493183135986
19.0360721442886 0.864828320344289
20.0380761523046 0.90103923479716
21.0400801603206 0.836289616425832
22.0420841683367 0.86661156018575
23.0440881763527 0.879212741057078
24.0460921843687 0.883724880218506
25.0480961923848 0.86559739112854
26.0501002004008 0.894843550523122
27.0521042084168 0.895493559042613
28.0541082164329 0.881241234143575
29.0561122244489 0.861399972438812
30.0581162324649 0.896406610806783
31.060120240481 0.866071108977
32.062124248497 0.862727387746175
33.064128256513 0.898495753606161
34.0661322645291 0.896007593472799
35.0681362725451 0.874849939346313
36.0701402805611 0.901073793570201
37.0721442885771 0.891222214698792
38.0741482965932 0.89311755100886
39.0761523046092 0.88220811287562
40.0781563126252 0.824685613314311
41.0801603206413 0.871098466714223
42.0821643286573 0.906578234831492
43.0841683366733 0.86308209101359
44.0861723446894 0.860352178414663
45.0881763527054 0.877169028917948
46.0901803607214 0.870586188634237
47.0921843687375 0.89769492149353
48.0941883767535 0.892097957928976
49.0961923847695 0.892655193805695
50.0981963927856 0.902774997552236
51.1002004008016 0.905485240618388
52.1022044088176 0.876364052295685
53.1042084168337 0.898633396625519
54.1062124248497 0.883987359205882
55.1082164328657 0.894813354810079
56.1102204408818 0.899811192353567
57.1122244488978 0.895983187357585
58.1142284569138 0.864737157026927
59.1162324649299 0.874190600713094
60.1182364729459 0.874623513221741
61.1202404809619 0.886938579877218
62.1222444889779 0.902121607462565
63.124248496994 0.876612039407094
64.12625250501 0.888290584087372
65.128256513026 0.891195710500081
66.1302605210421 0.890476294358571
67.1322645290581 0.892894279956818
68.1342685370741 0.898221262296041
69.1362725450902 0.869856719175975
70.1382765531062 0.900675117969513
71.1402805611222 0.904252628485362
72.1422845691383 0.895080868403117
73.1442885771543 0.881969630718231
74.1462925851703 0.909960226217906
75.1482965931864 0.898878490924835
76.1503006012024 0.885833390553792
77.1523046092184 0.884705098470052
78.1543086172345 0.892939217885335
79.1563126252505 0.902581822872162
80.1583166332665 0.873068300882975
81.1603206412826 0.880582638581594
82.1623246492986 0.889181693394979
83.1643286573146 0.899486676851908
84.1663326653307 0.89608108997345
85.1683366733467 0.896793786684672
86.1703406813627 0.869897445042928
87.1723446893787 0.898494637012482
88.1743486973948 0.883339722951253
89.1763527054108 0.898852511246999
90.1783567134269 0.900936329364777
91.1803607214429 0.885949770609538
92.1823647294589 0.882737370332082
93.1843687374749 0.875741163889567
94.186372745491 0.894073271751404
95.188376753507 0.890776840845744
96.190380761523 0.867440354824066
97.1923847695391 0.893611327807109
98.1943887775551 0.890208637714386
99.1963927855711 0.878433807690938
100.198396793587 0.899218777815501
101.200400801603 0.879531208674113
102.202404809619 0.897111248970032
103.204408817635 0.873235738277435
104.206412825651 0.89192787806193
105.208416833667 0.88967516819636
106.210420841683 0.889381269613902
107.212424849699 0.877803178628286
108.214428857715 0.888495298226674
109.216432865731 0.895379459857941
110.218436873747 0.895047458012899
111.220440881764 0.877484023571014
112.22244488978 0.891212360064189
113.224448897796 0.865711784362793
114.226452905812 0.882922617594401
115.228456913828 0.871325580279033
116.230460921844 0.853766981760661
117.23246492986 0.885723785559336
118.234468937876 0.883681984742482
119.236472945892 0.872027830282847
120.238476953908 0.869478909174601
121.240480961924 0.885729583104451
122.24248496994 0.882922617594401
123.244488977956 0.883735843499502
124.246492985972 0.892202719052633
125.248496993988 0.895252708594004
126.250501002004 0.89759122133255
127.25250501002 0.885075986385345
128.254509018036 0.882211832205455
129.256513026052 0.885748887062073
130.258517034068 0.893139803409576
131.260521042084 0.905493533611298
132.2625250501 0.891451811790466
133.264529058116 0.885630190372467
134.266533066132 0.882420365015666
135.268537074148 0.892834655443827
136.270541082164 0.883502499262492
137.27254509018 0.891869429747264
138.274549098196 0.896581888198853
139.276553106212 0.899114759763082
140.278557114228 0.897249166170756
141.280561122244 0.893395829200745
142.282565130261 0.896333336830139
143.284569138277 0.889482017358144
144.286573146293 0.882547891139984
145.288577154309 0.890659173329671
146.290581162325 0.898533749580383
147.292585170341 0.893889530499776
148.294589178357 0.898770455519358
149.296593186373 0.888356165091197
150.298597194389 0.881331904729207
151.300601202405 0.890659173329671
152.302605210421 0.890659173329671
153.304609218437 0.875600663820903
154.306613226453 0.882352185249328
155.308617234469 0.881600872675578
156.310621242485 0.893461128075918
157.312625250501 0.89218213558197
158.314629258517 0.887526345252991
159.316633266533 0.887655679384867
160.318637274549 0.891184059778849
161.320641282565 0.875853157043457
162.322645290581 0.893445599079132
163.324649298597 0.893445599079132
164.326653306613 0.873341472943624
165.328657314629 0.872901169459025
166.330661322645 0.878133809566498
167.332665330661 0.876827534039815
168.334669338677 0.88348685503006
169.336673346693 0.892930241425832
170.338677354709 0.883553838729858
171.340681362725 0.881526136398315
172.342685370741 0.89242324034373
173.344689378757 0.883046837647756
174.346693386774 0.889994064966838
175.34869739479 0.879579774538676
176.350701402806 0.879579774538676
177.352705410822 0.879579774538676
178.354709418838 0.880508947372436
179.356713426854 0.888362018267314
180.35871743487 0.875853157043457
181.360721442886 0.875853157043457
182.362725450902 0.889278848965963
183.364729458918 0.876870346069336
184.366733466934 0.876870346069336
185.36873747495 0.876870346069336
186.370741482966 0.878133809566498
187.372745490982 0.878133809566498
188.374749498998 0.878133809566498
189.376753507014 0.887173291047414
190.37875751503 0.897413671016693
191.380761523046 0.886509156227112
192.382765531062 0.885611867904663
193.384769539078 0.885611867904663
194.386773547094 0.885892872015635
195.38877755511 0.889000566800435
196.390781563126 0.891281219323476
197.392785571142 0.89785114924113
198.394789579158 0.89532059431076
199.396793587174 0.905038026968638
200.39879759519 0.891281219323476
201.400801603206 0.891281219323476
202.402805611222 0.890017755826314
203.404809619238 0.891281219323476
204.406813627254 0.891281219323476
205.408817635271 0.899414857228597
206.410821643287 0.884770814577739
207.412825651303 0.884236832459768
208.414829659319 0.901695509751638
209.416833667335 0.891281219323476
210.418837675351 0.892548310756683
211.420841683367 0.891281219323476
212.422845691383 0.891281219323476
213.424849699399 0.892548310756683
214.426853707415 0.898740887641907
215.428857715431 0.898167570432027
216.430861723447 0.889000566800435
217.432865731463 0.900681948661804
218.434869739479 0.891281219323476
219.436873747495 0.891281219323476
220.438877755511 0.890267658233643
221.440881763527 0.892548310756683
222.442885771543 0.891281219323476
223.444889779559 0.891281219323476
224.446893787575 0.895852788289388
225.448897795591 0.900432046254476
226.450901803607 0.889741345246633
227.452905811623 0.889741345246633
228.454909819639 0.891281219323476
229.456913827655 0.891281219323476
230.458917835671 0.891281219323476
231.460921843687 0.889741345246633
232.462925851703 0.894449937343597
233.464929859719 0.898888544241587
234.466933867735 0.888474253813426
235.468937875751 0.890676681200663
236.470941883768 0.876187256971995
237.472945891784 0.882327155272166
238.4749498998 0.892741445700328
239.476953907816 0.882257823149363
240.478957915832 0.893466909726461
241.480961923848 0.888474253813426
242.482965931864 0.896389245986938
243.48496993988 0.891502372423808
244.486973947896 0.901916662851969
245.488977955912 0.88937517007192
246.490981963928 0.895933922131856
247.492985971944 0.889741345246633
248.49498997996 0.898740887641907
249.496993987976 0.896389245986938
250.498997995992 0.896389245986938
251.501002004008 0.877534182866414
252.503006012024 0.885568316777547
253.50501002004 0.905765648682912
254.507014028056 0.887695519129435
255.509018036072 0.905765648682912
256.511022044088 0.897233613332113
257.513026052104 0.897470319271088
258.51503006012 0.900015036265055
259.517034068136 0.900015036265055
260.519038076152 0.898751572767893
261.521042084168 0.897470319271088
262.523046092184 0.898751572767893
263.5250501002 0.895757122834524
264.527054108216 0.896753704547882
265.529058116232 0.880914640426636
266.531062124248 0.88937517007192
267.533066132264 0.892741445700328
268.535070140281 0.894678008556366
269.537074148297 0.88937517007192
270.539078156313 0.886994608243307
271.541082164329 0.892731646696726
272.543086172345 0.89397280216217
273.545090180361 0.893160049120585
274.547094188377 0.893160049120585
275.549098196393 0.893160049120585
276.551102204409 0.89339675505956
277.553106212425 0.895106410980225
278.555110220441 0.896606580416361
279.557114228457 0.904901909828186
280.559118236473 0.896606580416361
281.561122244489 0.896606580416361
282.563126252505 0.896606580416361
283.565130260521 0.902120486895243
284.567134268537 0.896606580416361
285.569138276553 0.893611327807109
286.571142284569 0.896369874477386
287.573146292585 0.896369874477386
288.575150300601 0.896369874477386
289.577154308617 0.892853458722432
290.579158316633 0.88169176975886
291.581162324649 0.897470319271088
292.583166332665 0.898652072747548
293.585170340681 0.898652072747548
294.587174348697 0.884513970216115
295.589178356713 0.90273753007253
296.591182364729 0.880360368887584
297.593186372745 0.882321858406067
298.595190380761 0.891733455657959
299.597194388777 0.897086501121521
300.599198396794 0.882389024893443
301.60120240481 0.888040053844452
302.603206412826 0.88169176975886
303.605210420842 0.895412643750509
304.607214428858 0.888474253813426
305.609218436874 0.900155635674795
306.61122244489 0.888474253813426
307.613226452906 0.888093916575114
308.615230460922 0.89339675505956
309.617234468938 0.882837021350861
310.619238476954 0.894666830698649
311.62124248497 0.895852788289388
312.623246492986 0.883882466952006
313.625250501002 0.884511693318685
314.627254509018 0.883882466952006
315.629258517034 0.884667400519053
316.63126252505 0.894822537899017
317.633266533066 0.896089629332225
318.635270541082 0.894666830698649
319.637274549098 0.896986917654673
320.639278557114 0.894666830698649
321.64128256513 0.867977984746297
322.643286573146 0.893233795960744
323.645290581162 0.876490648587545
324.647294589178 0.87491637468338
325.649298597194 0.894666830698649
326.65130260521 0.890770486990611
327.653306613226 0.890770486990611
328.655310621242 0.896986917654673
329.657314629259 0.896986917654673
330.659318637275 0.896986917654673
331.661322645291 0.896986917654673
332.663326653307 0.894666830698649
333.665330661323 0.894666830698649
334.667334669339 0.883818463484446
335.669338677355 0.896986917654673
336.671342685371 0.896986917654673
337.673346693387 0.89825400908788
338.675350701403 0.89825400908788
339.677354709419 0.89825400908788
340.679358717435 0.899191963672638
341.681362725451 0.89825400908788
342.683366733467 0.892269599437714
343.685370741483 0.89825400908788
344.687374749499 0.896606580416361
345.689378757515 0.896606580416361
346.691382765531 0.892269599437714
347.693386773547 0.892269599437714
348.695390781563 0.896986917654673
349.697394789579 0.891910247008006
350.699398797595 0.893777092297872
351.701402805611 0.893777092297872
352.703406813627 0.895044183731079
353.705410821643 0.893777092297872
354.707414829659 0.893777092297872
355.709418837675 0.895933922131856
356.711422845691 0.885535875956217
357.713426853707 0.88426878452301
358.715430861723 0.886425614356995
359.717434869739 0.893777092297872
360.719438877755 0.88426878452301
361.721442885772 0.894666830698649
362.723446893788 0.894666830698649
363.725450901804 0.895933922131856
364.72745490982 0.896986917654673
365.729458917836 0.892731646696726
366.731462925852 0.893621385097504
367.733466933868 0.897694949309031
368.735470941884 0.893621385097504
369.7374749499 0.894666830698649
370.739478957916 0.893621385097504
371.741482965932 0.894666830698649
372.743486973948 0.894666830698649
373.745490981964 0.895933922131856
374.74749498998 0.894666830698649
375.749498997996 0.895044183731079
376.751503006012 0.895933922131856
377.753507014028 0.894666830698649
378.755511022044 0.894666830698649
379.75751503006 0.894666830698649
380.759519038076 0.887884346644084
381.761523046092 0.887884346644084
382.763527054108 0.894666830698649
383.765531062124 0.89825400908788
384.76753507014 0.895412643750509
385.769539078156 0.895412643750509
386.771543086172 0.894367198149363
387.773547094188 0.894367198149363
388.775551102204 0.895412643750509
389.77755511022 0.896679735183716
390.779559118236 0.895412643750509
391.781563126252 0.895412643750509
392.783567134268 0.895412643750509
393.785571142285 0.897694949309031
394.787575150301 0.897694949309031
395.789579158317 0.893621385097504
396.791583166333 0.894666830698649
397.793587174349 0.894666830698649
398.795591182365 0.892666288216909
399.797595190381 0.905765648682912
400.799599198397 0.894666830698649
401.801603206413 0.894367198149363
402.803607214429 0.893621385097504
403.805611222445 0.895412643750509
404.807615230461 0.896679735183716
405.809619238477 0.894367198149363
406.811623246493 0.902581822872162
407.813627254509 0.902581822872162
408.815631262525 0.891652715206146
409.817635270541 0.897694949309031
410.819639278557 0.902581822872162
411.821643286573 0.894666830698649
412.823647294589 0.894666830698649
413.825651302605 0.895933922131856
414.827655310621 0.893621385097504
415.829659318637 0.893621385097504
416.831663326653 0.893621385097504
417.833667334669 0.896805210908254
418.835671342685 0.893621385097504
419.837675350701 0.902581822872162
420.839679358717 0.893621385097504
421.841683366733 0.893621385097504
422.843687374749 0.893621385097504
423.845691382765 0.893621385097504
424.847695390781 0.893621385097504
425.849699398798 0.894666830698649
426.851703406814 0.894666830698649
427.85370741483 0.894666830698649
428.855711422846 0.902581822872162
429.857715430862 0.897694949309031
430.859719438878 0.895525713761648
431.861723446894 0.897694949309031
432.86372745491 0.897694949309031
433.865731462926 0.897694949309031
434.867735470942 0.897694949309031
435.869739478958 0.902581822872162
436.871743486974 0.897694949309031
437.87374749499 0.894666830698649
438.875751503006 0.894666830698649
439.877755511022 0.893621385097504
440.879759519038 0.88617521127065
441.881763527054 0.897694949309031
442.88376753507 0.890695325533549
443.885771543086 0.893621385097504
444.887775551102 0.894286493460337
445.889779559118 0.893621385097504
446.891783567134 0.893621385097504
447.89378757515 0.902581822872162
448.895791583166 0.893621385097504
449.897795591182 0.893621385097504
450.899799599198 0.89086480140686
451.901803607214 0.893621385097504
452.90380761523 0.88617521127065
453.905811623246 0.897694949309031
454.907815631262 0.897694949309031
455.909819639279 0.897694949309031
456.911823647295 0.897694949309031
457.913827655311 0.894938365618388
458.915831663327 0.894666830698649
459.917835671343 0.897694949309031
460.919839679359 0.897694949309031
461.921843687375 0.891686260700226
462.923847695391 0.894666830698649
463.925851703407 0.900725317001343
464.927855711423 0.894666830698649
465.929859719439 0.894666830698649
466.931863727455 0.894666830698649
467.933867735471 0.894666830698649
468.935871743487 0.894666830698649
469.937875751503 0.895933922131856
470.939879759519 0.894666830698649
471.941883767535 0.893621385097504
472.943887775551 0.886389374732971
473.945891783567 0.885122283299764
474.947895791583 0.894516575336456
475.949899799599 0.895933922131856
476.951903807615 0.894666830698649
477.953907815631 0.894666830698649
478.955911823647 0.885122283299764
479.957915831663 0.894666830698649
480.959919839679 0.894286493460337
481.961923847695 0.894666830698649
482.963927855711 0.897694949309031
483.965931863727 0.894286493460337
484.967935871743 0.897694949309031
485.969939879759 0.894666830698649
486.971943887776 0.894666830698649
487.973947895792 0.893621385097504
488.975951903808 0.893621385097504
489.977955911824 0.893621385097504
490.97995991984 0.893621385097504
491.981963927856 0.886633773644765
492.983967935872 0.893621385097504
493.985971943888 0.891652715206146
494.987975951904 0.893621385097504
495.98997995992 0.899679871400197
496.991983967936 0.893621385097504
497.993987975952 0.899679871400197
498.995991983968 0.893621385097504
499.997995991984 0.893621385097504
501 0.897694949309031
};
\addlegendentry{DQN, n train envs=30, lr=0.0001}
\addplot [semithick, color2]
table {%
1 0.933615670118554
500 0.933615670118554
};
\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.928894772109996
500 0.928894772109996
};
\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.878206432691232
500 0.878206432691232
};
\addlegendentry{Heur1}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.878206432691232
500 0.878206432691232
};
\addlegendentry{Heur2}
\addplot [semithick, color6, dotted]
table {%
1 0.878206432691232
500 0.878206432691232
};
\addlegendentry{Heur3}
\end{axis}

\end{tikzpicture}


==> figures/rewards_notmnist/rewards_env1.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Labels: [[0, 1], [2, 3], [4, 5], [6, 7], [8, 9]]},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-24, xmax=526,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC},
ymajorgrids,
ymin=0.846626893877983, ymax=0.946215220093727,
ytick style={color=black},
ytick={0.84,0.86,0.88,0.9,0.92,0.94,0.96}
]
\addplot [semithick, color0, opacity=0.75]
table {%
1 0.920442871252696
2.00200400801603 0.941688477993011
3.00400801603206 0.941688477993011
4.0060120240481 0.941688477993011
5.00801603206413 0.941688477993011
6.01002004008016 0.941688477993011
7.01202404809619 0.941688477993011
8.01402805611222 0.941688477993011
9.01603206412826 0.941688477993011
10.0180360721443 0.941688477993011
11.0200400801603 0.941688477993011
12.0220440881764 0.941688477993011
13.0240480961924 0.941688477993011
14.0260521042084 0.941688477993011
15.0280561122244 0.941688477993011
16.0300601202405 0.941688477993011
17.0320641282565 0.941688477993011
18.0340681362725 0.941688477993011
19.0360721442886 0.941688477993011
20.0380761523046 0.941688477993011
21.0400801603206 0.92857813835144
22.0420841683367 0.920886687437693
23.0440881763527 0.915831732749939
24.0460921843687 0.915831732749939
25.0480961923848 0.908668605486552
26.0501002004008 0.90269779364268
27.0521042084168 0.912227559089661
28.0541082164329 0.89826672077179
29.0561122244489 0.896510263284047
30.0581162324649 0.896510263284047
31.060120240481 0.897882815202077
32.062124248497 0.9039901415507
33.064128256513 0.911943844954173
34.0661322645291 0.911943844954173
35.0681362725451 0.921473610401154
36.0701402805611 0.916758823394776
37.0721442885771 0.90269779364268
38.0741482965932 0.902313888072968
39.0761523046092 0.900933094819387
40.0781563126252 0.90712886651357
41.0801603206413 0.911943844954173
42.0821643286573 0.90574807325999
43.0841683366733 0.90574807325999
44.0861723446894 0.899552301565806
45.0881763527054 0.90574807325999
46.0901803607214 0.90269779364268
47.0921843687375 0.90269779364268
48.0941883767535 0.90269779364268
49.0961923847695 0.90269779364268
50.0981963927856 0.896502021948497
51.1002004008016 0.899552301565806
52.1022044088176 0.896502021948497
53.1042084168337 0.899552301565806
54.1062124248497 0.90574807325999
55.1082164328657 0.90574807325999
56.1102204408818 0.901317000389099
57.1122244488978 0.896502021948497
58.1142284569138 0.911943844954173
59.1162324649299 0.911943844954173
60.1182364729459 0.911943844954173
61.1202404809619 0.907512772083283
62.1222444889779 0.893451742331187
63.124248496994 0.900933094819387
64.12625250501 0.900933094819387
65.128256513026 0.9039901415507
66.1302605210421 0.90712886651357
67.1322645290581 0.90712886651357
68.1342685370741 0.900933094819387
69.1362725450902 0.90712886651357
70.1382765531062 0.90712886651357
71.1402805611222 0.90712886651357
72.1422845691383 0.90712886651357
73.1442885771543 0.90712886651357
74.1462925851703 0.907512772083283
75.1482965931864 0.901317000389099
76.1503006012024 0.89826672077179
77.1523046092184 0.893451742331187
78.1543086172345 0.899552301565806
79.1563126252505 0.892070949077606
80.1583166332665 0.896502021948497
81.1603206412826 0.897882815202077
82.1623246492986 0.90712886651357
83.1643286573146 0.902313888072968
84.1663326653307 0.90712886651357
85.1683366733467 0.902313888072968
86.1703406813627 0.902313888072968
87.1723446893787 0.902313888072968
88.1743486973948 0.897882815202077
89.1763527054108 0.902313888072968
90.1783567134269 0.902313888072968
91.1803607214429 0.902313888072968
92.1823647294589 0.90712886651357
93.1843687374749 0.897882815202077
94.186372745491 0.897882815202077
95.188376753507 0.90712886651357
96.190380761523 0.896502021948497
97.1923847695391 0.89826672077179
98.1943887775551 0.896502021948497
99.1963927855711 0.889020669460297
100.198396793587 0.90269779364268
101.200400801603 0.90269779364268
102.202404809619 0.892070949077606
103.204408817635 0.895121228694916
104.206412825651 0.893451742331187
105.208416833667 0.896502021948497
106.210420841683 0.90269779364268
107.212424849699 0.896502021948497
108.214428857715 0.897882815202077
109.216432865731 0.902313888072968
110.218436873747 0.902313888072968
111.220440881764 0.897882815202077
112.22244488978 0.897882815202077
113.224448897796 0.90712886651357
114.226452905812 0.90712886651357
115.228456913828 0.897882815202077
116.230460921844 0.902313888072968
117.23246492986 0.90712886651357
118.234468937876 0.902313888072968
119.236472945892 0.90712886651357
120.238476953908 0.90269779364268
121.240480961924 0.90712886651357
122.24248496994 0.900933094819387
123.244488977956 0.90712886651357
124.246492985972 0.897882815202077
125.248496993988 0.902313888072968
126.250501002004 0.90269779364268
127.25250501002 0.897882815202077
128.254509018036 0.90269779364268
129.256513026052 0.896561602751414
130.258517034068 0.897882815202077
131.260521042084 0.897882815202077
132.2625250501 0.911943844954173
133.264529058116 0.910563051700592
134.266533066132 0.910563051700592
135.268537074148 0.911943844954173
136.270541082164 0.90574807325999
137.27254509018 0.90574807325999
138.274549098196 0.900933094819387
139.276553106212 0.90712886651357
140.278557114228 0.904637940724691
141.280561122244 0.897882815202077
142.282565130261 0.893451742331187
143.284569138277 0.897882815202077
144.286573146293 0.911943844954173
145.288577154309 0.910187387466431
146.290581162325 0.90880659421285
147.292585170341 0.915002365907033
148.294589178357 0.902313888072968
149.296593186373 0.905372409025828
150.298597194389 0.899175163110097
151.300601202405 0.9039901415507
152.302605210421 0.9039901415507
153.304609218437 0.90574807325999
154.306613226453 0.899175163110097
155.308617234469 0.90712886651357
156.310621242485 0.90712886651357
157.312625250501 0.90712886651357
158.314629258517 0.902313888072968
159.316633266533 0.899620123704274
160.318637274549 0.911943844954173
161.320641282565 0.90269779364268
162.322645290581 0.90712886651357
163.324649298597 0.90712886651357
164.326653306613 0.902313888072968
165.328657314629 0.911943844954173
166.330661322645 0.90269779364268
167.332665330661 0.90269779364268
168.334669338677 0.90574807325999
169.336673346693 0.90574807325999
170.338677354709 0.90712886651357
171.340681362725 0.90712886651357
172.342685370741 0.90712886651357
173.344689378757 0.90712886651357
174.346693386774 0.902313888072968
175.34869739479 0.896502021948497
176.350701402806 0.897882815202077
177.352705410822 0.90712886651357
178.354709418838 0.911943844954173
179.356713426854 0.911943844954173
180.35871743487 0.911943844954173
181.360721442886 0.90712886651357
182.362725450902 0.90712886651357
183.364729458918 0.90712886651357
184.366733466934 0.90712886651357
185.36873747495 0.909403892358144
186.370741482966 0.909403892358144
187.372745490982 0.902313888072968
188.374749498998 0.90712886651357
189.376753507014 0.910187387466431
190.37875751503 0.905372409025828
191.380761523046 0.905372409025828
192.382765531062 0.905372409025828
193.384769539078 0.905372409025828
194.386773547094 0.910441891352336
195.38877755511 0.902313888072968
196.390781563126 0.90712886651357
197.392785571142 0.909403892358144
198.394789579158 0.909403892358144
199.396793587174 0.909403892358144
200.39879759519 0.902313888072968
201.400801603206 0.909403892358144
202.402805611222 0.909403892358144
203.404809619238 0.909403892358144
204.406813627254 0.916493896643321
205.408817635271 0.909403892358144
206.410821643287 0.916493896643321
207.412825651303 0.916493896643321
208.414829659319 0.914218870798747
209.416833667335 0.909403892358144
210.418837675351 0.909403892358144
211.420841683367 0.902313888072968
212.422845691383 0.909403892358144
213.424849699399 0.916493896643321
214.426853707415 0.916493896643321
215.428857715431 0.916493896643321
216.430861723447 0.916493896643321
217.432865731463 0.903651607036591
218.434869739479 0.910741611321767
219.436873747495 0.902313888072968
220.438877755511 0.909403892358144
221.440881763527 0.910741611321767
222.442885771543 0.921308875083923
223.444889779559 0.914218870798747
224.446893787575 0.909112421671549
225.448897795591 0.909112421671549
226.450901803607 0.921017404397329
227.452905811623 0.923292430241903
228.454909819639 0.909403892358144
229.456913827655 0.909112421671549
230.458917835671 0.916202425956726
231.460921843687 0.916202425956726
232.462925851703 0.909403892358144
233.464929859719 0.923292430241903
234.466933867735 0.916493896643321
235.468937875751 0.916493896643321
236.470941883768 0.923583900928497
237.472945891784 0.916493896643321
238.4749498998 0.923583900928497
239.476953907816 0.916493896643321
240.478957915832 0.923583900928497
241.480961923848 0.916493896643321
242.482965931864 0.923583900928497
243.48496993988 0.916493896643321
244.486973947896 0.923583900928497
245.488977955912 0.923583900928497
246.490981963928 0.923583900928497
247.492985971944 0.918120288848877
248.49498997996 0.923583900928497
249.496993987976 0.923583900928497
250.498997995992 0.923583900928497
251.501002004008 0.923583900928497
252.503006012024 0.916493896643321
253.50501002004 0.925210293134053
254.507014028056 0.925210293134053
255.509018036072 0.925210293134053
256.511022044088 0.925210293134053
257.513026052104 0.917531895637512
258.51503006012 0.924621899922689
259.517034068136 0.923583900928497
260.519038076152 0.923583900928497
261.521042084168 0.923583900928497
262.523046092184 0.916493896643321
263.5250501002 0.926582682132721
264.527054108216 0.923583900928497
265.529058116232 0.923583900928497
266.531062124248 0.924918822447459
267.533066132264 0.923292430241903
268.535070140281 0.923292430241903
269.537074148297 0.916202425956726
270.539078156313 0.916202425956726
271.541082164329 0.924621899922689
272.543086172345 0.924621899922689
273.545090180361 0.923583900928497
274.547094188377 0.923583900928497
275.549098196393 0.923583900928497
276.551102204409 0.923583900928497
277.553106212425 0.923583900928497
278.555110220441 0.923292430241903
279.557114228457 0.923583900928497
280.559118236473 0.923292430241903
281.561122244489 0.923583900928497
282.563126252505 0.925210293134053
283.565130260521 0.925210293134053
284.567134268537 0.925210293134053
285.569138276553 0.926545214653015
286.571142284569 0.923292430241903
287.573146292585 0.923292430241903
288.575150300601 0.923583900928497
289.577154308617 0.916493896643321
290.579158316633 0.923583900928497
291.581162324649 0.923583900928497
292.583166332665 0.923583900928497
293.585170340681 0.925210293134053
294.587174348697 0.923292430241903
295.589178356713 0.923583900928497
296.591182364729 0.924621899922689
297.593186372745 0.925210293134053
298.595190380761 0.923292430241903
299.597194388777 0.916493896643321
300.599198396794 0.923292430241903
301.60120240481 0.916202425956726
302.603206412826 0.923000959555308
303.605210420842 0.92683668533961
304.607214428858 0.92595682144165
305.609218436874 0.925210293134053
306.61122244489 0.917714925607045
307.613226452906 0.912145992120107
308.615230460922 0.923583900928497
309.617234468938 0.925210293134053
310.619238476954 0.925210293134053
311.62124248497 0.925210293134053
312.623246492986 0.925210293134053
313.625250501002 0.927917603651682
314.627254509018 0.924627351760864
315.629258517034 0.923000959555308
316.63126252505 0.917423454920451
317.633266533066 0.924627351760864
318.635270541082 0.923000959555308
319.637274549098 0.923000959555308
320.639278557114 0.923292430241903
321.64128256513 0.917714925607045
322.643286573146 0.917714925607045
323.645290581162 0.923583900928497
324.647294589178 0.923000959555308
325.649298597194 0.924330429236094
326.65130260521 0.923292430241903
327.653306613226 0.923292430241903
328.655310621242 0.924918822447459
329.657314629259 0.917714925607045
330.659318637275 0.923000959555308
331.661322645291 0.923292430241903
332.663326653307 0.923000959555308
333.665330661323 0.923000959555308
334.667334669339 0.917423454920451
335.669338677355 0.923000959555308
336.671342685371 0.923292430241903
337.673346693387 0.923000959555308
338.675350701403 0.924330429236094
339.677354709419 0.92595682144165
340.679358717435 0.927874684333801
341.681362725451 0.92683668533961
342.683366733467 0.92683668533961
343.685370741483 0.923583900928497
344.687374749499 0.923583900928497
345.689378757515 0.922965633869171
346.691382765531 0.923583900928497
347.693386773547 0.923292430241903
348.695390781563 0.925210293134053
349.697394789579 0.923583900928497
350.699398797595 0.92683668533961
351.701402805611 0.927874684333801
352.703406813627 0.92565989891688
353.705410821643 0.92565989891688
354.707414829659 0.926248292128245
355.709418837675 0.925210293134053
356.711422845691 0.924918822447459
357.713426853707 0.923583900928497
358.715430861723 0.923583900928497
359.717434869739 0.923583900928497
360.719438877755 0.923583900928497
361.721442885772 0.923583900928497
362.723446893788 0.923583900928497
363.725450901804 0.925210293134053
364.72745490982 0.923583900928497
365.729458917836 0.925210293134053
366.731462925852 0.924627351760864
367.733466933868 0.923292430241903
368.735470941884 0.923292430241903
369.7374749499 0.924918822447459
370.739478957916 0.927917603651682
371.741482965932 0.920967710018158
372.743486973948 0.923292430241903
373.745490981964 0.923000959555308
374.74749498998 0.924330429236094
375.749498997996 0.924621899922689
376.751503006012 0.924621899922689
377.753507014028 0.918461453914642
378.755511022044 0.923000959555308
379.75751503006 0.911563050746918
380.759519038076 0.912892520427704
381.761523046092 0.920422236124674
382.763527054108 0.924918822447459
383.765531062124 0.924918822447459
384.76753507014 0.926291211446126
385.769539078156 0.917423454920451
386.771543086172 0.900416612625122
387.773547094188 0.924300555388133
388.775551102204 0.913480913639069
389.77755511022 0.913772384325663
390.779559118236 0.920967710018158
391.781563126252 0.922709488868713
392.783567134268 0.922709488868713
393.785571142285 0.924627351760864
394.787575150301 0.923583900928497
395.789579158317 0.925210293134053
396.791583166333 0.925210293134053
397.793587174349 0.917423454920451
398.795591182365 0.923583900928497
399.797595190381 0.919341317812602
400.799599198397 0.923292430241903
401.801603206413 0.92565989891688
402.803607214429 0.924918822447459
403.805611222445 0.925210293134053
404.807615230461 0.925210293134053
405.809619238477 0.920713706811269
406.811623246493 0.92683668533961
407.813627254509 0.925210293134053
408.815631262525 0.928209074338277
409.817635270541 0.924918822447459
410.819639278557 0.925210293134053
411.821643286573 0.906277016798655
412.823647294589 0.92683668533961
413.825651302605 0.919341317812602
414.827655310621 0.924918822447459
415.829659318637 0.924918822447459
416.831663326653 0.926545214653015
417.833667334669 0.913772384325663
418.835671342685 0.924627351760864
419.837675350701 0.925956654548645
420.839679358717 0.927917603651682
421.841683366733 0.919049847126007
422.843687374749 0.924918822447459
423.845691382765 0.924918822447459
424.847695390781 0.924918822447459
425.849699398798 0.924918822447459
426.851703406814 0.913772384325663
427.85370741483 0.926545214653015
428.855711422846 0.92595682144165
429.857715430862 0.925956654548645
430.859719438878 0.924330429236094
431.861723446894 0.911563050746918
432.86372745491 0.926545214653015
433.865731462926 0.924627351760864
434.867735470942 0.923000959555308
435.869739478958 0.925999740759532
436.871743486974 0.925999740759532
437.87374749499 0.922340099016825
438.875751503006 0.919049847126007
439.877755511022 0.924627351760864
440.879759519038 0.914810216426849
441.881763527054 0.911716703573863
442.88376753507 0.924627351760864
443.885771543086 0.926545214653015
444.887775551102 0.912892520427704
445.889779559118 0.929247073332469
446.891783567134 0.927874684333801
447.89378757515 0.92683668533961
448.895791583166 0.926545214653015
449.897795591182 0.924918822447459
450.899799599198 0.913480913639069
451.901803607214 0.913480913639069
452.90380761523 0.907903409004211
453.905811623246 0.913480913639069
454.907815631262 0.924627351760864
455.909819639279 0.923973759015401
456.911823647295 0.926218418280284
457.913827655311 0.902334475517273
458.915831663327 0.902334475517273
459.917835671343 0.913480913639069
460.919839679359 0.902334475517273
461.921843687375 0.902334475517273
462.923847695391 0.915398776531219
463.925851703407 0.907903409004211
464.927855711423 0.928463077545166
465.929859719439 0.915398776531219
466.931863727455 0.926545214653015
467.933867735471 0.925368428230286
468.935871743487 0.913480913639069
469.937875751503 0.900416612625122
470.939879759519 0.907903409004212
471.941883767535 0.919341317812602
472.943887775551 0.920967710018158
473.945891783567 0.905985546112061
474.947895791583 0.915398776531219
475.949899799599 0.922340099016825
476.951903807615 0.931207855542501
477.953907815631 0.90370686451594
478.955911823647 0.901745915412903
479.957915831663 0.927329210440318
480.959919839679 0.921751705805461
481.961923847695 0.926545214653015
482.963927855711 0.920422236124674
483.965931863727 0.906277016798655
484.967935871743 0.917131984233856
485.969939879759 0.917131984233856
486.971943887776 0.900408041477203
487.973947895792 0.900408041477203
488.975951903808 0.907903409004212
489.977955911824 0.902334475517273
490.97995991984 0.915398776531219
491.981963927856 0.914810383319855
492.983967935872 0.914810383319855
493.985971943888 0.926545214653015
494.987975951904 0.915398776531219
495.98997995992 0.915398776531219
496.991983967936 0.929835466543833
497.993987975952 0.928463077545166
498.995991983968 0.921751705805461
499.997995991984 0.927917603651683
501 0.921751705805461
};
\addlegendentry{a2c, gae, envs=10, lr=0.0001, act=tanh}
\addplot [semithick, color1, opacity=0.75]
table {%
1 0.917391939957937
2.00200400801603 0.912845651308695
3.00400801603206 0.921198626359304
4.0060120240481 0.909027242660522
5.00801603206413 0.890663409233093
6.01002004008016 0.893735134601593
7.01202404809619 0.912483370304108
8.01402805611222 0.92461135784785
9.01603206412826 0.919631318251292
10.0180360721443 0.902889402707418
11.0200400801603 0.928369176387787
12.0220440881764 0.907967297236125
13.0240480961924 0.895841991901398
14.0260521042084 0.913201506932576
15.0280561122244 0.91421590646108
16.0300601202405 0.913403868675232
17.0320641282565 0.914482442537944
18.0340681362725 0.899633824825287
19.0360721442886 0.91136664946874
20.0380761523046 0.892623368899028
21.0400801603206 0.881280032793681
22.0420841683367 0.851153635978699
23.0440881763527 0.89732757806778
24.0460921843687 0.919658064842224
25.0480961923848 0.91888827085495
26.0501002004008 0.904842758178711
27.0521042084168 0.914667812983195
28.0541082164329 0.874003680547078
29.0561122244489 0.910145620505015
30.0581162324649 0.914103666941325
31.060120240481 0.922092696030935
32.062124248497 0.901705014705658
33.064128256513 0.900195622444153
34.0661322645291 0.922804884115855
35.0681362725451 0.906950271129608
36.0701402805611 0.913173941771189
37.0721442885771 0.917014630635579
38.0741482965932 0.90151750644048
39.0761523046092 0.906048281987508
40.0781563126252 0.911480542023977
41.0801603206413 0.911552508672078
42.0821643286573 0.889493381977081
43.0841683366733 0.89387012720108
44.0861723446894 0.90106627146403
45.0881763527054 0.879031880696615
46.0901803607214 0.882053593794505
47.0921843687375 0.91407345533371
48.0941883767535 0.927706682682037
49.0961923847695 0.910099748770396
50.0981963927856 0.902350687980652
51.1002004008016 0.919121166070302
52.1022044088176 0.905242510636648
53.1042084168337 0.910099411010742
54.1062124248497 0.899325164159139
55.1082164328657 0.893115524450938
56.1102204408818 0.877223281065623
57.1122244488978 0.895962285995484
58.1142284569138 0.909928409258525
59.1162324649299 0.915838325023651
60.1182364729459 0.909259470303853
61.1202404809619 0.903644506136576
62.1222444889779 0.907915635903676
63.124248496994 0.897029829025268
64.12625250501 0.913188457489014
65.128256513026 0.93084442615509
66.1302605210421 0.921069892247518
67.1322645290581 0.895649520556132
68.1342685370741 0.929733641942342
69.1362725450902 0.905721310774485
70.1382765531062 0.922528437773387
71.1402805611222 0.907784430185954
72.1422845691383 0.924893915653229
73.1442885771543 0.929370701313019
74.1462925851703 0.904099555810293
75.1482965931864 0.882663949330648
76.1503006012024 0.912322453657786
77.1523046092184 0.926588149865468
78.1543086172345 0.898618431886037
79.1563126252505 0.919512657324473
80.1583166332665 0.902238595485687
81.1603206412826 0.90875788529714
82.1623246492986 0.926732567946116
83.1643286573146 0.913231221834819
84.1663326653307 0.924504888057709
85.1683366733467 0.910394171873728
86.1703406813627 0.922875527540843
87.1723446893787 0.92084907690684
88.1743486973948 0.919258320331574
89.1763527054108 0.911653359731038
90.1783567134269 0.893055780728658
91.1803607214429 0.912752413749695
92.1823647294589 0.928024895985921
93.1843687374749 0.924742082754771
94.186372745491 0.924611854553223
95.188376753507 0.907702414194743
96.190380761523 0.924073457717896
97.1923847695391 0.90300509929657
98.1943887775551 0.885597531000773
99.1963927855711 0.915379011631012
100.198396793587 0.895152898629506
101.200400801603 0.923420027891795
102.202404809619 0.915032398700714
103.204408817635 0.907485528786977
104.206412825651 0.906317142645518
105.208416833667 0.926086068153381
106.210420841683 0.913624521096547
107.212424849699 0.900353260835012
108.214428857715 0.919498133659363
109.216432865731 0.915445514520009
110.218436873747 0.909230931599935
111.220440881764 0.910044117768606
112.22244488978 0.902990074952443
113.224448897796 0.904812073707581
114.226452905812 0.928249700864156
115.228456913828 0.922366682688395
116.230460921844 0.894148230552673
117.23246492986 0.91404904127121
118.234468937876 0.919713691870371
119.236472945892 0.907499877611796
120.238476953908 0.895841451485952
121.240480961924 0.903810365994771
122.24248496994 0.899091947078705
123.244488977956 0.907180674870809
124.246492985972 0.901450836658478
125.248496993988 0.919002493222555
126.250501002004 0.923003776868184
127.25250501002 0.925257849693298
128.254509018036 0.924028233687083
129.256513026052 0.90150891939799
130.258517034068 0.910479505856832
131.260521042084 0.917971428235372
132.2625250501 0.922489154338837
133.264529058116 0.899897050857544
134.266533066132 0.898814992109934
135.268537074148 0.898153805732727
136.270541082164 0.918125911553701
137.27254509018 0.895459878444672
138.274549098196 0.925395007928212
139.276553106212 0.921944983800252
140.278557114228 0.917971428235372
141.280561122244 0.914585757255554
142.282565130261 0.902996039390564
143.284569138277 0.92400875488917
144.286573146293 0.923232197761536
145.288577154309 0.927036420504252
146.290581162325 0.919394489129384
147.292585170341 0.894334733486176
148.294589178357 0.921944983800252
149.296593186373 0.921944983800252
150.298597194389 0.919251056512197
151.300601202405 0.917326259613037
152.302605210421 0.915931260585785
153.304609218437 0.916818722089132
154.306613226453 0.918125911553701
155.308617234469 0.922651064395905
156.310621242485 0.920020186901093
157.312625250501 0.911435166994731
158.314629258517 0.919251056512197
159.316633266533 0.919512649377187
160.318637274549 0.922891863187154
161.320641282565 0.921584673722585
162.322645290581 0.921298980712891
163.324649298597 0.925671962896983
164.326653306613 0.928279725710551
165.328657314629 0.920994301637014
166.330661322645 0.920819838841756
167.332665330661 0.909860912958781
168.334669338677 0.902923409144084
169.336673346693 0.913491169611613
170.338677354709 0.919251056512197
171.340681362725 0.919512649377187
172.342685370741 0.916818722089132
173.344689378757 0.916818722089132
174.346693386774 0.918118155002594
175.34869739479 0.907689360777537
176.350701402806 0.916818722089132
177.352705410822 0.919512649377187
178.354709418838 0.91143631140391
179.356713426854 0.915532338619232
180.35871743487 0.916019070148468
181.360721442886 0.918125911553701
182.362725450902 0.918125911553701
183.364729458918 0.91008156935374
184.366733466934 0.920318587621053
185.36873747495 0.922511267662048
186.370741482966 0.905502462387085
187.372745490982 0.926833562056224
188.374749498998 0.914912716547648
189.376753507014 0.920595542589823
190.37875751503 0.914681502183278
191.380761523046 0.916818722089132
192.382765531062 0.907427597045898
193.384769539078 0.922511267662048
194.386773547094 0.929428954919179
195.38877755511 0.910146764914195
196.390781563126 0.927604178587596
197.392785571142 0.916854047775269
198.394789579158 0.912653028964996
199.396793587174 0.928911368052165
200.39879759519 0.904116547107697
201.400801603206 0.923537862300873
202.402805611222 0.926857495307922
203.404809619238 0.917856554190318
204.406813627254 0.931700205802917
205.408817635271 0.929803144931793
206.410821643287 0.902423469225566
207.412825651303 0.921582698822021
208.414829659319 0.904125285148621
209.416833667335 0.910146764914195
210.418837675351 0.930036513010661
211.420841683367 0.921220576763153
212.422845691383 0.909744381904602
213.424849699399 0.928729323546092
214.426853707415 0.916019070148468
215.428857715431 0.921575768788656
216.430861723447 0.917943867047628
217.432865731463 0.914239676793416
218.434869739479 0.923400549093882
219.436873747495 0.925662382443746
220.438877755511 0.926928468545278
221.440881763527 0.920877440770467
222.442885771543 0.916818722089132
223.444889779559 0.906525619824727
224.446893787575 0.920658922195435
225.448897795591 0.920594219366709
226.450901803607 0.915778923034668
227.452905811623 0.919512649377187
228.454909819639 0.910272725423177
229.456913827655 0.914395133654276
230.458917835671 0.897638527552287
231.460921843687 0.926833562056224
232.462925851703 0.89096657037735
233.464929859719 0.907428586483002
234.466933867735 0.926928468545278
235.468937875751 0.927661128838857
236.470941883768 0.921000583966573
237.472945891784 0.900655154387156
238.4749498998 0.910797242323558
239.476953907816 0.918641527493795
240.478957915832 0.918142918745677
241.480961923848 0.877683961391449
242.482965931864 0.907298028469086
243.48496993988 0.918778196970622
244.486973947896 0.913397753238678
245.488977955912 0.911922387282054
246.490981963928 0.912691517670949
247.492985971944 0.901732424894969
248.49498997996 0.900753668944041
249.496993987976 0.899808271725973
250.498997995992 0.909498794873556
251.501002004008 0.91714305082957
252.503006012024 0.922935930887858
253.50501002004 0.917465869585673
254.507014028056 0.920594219366709
255.509018036072 0.888752969106038
256.511022044088 0.904508376121521
257.513026052104 0.92772566874822
258.51503006012 0.922927192846934
259.517034068136 0.907275764147441
260.519038076152 0.905795415242513
261.521042084168 0.904893592993418
262.523046092184 0.92230924765269
263.5250501002 0.913506857554118
264.527054108216 0.930371407667796
265.529058116232 0.929563653469086
266.531062124248 0.907476298014323
267.533066132264 0.936521140734355
268.535070140281 0.918377463022868
269.537074148297 0.933014988899231
270.539078156313 0.92874352534612
271.541082164329 0.890551690260569
272.543086172345 0.911249792575836
273.545090180361 0.918654251098633
274.547094188377 0.921189725399017
275.549098196393 0.926374248663584
276.551102204409 0.918597455819448
277.553106212425 0.880271589756012
278.555110220441 0.924610034624735
279.557114228457 0.918387846151988
280.559118236473 0.928401378790538
281.561122244489 0.936543254057566
282.563126252505 0.927326242129008
283.565130260521 0.930768668651581
284.567134268537 0.918568257490794
285.569138276553 0.896539318561554
286.571142284569 0.928074741363525
287.573146292585 0.921031594276428
288.575150300601 0.926225193341573
289.577154308617 0.910611589749654
290.579158316633 0.918917330106099
291.581162324649 0.916904060045878
292.583166332665 0.928800797462463
293.585170340681 0.910062948862712
294.587174348697 0.922511434555054
295.589178356713 0.917943867047628
296.591182364729 0.915922510623932
297.593186372745 0.92205540339152
298.595190380761 0.930805810292562
299.597194388777 0.93257892926534
300.599198396794 0.905168076356252
301.60120240481 0.908444627126058
302.603206412826 0.92412942647934
303.605210420842 0.918196562925975
304.607214428858 0.927216498057048
305.609218436874 0.926225193341573
306.61122244489 0.91405812104543
307.613226452906 0.928553716341654
308.615230460922 0.902306791146596
309.617234468938 0.907026700178782
310.619238476954 0.907026700178782
311.62124248497 0.904629858334859
312.623246492986 0.920200932025909
313.625250501002 0.921420303980509
314.627254509018 0.908601939678192
315.629258517034 0.907026700178782
316.63126252505 0.919300250212352
317.633266533066 0.912822906176249
318.635270541082 0.897773396968842
319.637274549098 0.908501255512237
320.639278557114 0.881647459665934
321.64128256513 0.912932638327281
322.643286573146 0.912932638327281
323.645290581162 0.916375064849854
324.647294589178 0.931351455052694
325.649298597194 0.928984320163727
326.65130260521 0.917333189646403
327.653306613226 0.910565503438314
328.655310621242 0.916375064849854
329.657314629259 0.910565503438314
330.659318637275 0.914312616984049
331.661322645291 0.909048883120219
332.663326653307 0.904659565289815
333.665330661323 0.920884394645691
334.667334669339 0.897773396968842
335.669338677355 0.901718898614248
336.671342685371 0.926615552107493
337.673346693387 0.904629858334859
338.675350701403 0.910506268342336
339.677354709419 0.910506268342336
340.679358717435 0.904659565289815
341.681362725451 0.907026700178782
342.683366733467 0.904659565289815
343.685370741483 0.915488107999166
344.687374749499 0.919329957167308
345.689378757515 0.910506268342336
346.691382765531 0.921196985244751
347.693386773547 0.904659565289815
348.695390781563 0.913743551572164
349.697394789579 0.904659565289815
350.699398797595 0.903053307533264
351.701402805611 0.928706220785777
352.703406813627 0.918509995937347
353.705410821643 0.896215637524923
354.707414829659 0.924862730503082
355.709418837675 0.90607715845108
356.711422845691 0.912167000770569
357.713426853707 0.912167000770569
358.715430861723 0.917446911334991
359.717434869739 0.901529077688853
360.719438877755 0.921290401617686
361.721442885772 0.921567189693451
362.723446893788 0.91958281993866
363.725450901804 0.918654580911001
364.72745490982 0.903433068593343
365.729458917836 0.899482627709707
366.731462925852 0.907181493441264
367.733466933868 0.897876369953155
368.735470941884 0.912167000770569
369.7374749499 0.91377325852712
370.739478957916 0.924102020263672
371.741482965932 0.896178495883942
372.743486973948 0.903433068593343
373.745490981964 0.897876369953155
374.74749498998 0.914650988578796
375.749498997996 0.890432167053223
376.751503006012 0.916010491053263
377.753507014028 0.916010491053263
378.755511022044 0.91377325852712
379.75751503006 0.892892404397329
380.759519038076 0.888825909296671
381.761523046092 0.894105819861094
382.763527054108 0.892892404397329
383.765531062124 0.908610006173452
384.76753507014 0.91377325852712
385.769539078156 0.912167000770569
386.771543086172 0.91377325852712
387.773547094188 0.931756333510081
388.775551102204 0.921290401617686
389.77755511022 0.898701965808868
390.779559118236 0.895712077617645
391.781563126252 0.925866385300954
392.783567134268 0.925139518578847
393.785571142285 0.898701965808868
394.787575150301 0.895259539286296
395.789579158317 0.895259539286296
396.791583166333 0.926578410466512
397.793587174349 0.91377325852712
398.795591182365 0.898701965808868
399.797595190381 0.926143173376719
400.799599198397 0.898701965808868
401.801603206413 0.919983720779419
402.803607214429 0.925793282190959
403.805611222445 0.912167000770569
404.807615230461 0.922568714618683
405.809619238477 0.892892404397329
406.811623246493 0.898701965808868
407.813627254509 0.91958281993866
408.815631262525 0.91958281993866
409.817635270541 0.925139685471853
410.819639278557 0.91958281993866
411.821643286573 0.922852265834808
412.823647294589 0.91958281993866
413.825651302605 0.898701965808868
414.827655310621 0.925793282190959
415.829659318637 0.90887838602066
416.831663326653 0.898701965808868
417.833667334669 0.9146879474322
418.835671342685 0.9146879474322
419.837675350701 0.91958281993866
420.839679358717 0.91958281993866
421.841683366733 0.91958281993866
422.843687374749 0.916140393416087
423.845691382765 0.93069638411204
424.847695390781 0.922568714618683
425.849699398798 0.928561147054036
426.851703406814 0.9146879474322
427.85370741483 0.91958281993866
428.855711422846 0.925139518578847
429.857715430862 0.923876885573069
430.859719438878 0.922568714618683
431.861723446894 0.901675633589427
432.86372745491 0.91958281993866
433.865731462926 0.91958281993866
434.867735470942 0.908007089296977
435.869739478958 0.92010733683904
436.871743486974 0.925736006100972
437.87374749499 0.926143173376719
438.875751503006 0.925139518578847
439.877755511022 0.925139518578847
440.879759519038 0.912167000770569
441.881763527054 0.930310678482056
442.88376753507 0.899046409130096
443.885771543086 0.914435084660848
444.887775551102 0.924501117070516
445.889779559118 0.93069638411204
446.891783567134 0.932404637336731
447.89378757515 0.92446414232254
448.895791583166 0.927950799465179
449.897795591182 0.910935056209564
450.899799599198 0.926091678937276
451.901803607214 0.918631974856059
452.90380761523 0.912167000770569
453.905811623246 0.923280398050944
454.907815631262 0.912167000770569
455.909819639279 0.908002463976542
456.911823647295 0.915818353494008
457.913827655311 0.909665167331696
458.915831663327 0.911144836743673
459.917835671343 0.910216263930003
460.919839679359 0.904659565289815
461.921843687375 0.920586474736532
462.923847695391 0.899052023887634
463.925851703407 0.920586474736532
464.927855711423 0.920586474736532
465.929859719439 0.926143173376719
466.931863727455 0.91958281993866
467.933867735471 0.925139518578847
468.935871743487 0.925139518578847
469.937875751503 0.920586474736532
470.939879759519 0.91958281993866
471.941883767535 0.926143173376719
472.943887775551 0.898701965808868
473.945891783567 0.919329957167308
474.947895791583 0.925380639235179
475.949899799599 0.919823940594991
476.951903807615 0.92812541325887
477.953907815631 0.919773773352305
478.955911823647 0.937573325634003
479.957915831663 0.930310678482056
480.959919839679 0.901666402816772
481.961923847695 0.93250466187795
482.963927855711 0.932402165730794
483.965931863727 0.909235707918803
484.967935871743 0.926947963237763
485.969939879759 0.909426828225454
486.971943887776 0.910412669181824
487.973947895792 0.926845467090607
488.975951903808 0.916177022457123
489.977955911824 0.888354853789012
490.97995991984 0.923898514111837
491.981963927856 0.92033361196518
492.983967935872 0.91958281993866
493.985971943888 0.921262184778849
494.987975951904 0.925139518578847
495.98997995992 0.904934374491374
496.991983967936 0.918727354208628
497.993987975952 0.898701965808868
498.995991983968 0.914414628346761
499.997995991984 0.879587618509929
501 0.901666402816772
};
\addlegendentry{DQN, n train envs=30}
\addplot [semithick, color2]
table {%
1 0.939648303765951
500 0.939648303765951
};
\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.910772966283802
500 0.910772966283802
};
\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.924058274027314
500 0.924058274027314
};
\addlegendentry{Heur1}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.924058274027314
500 0.924058274027314
};
\addlegendentry{Heur2}
\addplot [semithick, color6, dotted]
table {%
1 0.924058274027314
500 0.924058274027314
};
\addlegendentry{Heur3}
\end{axis}

\end{tikzpicture}


==> figures/rewards_notmnist/rewards_env10.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[baseline=(ax.center)]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
name=ax,
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-1, xmax=501,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
xticklabels={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC (\%)},
ymajorgrids,
ymin=0.711031824406828, ymax=0.953972670243432,
ytick style={color=black},
ytick={0.65, 0.7,0.75,0.8,0.85,0.9,0.95,1},
yticklabels={65,70,75,80,85,90,95,100},
]
\addplot [semithick, color0, opacity=0.75]
table {%
1 0.864580869674683
2.00200400801603 0.890737676620483
3.00400801603206 0.890737676620483
4.0060120240481 0.890737676620483
5.00801603206413 0.890737676620483
6.01002004008016 0.890737676620483
7.01202404809619 0.890737676620483
8.01402805611222 0.890737676620483
9.01603206412826 0.890737676620483
10.0180360721443 0.890737676620483
11.0200400801603 0.890737676620483
12.0220440881764 0.890737676620483
13.0240480961924 0.890737676620483
14.0260521042084 0.890737676620483
15.0280561122244 0.890737676620483
16.0300601202405 0.890737676620483
17.0320641282565 0.890737676620483
18.0340681362725 0.890737676620483
19.0360721442886 0.890737676620483
20.0380761523046 0.890737676620483
21.0400801603206 0.875396760304769
22.0420841683367 0.874428681532542
23.0440881763527 0.812024337053299
24.0460921843687 0.812024337053299
25.0480961923848 0.803772976001104
26.0501002004008 0.854225154717763
27.0521042084168 0.857412497202555
28.0541082164329 0.847537930806478
29.0561122244489 0.854678006966909
30.0581162324649 0.854678006966909
31.060120240481 0.864921772480011
32.062124248497 0.85277365843455
33.064128256513 0.850215760866801
34.0661322645291 0.850215760866801
35.0681362725451 0.853403103351593
36.0701402805611 0.839519143104553
37.0721442885771 0.854225154717763
38.0741482965932 0.871608996391296
39.0761523046092 0.864921772480011
40.0781563126252 0.850215760866801
41.0801603206413 0.850215760866801
42.0821643286573 0.803772976001104
43.0841683366733 0.859292483329773
44.0861723446894 0.868369205792745
45.0881763527054 0.859292483329773
46.0901803607214 0.854225154717763
47.0921843687375 0.854225154717763
48.0941883767535 0.854225154717763
49.0961923847695 0.854225154717763
50.0981963927856 0.863301877180735
51.1002004008016 0.868369205792745
52.1022044088176 0.863301877180735
53.1042084168337 0.868369205792745
54.1062124248497 0.859292483329773
55.1082164328657 0.859292483329773
56.1102204408818 0.852605259418488
57.1122244488978 0.863301877180735
58.1142284569138 0.850215760866801
59.1162324649299 0.850215760866801
60.1182364729459 0.850215760866801
61.1202404809619 0.843528536955516
62.1222444889779 0.858234548568726
63.124248496994 0.869989101092021
64.12625250501 0.869989101092021
65.128256513026 0.859292483329773
66.1302605210421 0.860912378629049
67.1322645290581 0.860912378629049
68.1342685370741 0.869989101092021
69.1362725450902 0.860912378629049
70.1382765531062 0.854225154717763
71.1402805611222 0.860912378629049
72.1422845691383 0.860912378629049
73.1442885771543 0.860912378629049
74.1462925851703 0.843528536955516
75.1482965931864 0.785580925146739
76.1503006012024 0.816897131999334
77.1523046092184 0.826918341716131
78.1543086172345 0.83198567032814
79.1563126252505 0.825298446416855
80.1583166332665 0.785580925146739
81.1603206412826 0.823584355910619
82.1623246492986 0.830271579821904
83.1643286573146 0.788934163252513
84.1663326653307 0.788934163252513
85.1683366733467 0.830271579821904
86.1703406813627 0.830271579821904
87.1723446893787 0.788934163252513
88.1743486973948 0.792268149058024
89.1763527054108 0.788934163252513
90.1783567134269 0.747596746683121
91.1803607214429 0.788934163252513
92.1823647294589 0.830271579821904
93.1843687374749 0.750930732488632
94.186372745491 0.750930732488632
95.188376753507 0.830271579821904
96.190380761523 0.754264718294144
97.1923847695391 0.754264718294144
98.1943887775551 0.757598704099655
99.1963927855711 0.757598704099655
100.198396793587 0.750930732488632
101.200400801603 0.750930732488632
102.202404809619 0.757598704099655
103.204408817635 0.79398223956426
104.206412825651 0.754264718294144
105.208416833667 0.754264718294144
106.210420841683 0.750930732488632
107.212424849699 0.754264718294144
108.214428857715 0.750930732488632
109.216432865731 0.750930732488632
110.218436873747 0.747596746683121
111.220440881764 0.750930732488632
112.22244488978 0.750930732488632
113.224448897796 0.778237545490265
114.226452905812 0.747596746683121
115.228456913828 0.750930732488632
116.230460921844 0.747596746683121
117.23246492986 0.747596746683121
118.234468937876 0.747596746683121
119.236472945892 0.747596746683121
120.238476953908 0.750930732488632
121.240480961924 0.747596746683121
122.24248496994 0.750930732488632
123.244488977956 0.778237545490265
124.246492985972 0.750930732488632
125.248496993988 0.747596746683121
126.250501002004 0.781571531295776
127.25250501002 0.754264718294144
128.254509018036 0.750930732488632
129.256513026052 0.751253002882004
130.258517034068 0.750930732488632
131.260521042084 0.750930732488632
132.2625250501 0.747596746683121
133.264529058116 0.781571531295776
134.266533066132 0.781571531295776
135.268537074148 0.808878344297409
136.270541082164 0.781571531295776
137.27254509018 0.787314267953237
138.274549098196 0.787314267953237
139.276553106212 0.747596746683121
140.278557114228 0.749519290526708
141.280561122244 0.750930732488632
142.282565130261 0.754264718294144
143.284569138277 0.754264718294144
144.286573146293 0.778237545490265
145.288577154309 0.750930732488632
146.290581162325 0.750930732488632
147.292585170341 0.819574962059657
148.294589178357 0.747596746683121
149.296593186373 0.750930732488632
150.298597194389 0.750930732488632
151.300601202405 0.750930732488632
152.302605210421 0.750930732488632
153.304609218437 0.750930732488632
154.306613226453 0.750930732488632
155.308617234469 0.747596746683121
156.310621242485 0.747596746683121
157.312625250501 0.747596746683121
158.314629258517 0.747596746683121
159.316633266533 0.751253002882004
160.318637274549 0.751253002882004
161.320641282565 0.750930732488632
162.322645290581 0.747596746683121
163.324649298597 0.778237545490265
164.326653306613 0.747596746683121
165.328657314629 0.751253002882004
166.330661322645 0.750930732488632
167.332665330661 0.798805610338847
168.334669338677 0.798805610338847
169.336673346693 0.750930732488632
170.338677354709 0.794276142120361
171.340681362725 0.794276142120361
172.342685370741 0.778237545490265
173.344689378757 0.795471624533335
174.346693386774 0.792268149058024
175.34869739479 0.802139596144358
176.350701402806 0.792268149058024
177.352705410822 0.799127880732219
178.354709418838 0.795471624533335
179.356713426854 0.795471624533335
180.35871743487 0.778237545490265
181.360721442886 0.795471624533335
182.362725450902 0.795471624533335
183.364729458918 0.747596746683121
184.366733466934 0.750930732488632
185.36873747495 0.795471624533335
186.370741482966 0.799127880732219
187.372745490982 0.799127880732219
188.374749498998 0.795471624533335
189.376753507014 0.781893801689148
190.37875751503 0.795471624533335
191.380761523046 0.84334650238355
192.382765531062 0.795471624533335
193.384769539078 0.795471624533335
194.386773547094 0.891221380233765
195.38877755511 0.84334650238355
196.390781563126 0.84334650238355
197.392785571142 0.817509053150813
198.394789579158 0.836809041102727
199.396793587174 0.836809041102727
200.39879759519 0.836809041102727
201.400801603206 0.84334650238355
202.402805611222 0.795471624533335
203.404809619238 0.891221380233765
204.406813627254 0.891221380233765
205.408817635271 0.84334650238355
206.410821643287 0.84334650238355
207.412825651303 0.893374236424764
208.414829659319 0.84334650238355
209.416833667335 0.891221380233765
210.418837675351 0.84334650238355
211.420841683367 0.847002758582433
212.422845691383 0.846680488189061
213.424849699399 0.84334650238355
214.426853707415 0.891221380233765
215.428857715431 0.865611851215363
216.430861723447 0.891221380233765
217.432865731463 0.799127880732219
218.434869739479 0.847002758582433
219.436873747495 0.891221380233765
220.438877755511 0.847002758582433
221.440881763527 0.847002758582433
222.442885771543 0.891221380233765
223.444889779559 0.891221380233765
224.446893787575 0.898211495081584
225.448897795591 0.898211495081584
226.450901803607 0.84334650238355
227.452905811623 0.898211495081584
228.454909819639 0.891221380233765
229.456913827655 0.891221380233765
230.458917835671 0.896760364373525
231.460921843687 0.850336617231369
232.462925851703 0.902299348513285
233.464929859719 0.903750479221344
234.466933867735 0.902299348513285
235.468937875751 0.902299348513285
236.470941883768 0.902299348513285
237.472945891784 0.902299348513285
238.4749498998 0.902299348513285
239.476953907816 0.902299348513285
240.478957915832 0.876689819494883
241.480961923848 0.902299348513285
242.482965931864 0.899546106656392
243.48496993988 0.902299348513285
244.486973947896 0.899546106656392
245.488977955912 0.899546106656392
246.490981963928 0.902299348513285
247.492985971944 0.907838332653046
248.49498997996 0.902299348513285
249.496993987976 0.902299348513285
250.498997995992 0.902299348513285
251.501002004008 0.902299348513285
252.503006012024 0.902299348513285
253.50501002004 0.902299348513285
254.507014028056 0.902299348513285
255.509018036072 0.902299348513285
256.511022044088 0.902299348513285
257.513026052104 0.902299348513285
258.51503006012 0.902299348513285
259.517034068136 0.902299348513285
260.519038076152 0.902299348513285
261.521042084168 0.902299348513285
262.523046092184 0.902299348513285
263.5250501002 0.902299348513285
264.527054108216 0.902299348513285
265.529058116232 0.902299348513285
266.531062124248 0.907838332653046
267.533066132264 0.903779264291127
268.535070140281 0.903779264291127
269.537074148297 0.903779264291127
270.539078156313 0.909289463361104
271.541082164329 0.902299348513285
272.543086172345 0.902299348513285
273.545090180361 0.907838332653046
274.547094188377 0.907838332653046
275.549098196393 0.907838332653046
276.551102204409 0.907838332653046
277.553106212425 0.907838332653046
278.555110220441 0.907838332653046
279.557114228457 0.914218238989512
280.559118236473 0.907838332653046
281.561122244489 0.907838332653046
282.563126252505 0.907838332653046
283.565130260521 0.907838332653046
284.567134268537 0.907838332653046
285.569138276553 0.907838332653046
286.571142284569 0.909289463361104
287.573146292585 0.907838332653046
288.575150300601 0.907838332653046
289.577154308617 0.907838332653046
290.579158316633 0.907838332653046
291.581162324649 0.907838332653046
292.583166332665 0.907838332653046
293.585170340681 0.907838332653046
294.587174348697 0.907838332653046
295.589178356713 0.907838332653046
296.591182364729 0.907838332653046
297.593186372745 0.907838332653046
298.595190380761 0.907838332653046
299.597194388777 0.909289463361104
300.599198396794 0.909289463361104
301.60120240481 0.909289463361104
302.603206412826 0.909289463361104
303.605210420842 0.907838332653046
304.607214428858 0.907838332653046
305.609218436874 0.907838332653046
306.61122244489 0.909289463361104
307.613226452906 0.907838332653046
308.615230460922 0.907838332653046
309.617234468938 0.907838332653046
310.619238476954 0.907838332653046
311.62124248497 0.907838332653046
312.623246492986 0.907838332653046
313.625250501002 0.909289463361104
314.627254509018 0.910740594069163
315.629258517034 0.909289463361104
316.63126252505 0.909289463361104
317.633266533066 0.910740594069163
318.635270541082 0.910740594069163
319.637274549098 0.910740594069163
320.639278557114 0.909289463361104
321.64128256513 0.906536221504211
322.643286573146 0.909289463361104
323.645290581162 0.907838332653046
324.647294589178 0.909289463361104
325.649298597194 0.909289463361104
326.65130260521 0.909289463361104
327.653306613226 0.909289463361104
328.655310621242 0.905085090796153
329.657314629259 0.907838332653046
330.659318637275 0.907838332653046
331.661322645291 0.909289463361104
332.663326653307 0.909289463361104
333.665330661323 0.909289463361104
334.667334669339 0.909289463361104
335.669338677355 0.909289463361104
336.671342685371 0.909289463361104
337.673346693387 0.910740594069163
338.675350701403 0.907838332653046
339.677354709419 0.907838332653046
340.679358717435 0.907838332653046
341.681362725451 0.907838332653046
342.683366733467 0.907838332653046
343.685370741483 0.907838332653046
344.687374749499 0.907838332653046
345.689378757515 0.907838332653046
346.691382765531 0.907838332653046
347.693386773547 0.907838332653046
348.695390781563 0.907838332653046
349.697394789579 0.907838332653046
350.699398797595 0.907838332653046
351.701402805611 0.907838332653046
352.703406813627 0.907838332653046
353.705410821643 0.907838332653046
354.707414829659 0.907838332653046
355.709418837675 0.907838332653046
356.711422845691 0.909289463361104
357.713426853707 0.907838332653046
358.715430861723 0.907838332653046
359.717434869739 0.907838332653046
360.719438877755 0.907838332653046
361.721442885772 0.907838332653046
362.723446893788 0.907838332653046
363.725450901804 0.907838332653046
364.72745490982 0.907838332653046
365.729458917836 0.907838332653046
366.731462925852 0.907838332653046
367.733466933868 0.907838332653046
368.735470941884 0.909289463361104
369.7374749499 0.909289463361104
370.739478957916 0.905085090796153
371.741482965932 0.909289463361104
372.743486973948 0.909289463361104
373.745490981964 0.905085090796153
374.74749498998 0.905085090796153
375.749498997996 0.907838332653046
376.751503006012 0.907838332653046
377.753507014028 0.906536221504211
378.755511022044 0.906536221504211
379.75751503006 0.906536221504211
380.759519038076 0.906536221504211
381.761523046092 0.910740594069163
382.763527054108 0.905085090796153
383.765531062124 0.909289463361104
384.76753507014 0.90233184893926
385.769539078156 0.906536221504211
386.771543086172 0.910740594069163
387.773547094188 0.906536221504211
388.775551102204 0.90233184893926
389.77755511022 0.909289463361104
390.779559118236 0.909289463361104
391.781563126252 0.909289463361104
392.783567134268 0.910740594069163
393.785571142285 0.909289463361104
394.787575150301 0.905085090796153
395.789579158317 0.907838332653046
396.791583166333 0.905085090796153
397.793587174349 0.909289463361104
398.795591182365 0.905085090796153
399.797595190381 0.907838332653046
400.799599198397 0.909289463361104
401.801603206413 0.907838332653046
402.803607214429 0.905085090796153
403.805611222445 0.905085090796153
404.807615230461 0.905085090796153
405.809619238477 0.907838332653046
406.811623246493 0.907838332653046
407.813627254509 0.907838332653046
408.815631262525 0.905085090796153
409.817635270541 0.909289463361104
410.819639278557 0.905085090796153
411.821643286573 0.907838332653046
412.823647294589 0.905085090796153
413.825651302605 0.909289463361104
414.827655310621 0.907838332653046
415.829659318637 0.905085090796153
416.831663326653 0.905085090796153
417.833667334669 0.906536221504211
418.835671342685 0.906536221504211
419.837675350701 0.909289463361104
420.839679358717 0.906536221504211
421.841683366733 0.909289463361104
422.843687374749 0.909289463361104
423.845691382765 0.909289463361104
424.847695390781 0.905085090796153
425.849699398798 0.909289463361104
426.851703406814 0.907838332653046
427.85370741483 0.909289463361104
428.855711422846 0.909289463361104
429.857715430862 0.909289463361104
430.859719438878 0.909289463361104
431.861723446894 0.909289463361104
432.86372745491 0.909289463361104
433.865731462926 0.909289463361104
434.867735470942 0.910740594069163
435.869739478958 0.909289463361104
436.871743486974 0.907838332653046
437.87374749499 0.909289463361104
438.875751503006 0.905085090796153
439.877755511022 0.906536221504211
440.879759519038 0.906536221504211
441.881763527054 0.90233184893926
442.88376753507 0.909289463361104
443.885771543086 0.907838332653046
444.887775551102 0.909289463361104
445.889779559118 0.907838332653046
446.891783567134 0.907838332653046
447.89378757515 0.907838332653046
448.895791583166 0.907838332653046
449.897795591182 0.907838332653046
450.899799599198 0.910740594069163
451.901803607214 0.910740594069163
452.90380761523 0.909289463361104
453.905811623246 0.910740594069163
454.907815631262 0.909289463361104
455.909819639279 0.907838332653046
456.911823647295 0.906536221504211
457.913827655311 0.910740594069163
458.915831663327 0.910740594069163
459.917835671343 0.910740594069163
460.919839679359 0.910740594069163
461.921843687375 0.910740594069163
462.923847695391 0.909289463361104
463.925851703407 0.906536221504211
464.927855711423 0.907838332653046
465.929859719439 0.905085090796153
466.931863727455 0.909289463361104
467.933867735471 0.907838332653046
468.935871743487 0.910740594069163
469.937875751503 0.907838332653046
470.939879759519 0.906536221504211
471.941883767535 0.906536221504211
472.943887775551 0.907838332653046
473.945891783567 0.909289463361104
474.947895791583 0.909289463361104
475.949899799599 0.909289463361104
476.951903807615 0.907838332653046
477.953907815631 0.907838332653046
478.955911823647 0.909289463361104
479.957915831663 0.907838332653046
480.959919839679 0.907838332653046
481.961923847695 0.909289463361104
482.963927855711 0.910740594069163
483.965931863727 0.910740594069163
484.967935871743 0.909289463361104
485.969939879759 0.912191724777222
486.971943887776 0.90798735221227
487.973947895792 0.90798735221227
488.975951903808 0.909289463361104
489.977955911824 0.90798735221227
490.97995991984 0.909289463361104
491.981963927856 0.905085090796153
492.983967935872 0.907838332653046
493.985971943888 0.906536221504211
494.987975951904 0.905085090796153
495.98997995992 0.906536221504211
496.991983967936 0.907838332653046
497.993987975952 0.905085090796153
498.995991983968 0.907838332653046
499.997995991984 0.905085090796153
501 0.907838332653046
};
%\addlegendentry{a2c, gae, envs=10, lr=0.0001, act=tanh}
\addplot [semithick, color1, opacity=0.75]
table {%
1 0.82398406068484
2.00200400801603 0.857516143719355
3.00400801603206 0.850639245907466
4.0060120240481 0.854167677958806
5.00801603206413 0.864010922114054
6.01002004008016 0.819590324163437
7.01202404809619 0.841974705457687
8.01402805611222 0.783125654856364
9.01603206412826 0.875160672267278
10.0180360721443 0.826141126950582
11.0200400801603 0.805619784196218
12.0220440881764 0.870232351620992
13.0240480961924 0.787670528888702
14.0260521042084 0.840513541301092
15.0280561122244 0.842003963390986
16.0300601202405 0.842099557320277
17.0320641282565 0.837430189053218
18.0340681362725 0.823043676217397
19.0360721442886 0.8782337586085
20.0380761523046 0.763954776525498
21.0400801603206 0.847449709971746
22.0420841683367 0.810917623837789
23.0440881763527 0.907662828763326
24.0460921843687 0.827160900831223
25.0480961923848 0.817232622702917
26.0501002004008 0.862992805242539
27.0521042084168 0.841952117284139
28.0541082164329 0.784017958243688
29.0561122244489 0.869262768824895
30.0581162324649 0.836432377497355
31.060120240481 0.862818151712418
32.062124248497 0.900817128022512
33.064128256513 0.819119395812352
34.0661322645291 0.836491058270136
35.0681362725451 0.874023967981339
36.0701402805611 0.815620054801305
37.0721442885771 0.816809719800949
38.0741482965932 0.848643732070923
39.0761523046092 0.916924472649892
40.0781563126252 0.90866930882136
41.0801603206413 0.838435190916062
42.0821643286573 0.798152641455332
43.0841683366733 0.863334834575653
44.0861723446894 0.812753955523173
45.0881763527054 0.843961602449417
46.0901803607214 0.828719919919968
47.0921843687375 0.820144393046697
48.0941883767535 0.847266076008479
49.0961923847695 0.823536586761475
50.0981963927856 0.833837280670802
51.1002004008016 0.837833952903748
52.1022044088176 0.782889930407206
53.1042084168337 0.77931024034818
54.1062124248497 0.834201627969742
55.1082164328657 0.855455847581228
56.1102204408818 0.83437171181043
57.1122244488978 0.857974944512049
58.1142284569138 0.801073618729909
59.1162324649299 0.815662165482839
60.1182364729459 0.858965533971786
61.1202404809619 0.809042167663574
62.1222444889779 0.814284521341324
63.124248496994 0.897837742169698
64.12625250501 0.832942680517832
65.128256513026 0.80912685195605
66.1302605210421 0.812679260969162
67.1322645290581 0.811566481987635
68.1342685370741 0.848015616337458
69.1362725450902 0.844096646706263
70.1382765531062 0.863206052780151
71.1402805611222 0.852333825826645
72.1422845691383 0.802314128478368
73.1442885771543 0.831710495551427
74.1462925851703 0.827487486600876
75.1482965931864 0.768968427181244
76.1503006012024 0.79418661793073
77.1523046092184 0.768619201580683
78.1543086172345 0.812188734610875
79.1563126252505 0.777617073059082
80.1583166332665 0.870897408326467
81.1603206412826 0.815554084380468
82.1623246492986 0.76221762696902
83.1643286573146 0.799927459160487
84.1663326653307 0.824795965353648
85.1683366733467 0.857490835587184
86.1703406813627 0.798961865901947
87.1723446893787 0.775513849655787
88.1743486973948 0.813265339533488
89.1763527054108 0.774860310554505
90.1783567134269 0.816737810770671
91.1803607214429 0.850787582000097
92.1823647294589 0.821620704730352
93.1843687374749 0.768102842569351
94.186372745491 0.79314278960228
95.188376753507 0.794537973403931
96.190380761523 0.788001924753189
97.1923847695391 0.788659310340881
98.1943887775551 0.867174541950226
99.1963927855711 0.819324439764023
100.198396793587 0.876457289854685
101.200400801603 0.846304748455683
102.202404809619 0.755245093504588
103.204408817635 0.770060312747955
104.206412825651 0.821197998523712
105.208416833667 0.8103968501091
106.210420841683 0.82707181374232
107.212424849699 0.80042626063029
108.214428857715 0.798856826623281
109.216432865731 0.777643056710561
110.218436873747 0.76068096558253
111.220440881764 0.805364982287089
112.22244488978 0.796455224355062
113.224448897796 0.827682191133499
114.226452905812 0.839174987872442
115.228456913828 0.796463757753372
116.230460921844 0.848359839121501
117.23246492986 0.784978888432185
118.234468937876 0.788001883029938
119.236472945892 0.805258150895437
120.238476953908 0.803857620557149
121.240480961924 0.762832842270533
122.24248496994 0.830409242709478
123.244488977956 0.768474584817886
124.246492985972 0.797167499860128
125.248496993988 0.756587817271551
126.250501002004 0.769929351409276
127.25250501002 0.766947452227275
128.254509018036 0.788458222150803
129.256513026052 0.84016607205073
130.258517034068 0.766945197184881
131.260521042084 0.772437369823456
132.2625250501 0.794648689031601
133.264529058116 0.768567542235057
134.266533066132 0.774133729934692
135.268537074148 0.812633905808131
136.270541082164 0.770324206352234
137.27254509018 0.819959839185079
138.274549098196 0.782511965433756
139.276553106212 0.771868669986725
140.278557114228 0.795242657264074
141.280561122244 0.800232007106145
142.282565130261 0.821937431891759
143.284569138277 0.781537008285523
144.286573146293 0.822029181321462
145.288577154309 0.804848458369573
146.290581162325 0.8055499792099
147.292585170341 0.774133729934692
148.294589178357 0.773248062531153
149.296593186373 0.754527072111766
150.298597194389 0.794936027129491
151.300601202405 0.774726517995199
152.302605210421 0.78890484770139
153.304609218437 0.808754787842433
154.306613226453 0.766563028097153
155.308617234469 0.80886072119077
156.310621242485 0.790315735340118
157.312625250501 0.820355375607808
158.314629258517 0.750376252333323
159.316633266533 0.797054765621821
160.318637274549 0.790778861443202
161.320641282565 0.808772410949071
162.322645290581 0.78890484770139
163.324649298597 0.778740805387497
164.326653306613 0.794648689031601
165.328657314629 0.792600311835607
166.330661322645 0.804852871100108
167.332665330661 0.824500423669815
168.334669338677 0.794378838936488
169.336673346693 0.763664110501607
170.338677354709 0.754268834988276
171.340681362725 0.763664110501607
172.342685370741 0.754527072111766
173.344689378757 0.754268834988276
174.346693386774 0.796723651885986
175.34869739479 0.783146836360296
176.350701402806 0.768957541386286
177.352705410822 0.763281941413879
178.354709418838 0.771065378189087
179.356713426854 0.770386658112208
180.35871743487 0.759662709633509
181.360721442886 0.833076554536819
182.362725450902 0.754268834988276
183.364729458918 0.773649541536967
184.366733466934 0.759984292586645
185.36873747495 0.805610485871633
186.370741482966 0.722074590126673
187.372745490982 0.772821555534999
188.374749498998 0.758138662576675
189.376753507014 0.807023839155833
190.37875751503 0.777729032437007
191.380761523046 0.777729032437007
192.382765531062 0.783146836360296
193.384769539078 0.763281941413879
194.386773547094 0.773375823100408
195.38877755511 0.813581699132919
196.390781563126 0.754121261835098
197.392785571142 0.841681146621704
198.394789579158 0.783529005448024
199.396793587174 0.785764479637146
200.39879759519 0.777729032437007
201.400801603206 0.791314452886581
202.402805611222 0.788191731770833
203.404809619238 0.784274286031723
204.406813627254 0.780319454272588
205.408817635271 0.833260828256607
206.410821643287 0.780319454272588
207.412825651303 0.790523636341095
208.414829659319 0.797616587082545
209.416833667335 0.834965266784032
210.418837675351 0.84439376393954
211.420841683367 0.771965306997299
212.422845691383 0.844184511899948
213.424849699399 0.799387564261754
214.426853707415 0.82271416982015
215.428857715431 0.854238577683767
216.430861723447 0.771965306997299
217.432865731463 0.816779601573944
218.434869739479 0.808817382653554
219.436873747495 0.826142412424087
220.438877755511 0.780172135432561
221.440881763527 0.776067457596461
222.442885771543 0.822072672843933
223.444889779559 0.822072672843933
224.446893787575 0.797099343935649
225.448897795591 0.767442584037781
226.450901803607 0.784033558766047
227.452905811623 0.776449626684189
228.454909819639 0.780172135432561
229.456913827655 0.825053999821345
230.458917835671 0.801788794994354
231.460921843687 0.766768596569697
232.462925851703 0.769096348683039
233.464929859719 0.798758753140767
234.466933867735 0.777994177738826
235.468937875751 0.782898130019506
236.470941883768 0.796777923901876
237.472945891784 0.767593346039454
238.4749498998 0.767593346039454
239.476953907816 0.758561768134435
240.478957915832 0.830953528483709
241.480961923848 0.783021008968353
242.482965931864 0.789658665657043
243.48496993988 0.810347509384155
244.486973947896 0.783403178056081
245.488977955912 0.833769871791204
246.490981963928 0.806260186433792
247.492985971944 0.842985717455546
248.49498997996 0.82993229230245
249.496993987976 0.84613814552625
250.498997995992 0.812323943773905
251.501002004008 0.794703118006388
252.503006012024 0.780952546993891
253.50501002004 0.814422140518824
254.507014028056 0.791352649529775
255.509018036072 0.804553119341532
256.511022044088 0.789751966794332
257.513026052104 0.769103747606277
258.51503006012 0.817668300867081
259.517034068136 0.815646042426427
260.519038076152 0.790788102149964
261.521042084168 0.764377671480179
262.523046092184 0.808299664656321
263.5250501002 0.815709577004115
264.527054108216 0.834778410196304
265.529058116232 0.84045890768369
266.531062124248 0.849548602104187
267.533066132264 0.805029618740082
268.535070140281 0.830520842472712
269.537074148297 0.821469652652741
270.539078156313 0.818112107117971
271.541082164329 0.852566550175349
272.543086172345 0.805492701133092
273.545090180361 0.818913745880127
274.547094188377 0.839589518308639
275.549098196393 0.811544320980708
276.551102204409 0.825319463014603
277.553106212425 0.813317515452703
278.555110220441 0.76557908654213
279.557114228457 0.823732616504033
280.559118236473 0.818794329961141
281.561122244489 0.829855092366537
282.563126252505 0.791645117600759
283.565130260521 0.833521642287572
284.567134268537 0.843347305059433
285.569138276553 0.781820031007131
286.571142284569 0.808177111546199
287.573146292585 0.861709074179331
288.575150300601 0.832544392347336
289.577154308617 0.861781026919683
290.579158316633 0.816738647222519
291.581162324649 0.800934692223867
292.583166332665 0.825437531868617
293.585170340681 0.863667800029119
294.587174348697 0.85554088751475
295.589178356713 0.784316337108612
296.591182364729 0.81122582356135
297.593186372745 0.81122582356135
298.595190380761 0.826702016592026
299.597194388777 0.804450043042501
300.599198396794 0.819567360480626
301.60120240481 0.84823549191157
302.603206412826 0.819567360480626
303.605210420842 0.792052586873372
304.607214428858 0.816878060499827
305.609218436874 0.839589518308639
306.61122244489 0.819567360480626
307.613226452906 0.81695526043574
308.615230460922 0.78453009724617
309.617234468938 0.80798912247022
310.619238476954 0.839589518308639
311.62124248497 0.839804911613464
312.623246492986 0.830116440852483
313.625250501002 0.820897195736567
314.627254509018 0.859827069441478
315.629258517034 0.820729291439056
316.63126252505 0.840399636824926
317.633266533066 0.820729291439056
318.635270541082 0.821396245559057
319.637274549098 0.797461128234863
320.639278557114 0.816226371129354
321.64128256513 0.820729291439056
322.643286573146 0.84466440876325
323.645290581162 0.850654230515162
324.647294589178 0.803748973210653
325.649298597194 0.799488931894302
326.65130260521 0.769049863020579
327.653306613226 0.770264708995819
328.655310621242 0.786299578348796
329.657314629259 0.814349021514257
330.659318637275 0.814349021514257
331.661322645291 0.777012306451797
332.663326653307 0.780625069141388
333.665330661323 0.785195897022883
334.667334669339 0.833525441090266
335.669338677355 0.81748277147611
336.671342685371 0.841434985399246
337.673346693387 0.815520056088765
338.675350701403 0.863667800029119
339.677354709419 0.822327238321304
340.679358717435 0.840399636824926
341.681362725451 0.838098289569219
342.683366733467 0.861709074179331
343.685370741483 0.81909489830335
344.687374749499 0.836811979611715
345.689378757515 0.813237492243449
346.691382765531 0.793997850020726
347.693386773547 0.799868021408717
348.695390781563 0.795826735099157
349.697394789579 0.765421374638875
350.699398797595 0.808272264401118
351.701402805611 0.797124117612839
352.703406813627 0.806974881887436
353.705410821643 0.787748004992803
354.707414829659 0.785058705012004
355.709418837675 0.827027237415314
356.711422845691 0.802471961577733
357.713426853707 0.854626882076263
358.715430861723 0.790154981613159
359.717434869739 0.801098960638046
360.719438877755 0.773568026224772
361.721442885772 0.857454737027486
362.723446893788 0.803926815589269
363.725450901804 0.83154648343722
364.72745490982 0.83154648343722
365.729458917836 0.831885226567586
366.731462925852 0.786545058091482
367.733466933868 0.8597829302152
368.735470941884 0.813237492243449
369.7374749499 0.805435031652451
370.739478957916 0.814235401153565
371.741482965932 0.826355417569478
372.743486973948 0.815522120396296
373.745490981964 0.787542967001597
374.74749498998 0.83154648343722
375.749498997996 0.83154648343722
376.751503006012 0.772748198111852
377.753507014028 0.813237492243449
378.755511022044 0.806845945119858
379.75751503006 0.787536863485972
380.759519038076 0.766109768549601
381.761523046092 0.854626882076263
382.763527054108 0.757609736919403
383.765531062124 0.813194646437963
384.76753507014 0.849995064735413
385.769539078156 0.758283893267314
386.771543086172 0.821280328432719
387.773547094188 0.806564948956172
388.775551102204 0.761111915111542
389.77755511022 0.786743950843811
390.779559118236 0.868011383215586
391.781563126252 0.773456462224325
392.783567134268 0.812913324435552
393.785571142285 0.868100464344025
394.787575150301 0.784296961625417
395.789579158317 0.768316090106964
396.791583166333 0.839804911613464
397.793587174349 0.808949810266495
398.795591182365 0.841613068183263
399.797595190381 0.799439497788747
400.799599198397 0.825926893949509
401.801603206413 0.794803486267726
402.803607214429 0.794803486267726
403.805611222445 0.83100454211235
404.807615230461 0.787542967001597
405.809619238477 0.787542967001597
406.811623246493 0.819699935118357
407.813627254509 0.859827069441478
408.815631262525 0.804108979304631
409.817635270541 0.794803486267726
410.819639278557 0.828176687161128
411.821643286573 0.841425973176956
412.823647294589 0.787542967001597
413.825651302605 0.794803486267726
414.827655310621 0.787542967001597
415.829659318637 0.793023137251536
416.831663326653 0.845928893486659
417.833667334669 0.796424547831217
418.835671342685 0.808187987407048
419.837675350701 0.808187987407048
420.839679358717 0.80092746814092
421.841683366733 0.77393292983373
422.843687374749 0.779416054487228
423.845691382765 0.800283656517665
424.847695390781 0.799438212315242
425.849699398798 0.784896224737167
426.851703406814 0.848063629865646
427.85370741483 0.848063629865646
428.855711422846 0.805308876434962
429.857715430862 0.810539462169012
430.859719438878 0.810539462169012
431.861723446894 0.810539462169012
432.86372745491 0.779416054487228
433.865731462926 0.799438212315242
434.867735470942 0.748970190684001
435.869739478958 0.810539462169012
436.871743486974 0.810539462169012
437.87374749499 0.839804911613464
438.875751503006 0.781277726093928
439.877755511022 0.842748006184896
440.879759519038 0.801836121082306
441.881763527054 0.799438212315242
442.88376753507 0.787542967001597
443.885771543086 0.845718542734782
444.887775551102 0.805549854040146
445.889779559118 0.846956340471903
446.891783567134 0.818703194459279
447.89378757515 0.828041472037633
448.895791583166 0.828041472037633
449.897795591182 0.819186894098918
450.899799599198 0.841425973176956
451.901803607214 0.80455194513003
452.90380761523 0.828041472037633
453.905811623246 0.783040046691895
454.907815631262 0.839804911613464
455.909819639279 0.829928729931514
456.911823647295 0.824046591917674
457.913827655311 0.827760682503382
458.915831663327 0.834538714090983
459.917835671343 0.824046591917674
460.919839679359 0.833457630872727
461.921843687375 0.833086371421814
462.923847695391 0.835673367977142
463.925851703407 0.84466460943222
464.927855711423 0.803527714808782
465.929859719439 0.815532783667246
466.931863727455 0.839804911613464
467.933867735471 0.832901169856389
468.935871743487 0.810519331693649
469.937875751503 0.790807708104452
470.939879759519 0.828041472037633
471.941883767535 0.820073129733404
472.943887775551 0.822900984684626
473.945891783567 0.857454737027486
474.947895791583 0.828041472037633
475.949899799599 0.815532783667246
476.951903807615 0.805549854040146
477.953907815631 0.819186894098918
478.955911823647 0.828250724077225
479.957915831663 0.848806897799174
480.959919839679 0.819186894098918
481.961923847695 0.803769344091415
482.963927855711 0.782881685098012
483.965931863727 0.805549854040146
484.967935871743 0.813323829571406
485.969939879759 0.828615017731984
486.971943887776 0.847935463984807
487.973947895792 0.825213617086411
488.975951903808 0.827104997634888
489.977955911824 0.837939274311066
490.97995991984 0.794450050592422
491.981963927856 0.820073129733404
492.983967935872 0.863916250069936
493.985971943888 0.816986260811488
494.987975951904 0.872239851951599
495.98997995992 0.810692767302195
496.991983967936 0.803769344091415
497.993987975952 0.805878712733587
498.995991983968 0.805878712733587
499.997995991984 0.809967648983002
501 0.815824488798777
};
%\addlegendentry{DQN, n train envs=30}
\addplot [semithick, color2]
table {%
1 0.917741544938917
500 0.917741544938917
};
%\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.942929904523586
500 0.942929904523586
};
%\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.790914223232021
500 0.790914223232021
};
%\addlegendentry{Heur1}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.790914223232021
500 0.790914223232021
};
%\addlegendentry{Heur2}
\addplot [semithick, color6, dotted]
table {%
1 0.790914223232021
500 0.790914223232021
};
%\addlegendentry{Heur3}
\end{axis}

\end{tikzpicture}


==> figures/rewards_notmnist/rewards_env2.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}[baseline=(ax.center)]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
name=ax, % added
height=\figheight,
legend cell align={left},
legend columns=-1,
legend style={
  nodes={scale=0.85},%{font=\scriptsize},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,1.07)},
  anchor=south west,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-1, xmax=501,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
xticklabels={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC (\%)},
ymajorgrids,
ymin=0.899985167384148, ymax=0.951,
ytick style={color=black},
ytick={0.89,0.9,0.91,0.92,0.93,0.94,0.95},
yticklabels={89,90,91,92,93,94,95},
]
\addplot [semithick, color0, opacity=0.75]
table {%
1 0.928993729750315
2.00200400801603 0.921653783321381
3.00400801603206 0.921653783321381
4.0060120240481 0.921653783321381
5.00801603206413 0.921653783321381
6.01002004008016 0.921653783321381
7.01202404809619 0.921653783321381
8.01402805611222 0.921653783321381
9.01603206412826 0.921653783321381
10.0180360721443 0.921653783321381
11.0200400801603 0.921653783321381
12.0220440881764 0.921653783321381
13.0240480961924 0.921653783321381
14.0260521042084 0.921653783321381
15.0280561122244 0.921653783321381
16.0300601202405 0.921653783321381
17.0320641282565 0.921653783321381
18.0340681362725 0.921653783321381
19.0360721442886 0.921653783321381
20.0380761523046 0.921653783321381
21.0400801603206 0.902236787478129
22.0420841683367 0.922770075003306
23.0440881763527 0.924254333972931
24.0460921843687 0.924254333972931
25.0480961923848 0.932770756880442
26.0501002004008 0.921563911437988
27.0521042084168 0.921563911437988
28.0541082164329 0.926932243506114
29.0561122244489 0.926216638088226
30.0581162324649 0.934008920192719
31.060120240481 0.926318236192067
32.062124248497 0.93121778567632
33.064128256513 0.924141108989716
34.0661322645291 0.924141108989716
35.0681362725451 0.919907824198405
36.0701402805611 0.923620069026947
37.0721442885771 0.932044208049774
38.0741482965932 0.925183188915253
39.0761523046092 0.932565248012543
40.0781563126252 0.924141108989716
41.0801603206413 0.924141108989716
42.0821643286573 0.932044208049774
43.0841683366733 0.932044208049774
44.0861723446894 0.939947307109833
45.0881763527054 0.932044208049774
46.0901803607214 0.925797196229299
47.0921843687375 0.925797196229299
48.0941883767535 0.925797196229299
49.0961923847695 0.925797196229299
50.0981963927856 0.933700295289357
51.1002004008016 0.939947307109833
52.1022044088176 0.933700295289357
53.1042084168337 0.939947307109833
54.1062124248497 0.932044208049774
55.1082164328657 0.932044208049774
56.1102204408818 0.933179255326589
57.1122244488978 0.933700295289357
58.1142284569138 0.924141108989716
59.1162324649299 0.924141108989716
60.1182364729459 0.924141108989716
61.1202404809619 0.92527615626653
62.1222444889779 0.927453283468882
63.124248496994 0.932565248012543
64.12625250501 0.932565248012543
65.128256513026 0.932044208049774
66.1302605210421 0.925797196229299
67.1322645290581 0.924662148952484
68.1342685370741 0.932565248012543
69.1362725450902 0.924662148952484
70.1382765531062 0.925797196229299
71.1402805611222 0.924662148952484
72.1422845691383 0.924662148952484
73.1442885771543 0.924662148952484
74.1462925851703 0.92527615626653
75.1482965931864 0.933179255326589
76.1503006012024 0.933179255326589
77.1523046092184 0.933640118439992
78.1543086172345 0.939947307109833
79.1563126252505 0.941022177537282
80.1583166332665 0.933700295289357
81.1603206412826 0.929370228449504
82.1623246492986 0.924662148952484
83.1643286573146 0.935557063420614
84.1663326653307 0.92771414120992
85.1683366733467 0.928235181172689
86.1703406813627 0.928235181172689
87.1723446893787 0.931287173430125
88.1743486973948 0.929370228449504
89.1763527054108 0.931287173430125
90.1783567134269 0.928235181172689
91.1803607214429 0.931287173430125
92.1823647294589 0.928235181172689
93.1843687374749 0.93242222070694
94.186372745491 0.93242222070694
95.188376753507 0.928235181172689
96.190380761523 0.942939122517904
97.1923847695391 0.939305913448334
98.1943887775551 0.940962000687917
99.1963927855711 0.947148835659027
100.198396793587 0.935036023457845
101.200400801603 0.935036023457845
102.202404809619 0.947209012508392
103.204408817635 0.947269189357758
104.206412825651 0.942878945668538
105.208416833667 0.942939122517904
106.210420841683 0.935036023457845
107.212424849699 0.939887130260468
108.214428857715 0.93860905567805
109.216432865731 0.93860905567805
110.218436873747 0.934339165687561
111.220440881764 0.935557063420614
112.22244488978 0.93860905567805
113.224448897796 0.930766133467356
114.226452905812 0.930766133467356
115.228456913828 0.93860905567805
116.230460921844 0.93860905567805
117.23246492986 0.934339165687561
118.234468937876 0.934339165687561
119.236472945892 0.934339165687561
120.238476953908 0.935036023457845
121.240480961924 0.93860905567805
122.24248496994 0.938669232527415
123.244488977956 0.930766133467356
124.246492985972 0.93860905567805
125.248496993988 0.930766133467356
126.250501002004 0.939305913448334
127.25250501002 0.942878945668538
128.254509018036 0.935036023457845
129.256513026052 0.934339165687561
130.258517034068 0.935557063420614
131.260521042084 0.93860905567805
132.2625250501 0.930766133467356
133.264529058116 0.931523168087006
134.266533066132 0.93146299123764
135.268537074148 0.93509620030721
136.270541082164 0.93509620030721
137.27254509018 0.93509620030721
138.274549098196 0.938669232527415
139.276553106212 0.935036023457845
140.278557114228 0.943755539258321
141.280561122244 0.942878945668538
142.282565130261 0.942878945668538
143.284569138277 0.940962000687917
144.286573146293 0.932044208049774
145.288577154309 0.931328602631887
146.290581162325 0.930807562669118
147.292585170341 0.930807562669118
148.294589178357 0.934790817896525
149.296593186373 0.934320418039958
150.298597194389 0.937842810153961
151.300601202405 0.942172876993815
152.302605210421 0.934269777933757
153.304609218437 0.947269189357758
154.306613226453 0.94211270014445
155.308617234469 0.930766133467356
156.310621242485 0.930766133467356
157.312625250501 0.930766133467356
158.314629258517 0.934339165687561
159.316633266533 0.934320418039958
160.318637274549 0.942939122517904
161.320641282565 0.947209012508392
162.322645290581 0.930766133467356
163.324649298597 0.930766133467356
164.326653306613 0.930766133467356
165.328657314629 0.93509620030721
166.330661322645 0.939305913448334
167.332665330661 0.935036023457845
168.334669338677 0.939305913448334
169.336673346693 0.935036023457845
170.338677354709 0.930766133467356
171.340681362725 0.935036023457845
172.342685370741 0.935036023457845
173.344689378757 0.935036023457845
174.346693386774 0.938590308030446
175.34869739479 0.939826953411102
176.350701402806 0.938590308030446
177.352705410822 0.935036023457845
178.354709418838 0.939366090297699
179.356713426854 0.93506110906601
180.35871743487 0.93146299123764
181.360721442886 0.935036023457845
182.362725450902 0.93860905567805
183.364729458918 0.946442766984304
184.366733466934 0.947209012508392
185.36873747495 0.935344648361206
186.370741482966 0.934647790590922
187.372745490982 0.935036023457845
188.374749498998 0.926477495829264
189.376753507014 0.942172876993815
190.37875751503 0.932403473059336
191.380761523046 0.937842810153961
192.382765531062 0.934320418039958
193.384769539078 0.938103675842285
194.386773547094 0.931274763743083
195.38877755511 0.928133583068848
196.390781563126 0.931328602631887
197.392785571142 0.932730845610301
198.394789579158 0.937000735600789
199.396793587174 0.937000735600789
200.39879759519 0.938103675842285
201.400801603206 0.934647790590922
202.402805611222 0.938917680581411
203.404809619238 0.931074758370717
204.406813627254 0.934956415494283
205.408817635271 0.939226305484772
206.410821643287 0.939226305484772
207.412825651303 0.936059355735779
208.414829659319 0.928604666392009
209.416833667335 0.938917680581411
210.418837675351 0.940020620822906
211.420841683367 0.935750730832418
212.422845691383 0.941432185967763
213.424849699399 0.940329245726268
214.426853707415 0.940329245726268
215.428857715431 0.936059355735779
216.430861723447 0.934956415494283
217.432865731463 0.93655070066452
218.434869739479 0.933692375818888
219.436873747495 0.937470920880636
220.438877755511 0.940020620822906
221.440881763527 0.936059355735779
222.442885771543 0.939563000202179
223.444889779559 0.937187381585439
224.446893787575 0.935037537415822
225.448897795591 0.929809927940369
226.450901803607 0.934467367331187
227.452905811623 0.935321076711019
228.454909819639 0.938573861122131
229.456913827655 0.938573861122131
230.458917835671 0.93154886563619
231.460921843687 0.934407190481822
232.462925851703 0.941432185967763
233.464929859719 0.934218136469523
234.466933867735 0.936059355735779
235.468937875751 0.936059355735779
236.470941883768 0.93636798063914
237.472945891784 0.937470920880636
238.4749498998 0.935265040397644
239.476953907816 0.938573861122131
240.478957915832 0.93636798063914
241.480961923848 0.939226305484772
242.482965931864 0.935265040397644
243.48496993988 0.941492362817129
244.486973947896 0.935265040397644
245.488977955912 0.935265040397644
246.490981963928 0.937470920880636
247.492985971944 0.937470920880636
248.49498997996 0.937470920880636
249.496993987976 0.93636798063914
250.498997995992 0.937470920880636
251.501002004008 0.937470920880636
252.503006012024 0.938573861122131
253.50501002004 0.93636798063914
254.507014028056 0.936236683527628
255.509018036072 0.935133743286133
256.511022044088 0.937339623769124
257.513026052104 0.937339623769124
258.51503006012 0.938573861122131
259.517034068136 0.937470920880636
260.519038076152 0.938573861122131
261.521042084168 0.937470920880636
262.523046092184 0.937470920880636
263.5250501002 0.937512346108754
264.527054108216 0.937470920880636
265.529058116232 0.937470920880636
266.531062124248 0.935189779599508
267.533066132264 0.934218136469523
268.535070140281 0.936424016952515
269.537074148297 0.935189779599508
270.539078156313 0.934086839358012
271.541082164329 0.938573861122131
272.543086172345 0.938573861122131
273.545090180361 0.937470920880636
274.547094188377 0.937470920880636
275.549098196393 0.93636798063914
276.551102204409 0.937470920880636
277.553106212425 0.938573861122131
278.555110220441 0.938213805357615
279.557114228457 0.93636798063914
280.559118236473 0.938573861122131
281.561122244489 0.938573861122131
282.563126252505 0.936236683527629
283.565130260521 0.936236683527629
284.567134268537 0.936084441343943
285.569138276553 0.930183331171672
286.571142284569 0.936424016952515
287.573146292585 0.938573861122131
288.575150300601 0.938573861122131
289.577154308617 0.937470920880636
290.579158316633 0.938573861122131
291.581162324649 0.938573861122131
292.583166332665 0.937470920880636
293.585170340681 0.936236683527629
294.587174348697 0.938213805357615
295.589178356713 0.938573861122131
296.591182364729 0.938573861122131
297.593186372745 0.935133743286133
298.595190380761 0.936236683527628
299.597194388777 0.929849628607432
300.599198396794 0.936424016952515
301.60120240481 0.936424016952515
302.603206412826 0.929849628607432
303.605210420842 0.936105386416117
304.607214428858 0.931417568524679
305.609218436874 0.937339623769124
306.61122244489 0.929849628607432
307.613226452906 0.929849628607432
308.615230460922 0.937470920880636
309.617234468938 0.937339623769124
310.619238476954 0.937339623769124
311.62124248497 0.937470920880636
312.623246492986 0.937339623769124
313.625250501002 0.935231204827626
314.627254509018 0.925438435872396
315.629258517034 0.936424016952515
316.63126252505 0.932594728469849
317.633266533066 0.933039935429891
318.635270541082 0.933171232541402
319.637274549098 0.934274172782898
320.639278557114 0.929849628607432
321.64128256513 0.928746688365936
322.643286573146 0.929849628607432
323.645290581162 0.938573861122131
324.647294589178 0.936424016952515
325.649298597194 0.936424016952515
326.65130260521 0.935321076711019
327.653306613226 0.932651805877685
328.655310621242 0.935018781820933
329.657314629259 0.937339623769124
330.659318637275 0.936424016952515
331.661322645291 0.936424016952515
332.663326653307 0.936424016952515
333.665330661323 0.936424016952515
334.667334669339 0.927699784437815
335.669338677355 0.927699784437815
336.671342685371 0.936424016952515
337.673346693387 0.934274172782898
338.675350701403 0.937470920880636
339.677354709419 0.935189779599508
340.679358717435 0.936105386416117
341.681362725451 0.936105386416117
342.683366733467 0.937339623769124
343.685370741483 0.938573861122131
344.687374749499 0.937470920880636
345.689378757515 0.938573861122131
346.691382765531 0.938573861122131
347.693386773547 0.932594728469849
348.695390781563 0.937339623769124
349.697394789579 0.937470920880636
350.699398797595 0.936105386416117
351.701402805611 0.937339623769124
352.703406813627 0.938573861122131
353.705410821643 0.938573861122131
354.707414829659 0.937339623769124
355.709418837675 0.937339623769124
356.711422845691 0.932594728469849
357.713426853707 0.938573861122131
358.715430861723 0.938573861122131
359.717434869739 0.937470920880636
360.719438877755 0.938573861122131
361.721442885772 0.938573861122131
362.723446893788 0.938573861122131
363.725450901804 0.937470920880636
364.72745490982 0.938573861122131
365.729458917836 0.938573861122131
366.731462925852 0.935189779599508
367.733466933868 0.938573861122131
368.735470941884 0.928746688365936
369.7374749499 0.935189779599508
370.739478957916 0.935231204827626
371.741482965932 0.927381153901418
372.743486973948 0.935321076711019
373.745490981964 0.934274172782898
374.74749498998 0.936465442180634
375.749498997996 0.938573861122131
376.751503006012 0.938573861122131
377.753507014028 0.927699784437815
378.755511022044 0.935321076711019
379.75751503006 0.929849628607432
380.759519038076 0.921166821320852
381.761523046092 0.921166821320852
382.763527054108 0.936424016952515
383.765531062124 0.927512451012929
384.76753507014 0.935321076711019
385.769539078156 0.927528786659241
386.771543086172 0.926465547084808
387.773547094188 0.926425846417745
388.775551102204 0.931514457861582
389.77755511022 0.928615391254425
390.779559118236 0.931360491116842
391.781563126252 0.928615391254425
392.783567134268 0.918975551923116
393.785571142285 0.928615391254425
394.787575150301 0.93625301917394
395.789579158317 0.937339623769124
396.791583166333 0.93625301917394
397.793587174349 0.929849628607432
398.795591182365 0.935150078932444
399.797595190381 0.936105386416117
400.799599198397 0.928746688365936
401.801603206413 0.93861528635025
402.803607214429 0.936236683527629
403.805611222445 0.935018781820933
404.807615230461 0.935018781820933
405.809619238477 0.937381048997243
406.811623246493 0.937381048997243
407.813627254509 0.937339623769124
408.815631262525 0.933876725037893
409.817635270541 0.928615391254425
410.819639278557 0.935018781820933
411.821643286573 0.937381048997243
412.823647294589 0.935018781820933
413.825651302605 0.929891053835551
414.827655310621 0.937339623769124
415.829659318637 0.935150078932444
416.831663326653 0.933835299809774
417.833667334669 0.926294549306234
418.835671342685 0.922693336009979
419.837675350701 0.931360491116842
420.839679358717 0.931726880868276
421.841683366733 0.930126253763835
422.843687374749 0.935189779599508
423.845691382765 0.928615391254425
424.847695390781 0.935018781820933
425.849699398798 0.935189779599508
426.851703406814 0.937339623769124
427.85370741483 0.927381153901418
428.855711422846 0.929849628607432
429.857715430862 0.929849628607432
430.859719438878 0.936424016952515
431.861723446894 0.936424016952515
432.86372745491 0.933955542246501
433.865731462926 0.931401916344961
434.867735470942 0.92659684419632
435.869739478958 0.935231204827626
436.871743486974 0.936146811644236
437.87374749499 0.928656816482544
438.875751503006 0.933784544467926
439.877755511022 0.92757021188736
440.879759519038 0.92903964916865
441.881763527054 0.935060207049052
442.88376753507 0.935643629233042
443.885771543086 0.937381048997243
444.887775551102 0.932636153697968
445.889779559118 0.937422474225362
446.891783567134 0.936105386416117
447.89378757515 0.938573861122131
448.895791583166 0.937339623769124
449.897795591182 0.934367966651917
450.899799599198 0.933452359835307
451.901803607214 0.925643734137217
452.90380761523 0.933133729298909
453.905811623246 0.919891158739726
454.907815631262 0.927381153901418
455.909819639279 0.93487114906311
456.911823647295 0.930273886521657
457.913827655311 0.921125396092733
458.915831663327 0.921125396092733
459.917835671343 0.919891158739726
460.919839679359 0.925643734137217
461.921843687375 0.925643734137217
462.923847695391 0.933133729298909
463.925851703407 0.926294549306234
464.927855711423 0.936105386416117
465.929859719439 0.93136682510376
466.931863727455 0.927381153901418
467.933867735471 0.93861528635025
468.935871743487 0.926465547084808
469.937875751503 0.93861528635025
470.939879759519 0.926294549306234
471.941883767535 0.926294549306234
472.943887775551 0.928615391254425
473.945891783567 0.928615391254425
474.947895791583 0.927381153901418
475.949899799599 0.92993247906367
476.951903807615 0.937422474225362
477.953907815631 0.937422474225362
478.955911823647 0.934367966651917
479.957915831663 0.937381048997243
480.959919839679 0.937381048997243
481.961923847695 0.933133729298909
482.963927855711 0.923911921183268
483.965931863727 0.926877971490224
484.967935871743 0.929849628607432
485.969939879759 0.918975551923116
486.971943887776 0.922139410177867
487.973947895792 0.922139410177867
488.975951903808 0.923876829942068
489.977955911824 0.916428260008494
490.97995991984 0.928656816482544
491.981963927856 0.933918150266012
492.983967935872 0.937381048997243
493.985971943888 0.926621929804484
494.987975951904 0.933784544467926
495.98997995992 0.923876829942067
496.991983967936 0.935060207049052
497.993987975952 0.933784544467926
498.995991983968 0.937381048997243
499.997995991984 0.935060207049052
501 0.937381048997243
};
\addlegendentry{A2C}
\addplot [semithick, color1, opacity=0.75]
table {%
1 0.917090237140656
2.00200400801603 0.941000330448151
3.00400801603206 0.927120403448741
4.0060120240481 0.937968607743581
5.00801603206413 0.928870352109273
6.01002004008016 0.941090885798136
7.01202404809619 0.942687010765076
8.01402805611222 0.933131742477417
9.01603206412826 0.928321170806885
10.0180360721443 0.925269130865733
11.0200400801603 0.935193920135498
12.0220440881764 0.940955297152201
13.0240480961924 0.93601332505544
14.0260521042084 0.934182314078013
15.0280561122244 0.928553811709086
16.0300601202405 0.92663596868515
17.0320641282565 0.941212753454844
18.0340681362725 0.928843681017558
19.0360721442886 0.916347400347392
20.0380761523046 0.934726723035177
21.0400801603206 0.933226803938548
22.0420841683367 0.938232771555583
23.0440881763527 0.92647659778595
24.0460921843687 0.930249019463857
25.0480961923848 0.934059770901998
26.0501002004008 0.940216020743052
27.0521042084168 0.928740564982096
28.0541082164329 0.93537292877833
29.0561122244489 0.935996770858765
30.0581162324649 0.922491145133972
31.060120240481 0.938880399862925
32.062124248497 0.924741005897522
33.064128256513 0.929189598560333
34.0661322645291 0.940344333648682
35.0681362725451 0.927581055959066
36.0701402805611 0.93150053024292
37.0721442885771 0.938761512438456
38.0741482965932 0.936935949325561
39.0761523046092 0.930395348866781
40.0781563126252 0.93022807041804
41.0801603206413 0.927185396353404
42.0821643286573 0.928269481658936
43.0841683366733 0.923081580797831
44.0861723446894 0.934454127152761
45.0881763527054 0.938070782025655
46.0901803607214 0.927726697921753
47.0921843687375 0.934225940704346
48.0941883767535 0.928907569249471
49.0961923847695 0.937082064151764
50.0981963927856 0.942204984029134
51.1002004008016 0.939616942405701
52.1022044088176 0.94460395971934
53.1042084168337 0.940082637468974
54.1062124248497 0.934181420008342
55.1082164328657 0.932892409960429
56.1102204408818 0.934015727043152
57.1122244488978 0.933639216423035
58.1142284569138 0.928119691212972
59.1162324649299 0.937173453966777
60.1182364729459 0.932941794395447
61.1202404809619 0.933697092533112
62.1222444889779 0.937122595310211
63.124248496994 0.933130741119385
64.12625250501 0.933302056789398
65.128256513026 0.932981594403585
66.1302605210421 0.932031575838725
67.1322645290581 0.938335784276326
68.1342685370741 0.938299067815145
69.1362725450902 0.944512565930684
70.1382765531062 0.930545794963837
71.1402805611222 0.940511389573415
72.1422845691383 0.922370894749959
73.1442885771543 0.920588127772013
74.1462925851703 0.933835299809774
75.1482965931864 0.94088952143987
76.1503006012024 0.933189515272776
77.1523046092184 0.941266016165415
78.1543086172345 0.940731763839722
79.1563126252505 0.93299541870753
80.1583166332665 0.94056214094162
81.1603206412826 0.923271528879801
82.1623246492986 0.926876668135325
83.1643286573146 0.932674483458201
84.1663326653307 0.939480356375376
85.1683366733467 0.939417771498362
86.1703406813627 0.925125209490458
87.1723446893787 0.936521116892497
88.1743486973948 0.926791512966156
89.1763527054108 0.931886355082194
90.1783567134269 0.93909281094869
91.1803607214429 0.941489374637604
92.1823647294589 0.939547340075175
93.1843687374749 0.924735462665558
94.186372745491 0.937267931302389
95.188376753507 0.92628927230835
96.190380761523 0.933892484505971
97.1923847695391 0.937949856122335
98.1943887775551 0.933625296751658
99.1963927855711 0.939330784479777
100.198396793587 0.941000334421794
101.200400801603 0.922879306475322
102.202404809619 0.936437372366587
103.204408817635 0.932645583152771
104.206412825651 0.921128809452057
105.208416833667 0.940709884961446
106.210420841683 0.932294166088104
107.212424849699 0.935050892829895
108.214428857715 0.937311768531799
109.216432865731 0.935821171601613
110.218436873747 0.935639341672262
111.220440881764 0.933200343449911
112.22244488978 0.938372600078583
113.224448897796 0.935239946842194
114.226452905812 0.941315972805023
115.228456913828 0.939899798234304
116.230460921844 0.936190648873647
117.23246492986 0.932349522908529
118.234468937876 0.935409641265869
119.236472945892 0.933629894256592
120.238476953908 0.938866146405538
121.240480961924 0.932983887195587
122.24248496994 0.941066837310791
123.244488977956 0.935833005110423
124.246492985972 0.936559553941091
125.248496993988 0.935399421056112
126.250501002004 0.935985251267751
127.25250501002 0.934335390726725
128.254509018036 0.935620367527008
129.256513026052 0.935680544376373
130.258517034068 0.939572421709696
131.260521042084 0.932983887195587
132.2625250501 0.936019655068715
133.264529058116 0.935514159997304
134.266533066132 0.938377201557159
135.268537074148 0.927511763572693
136.270541082164 0.930280216534933
137.27254509018 0.936847595373789
138.274549098196 0.932695535818736
139.276553106212 0.931467739741008
140.278557114228 0.935265711943309
141.280561122244 0.933682366212209
142.282565130261 0.930208420753479
143.284569138277 0.938933551311493
144.286573146293 0.931970930099487
145.288577154309 0.940153646469116
146.290581162325 0.934713514645894
147.292585170341 0.938615389664968
148.294589178357 0.937992962201436
149.296593186373 0.93664067586263
150.298597194389 0.936605485280355
151.300601202405 0.937000056107839
152.302605210421 0.933179974555969
153.304609218437 0.939662293593089
154.306613226453 0.939507639408112
155.308617234469 0.940477089087168
156.310621242485 0.934056560198466
157.312625250501 0.935184590021769
158.314629258517 0.937459397315979
159.316633266533 0.932847988605499
160.318637274549 0.934326748053233
161.320641282565 0.935302535692851
162.322645290581 0.937681245803833
163.324649298597 0.934545505046844
164.326653306613 0.932847988605499
165.328657314629 0.929204666614532
166.330661322645 0.929823279380798
167.332665330661 0.934714301427205
168.334669338677 0.933697084585826
169.336673346693 0.93611261844635
170.338677354709 0.933962086836497
171.340681362725 0.938945174217224
172.342685370741 0.935290797551473
173.344689378757 0.930663271745046
174.346693386774 0.932194972038269
175.34869739479 0.934416615962982
176.350701402806 0.934915097554525
177.352705410822 0.936282928784688
178.354709418838 0.935293213526408
179.356713426854 0.929823279380798
180.35871743487 0.932983887195587
181.360721442886 0.941397313276927
182.362725450902 0.934310408433278
183.364729458918 0.928985913594564
184.366733466934 0.931701326370239
185.36873747495 0.933978426456451
186.370741482966 0.931391906738281
187.372745490982 0.943678450584412
188.374749498998 0.935653269290924
189.376753507014 0.934872869650523
190.37875751503 0.93488921324412
191.380761523046 0.934483134746552
192.382765531062 0.932813012599945
193.384769539078 0.933089526494344
194.386773547094 0.93340124686559
195.38877755511 0.937263321876526
196.390781563126 0.937221896648407
197.392785571142 0.938398365179698
198.394789579158 0.935127401351929
199.396793587174 0.934517542521159
200.39879759519 0.938863948980967
201.400801603206 0.936672675609589
202.402805611222 0.938700656096141
203.404809619238 0.933108162879944
204.406813627254 0.93455251455307
205.408817635271 0.936379810174306
206.410821643287 0.935913443565369
207.412825651303 0.933900392055511
208.414829659319 0.937339150905609
209.416833667335 0.93493545850118
210.418837675351 0.934056560198466
211.420841683367 0.935883855819702
212.422845691383 0.927594614028931
213.424849699399 0.937936814626058
214.426853707415 0.933459115028381
215.428857715431 0.937936814626058
216.430861723447 0.939590489864349
217.432865731463 0.931463821729024
218.434869739479 0.940008421738943
219.436873747495 0.935256497065226
220.438877755511 0.935719776153564
221.440881763527 0.938089056809743
222.442885771543 0.939110879103343
223.444889779559 0.935417489210765
224.446893787575 0.935293213526408
225.448897795591 0.937182195981344
226.450901803607 0.938377416133881
227.452905811623 0.935417489210765
228.454909819639 0.932427871227264
229.456913827655 0.93652042945226
230.458917835671 0.937989870707194
231.460921843687 0.938202289740245
232.462925851703 0.939265529314677
233.464929859719 0.932951994736989
234.466933867735 0.935282270113627
235.468937875751 0.937840712070465
236.470941883768 0.937840712070465
237.472945891784 0.93586741288503
238.4749498998 0.933705945809682
239.476953907816 0.935329818725586
240.478957915832 0.93883896668752
241.480961923848 0.935460277398427
242.482965931864 0.934024667739868
243.48496993988 0.928139122327169
244.486973947896 0.941688752174377
245.488977955912 0.937872707843781
246.490981963928 0.938830427328745
247.492985971944 0.941072344779968
248.49498997996 0.939642028013865
249.496993987976 0.937553985913595
250.498997995992 0.937888371944428
251.501002004008 0.94074428876241
252.503006012024 0.940746696790059
253.50501002004 0.936670482158661
254.507014028056 0.94074428876241
255.509018036072 0.940114625295003
256.511022044088 0.94074428876241
257.513026052104 0.936183047294617
258.51503006012 0.940031087398529
259.517034068136 0.937735915184021
260.519038076152 0.938451524575551
261.521042084168 0.94139971335729
262.523046092184 0.934954210122426
263.5250501002 0.940705267588298
264.527054108216 0.942407393455505
265.529058116232 0.939835011959076
266.531062124248 0.936072818438212
267.533066132264 0.941554375489553
268.535070140281 0.939265529314677
269.537074148297 0.940705267588298
270.539078156313 0.943277649084727
271.541082164329 0.939835011959076
272.543086172345 0.936642301082611
273.545090180361 0.939835011959076
274.547094188377 0.939835011959076
275.549098196393 0.939835011959076
276.551102204409 0.940031087398529
277.553106212425 0.93933512767156
278.555110220441 0.938107804457347
279.557114228457 0.937416458129883
280.559118236473 0.930386428038279
281.561122244489 0.93543602625529
282.563126252505 0.932903556029002
283.565130260521 0.935274358590444
284.567134268537 0.940349729855855
285.569138276553 0.943967493375142
286.571142284569 0.94155437151591
287.573146292585 0.938614821434021
288.575150300601 0.93172158797582
289.577154308617 0.928886620203654
290.579158316633 0.933172957102458
291.581162324649 0.941710539658864
292.583166332665 0.935350978374481
293.585170340681 0.934811182816823
294.587174348697 0.933761191368103
295.589178356713 0.937173453966777
296.591182364729 0.937764100233714
297.593186372745 0.937764100233714
298.595190380761 0.935215079784393
299.597194388777 0.935876623789469
300.599198396794 0.938831949234009
301.60120240481 0.939855968952179
302.603206412826 0.933761191368103
303.605210420842 0.935780636469523
304.607214428858 0.935329818725586
305.609218436874 0.937203145027161
306.61122244489 0.938270994027456
307.613226452906 0.930280220508576
308.615230460922 0.938767846425374
309.617234468938 0.939046780268351
310.619238476954 0.938441987832387
311.62124248497 0.944398669401805
312.623246492986 0.93566027879715
313.625250501002 0.934790023167928
314.627254509018 0.942241807778676
315.629258517034 0.939046780268351
316.63126252505 0.940416920185089
317.633266533066 0.936709495385488
318.635270541082 0.931673149267832
319.637274549098 0.933221395810445
320.639278557114 0.939051385720571
321.64128256513 0.93641642332077
322.643286573146 0.934636267026265
323.645290581162 0.934326958656311
324.647294589178 0.933172957102458
325.649298597194 0.938270994027456
326.65130260521 0.940555234750112
327.653306613226 0.934670468171438
328.655310621242 0.93413067261378
329.657314629259 0.938112421830495
330.659318637275 0.93413067261378
331.661322645291 0.93413067261378
332.663326653307 0.938959328333537
333.665330661323 0.940266187985738
334.667334669339 0.935823575655619
335.669338677355 0.934977579116821
336.671342685371 0.934977579116821
337.673346693387 0.934082233905792
338.675350701403 0.941132314999898
339.677354709419 0.937325700124105
340.679358717435 0.938562353452047
341.681362725451 0.940702875455221
342.683366733467 0.934082233905792
343.685370741483 0.940213040510813
344.687374749499 0.932510618368785
345.689378757515 0.938414712746938
346.691382765531 0.937329840660095
347.693386773547 0.94392124414444
348.695390781563 0.938095398743947
349.697394789579 0.943464310963949
350.699398797595 0.943510552247365
351.701402805611 0.943464310963949
352.703406813627 0.943464310963949
353.705410821643 0.943464310963949
354.707414829659 0.942089347044627
355.709418837675 0.937680462996165
356.711422845691 0.941985551516215
357.713426853707 0.942986885706584
358.715430861723 0.941985551516215
359.717434869739 0.941985551516215
360.719438877755 0.943464310963949
361.721442885772 0.942986885706584
362.723446893788 0.942986885706584
363.725450901804 0.945360310872396
364.72745490982 0.943289176623026
365.729458917836 0.94239163796107
366.731462925852 0.937680462996165
367.733466933868 0.942986885706584
368.735470941884 0.93927013874054
369.7374749499 0.944119735558828
370.739478957916 0.941985551516215
371.741482965932 0.941985551516215
372.743486973948 0.94013098080953
373.745490981964 0.941132314999898
374.74749498998 0.93965988556544
375.749498997996 0.943203449249268
376.751503006012 0.943203449249268
377.753507014028 0.943464310963949
378.755511022044 0.943464310963949
379.75751503006 0.93918027083079
380.759519038076 0.938260062535604
381.761523046092 0.940087135632833
382.763527054108 0.941683260599772
383.765531062124 0.940114633242289
384.76753507014 0.940389426549276
385.769539078156 0.938877979914347
386.771543086172 0.937023409207662
387.773547094188 0.938562353452047
388.775551102204 0.937325700124105
389.77755511022 0.940416924158732
390.779559118236 0.941941706339518
391.781563126252 0.940748898188273
392.783567134268 0.941985551516215
393.785571142285 0.941701805591583
394.787575150301 0.938562353452047
395.789579158317 0.94013098080953
396.791583166333 0.94013098080953
397.793587174349 0.938562353452047
398.795591182365 0.940719215075175
399.797595190381 0.935225911935171
400.799599198397 0.938562353452047
401.801603206413 0.934282453854879
402.803607214429 0.940416924158732
403.805611222445 0.940416924158732
404.807615230461 0.939959983030955
405.809619238477 0.939102145036061
406.811623246493 0.943203449249268
407.813627254509 0.938562353452047
408.815631262525 0.938562353452047
409.817635270541 0.937595415115356
410.819639278557 0.935247079531352
411.821643286573 0.943203449249268
412.823647294589 0.938562353452047
413.825651302605 0.940416924158732
414.827655310621 0.941985551516215
415.829659318637 0.940416924158732
416.831663326653 0.940956715742747
417.833667334669 0.940416924158732
418.835671342685 0.940416924158732
419.837675350701 0.940416924158732
420.839679358717 0.93918027083079
421.841683366733 0.941985551516215
422.843687374749 0.940416924158732
423.845691382765 0.940416924158732
424.847695390781 0.93918027083079
425.849699398798 0.940956715742747
426.851703406814 0.940114633242289
427.85370741483 0.940114633242289
428.855711422846 0.940114633242289
429.857715430862 0.938146829605103
430.859719438878 0.934031387170156
431.861723446894 0.941005158424378
432.86372745491 0.938562353452047
433.865731462926 0.94130744934082
434.867735470942 0.940416924158732
435.869739478958 0.94130744934082
436.871743486974 0.943162020047506
437.87374749499 0.94130744934082
438.875751503006 0.94130744934082
439.877755511022 0.934420764446259
440.879759519038 0.938398373126984
441.881763527054 0.937027549743652
442.88376753507 0.94130744934082
443.885771543086 0.94130744934082
444.887775551102 0.941609740257263
445.889779559118 0.937329840660095
446.891783567134 0.94130744934082
447.89378757515 0.94130744934082
448.895791583166 0.941005158424378
449.897795591182 0.941005158424378
450.899799599198 0.938716312249502
451.901803607214 0.936303190390269
452.90380761523 0.940654424826304
453.905811623246 0.938799854119619
454.907815631262 0.94130744934082
455.909819639279 0.942265164852142
456.911823647295 0.940615411599477
457.913827655311 0.938260062535604
458.915831663327 0.941159808635712
459.917835671343 0.941462099552155
460.919839679359 0.943464310963949
461.921843687375 0.937325700124105
462.923847695391 0.943162020047506
463.925851703407 0.938562353452047
464.927855711423 0.94130744934082
465.929859719439 0.941005158424378
466.931863727455 0.937023409207662
467.933867735471 0.937023409207662
468.935871743487 0.942859729131063
469.937875751503 0.940615411599477
470.939879759519 0.94091770251592
471.941883767535 0.944096378485362
472.943887775551 0.944096378485362
473.945891783567 0.940114629268646
474.947895791583 0.93918027083079
475.949899799599 0.943162020047506
476.951903807615 0.943162020047506
477.953907815631 0.942241807778676
478.955911823647 0.943162020047506
479.957915831663 0.943162020047506
480.959919839679 0.943162020047506
481.961923847695 0.93918027083079
482.963927855711 0.93918027083079
483.965931863727 0.93918027083079
484.967935871743 0.94034051100413
485.969939879759 0.94087317387263
486.971943887776 0.937027549743652
487.973947895792 0.943162020047506
488.975951903808 0.941274869441986
489.977955911824 0.944096378485362
490.97995991984 0.94271680911382
491.981963927856 0.94392124414444
492.983967935872 0.94392124414444
493.985971943888 0.942986885706584
494.987975951904 0.943162020047506
495.98997995992 0.944096378485362
496.991983967936 0.944096378485362
497.993987975952 0.944096378485362
498.995991983968 0.944096378485362
499.997995991984 0.944096378485362
501 0.944096378485362
};
\addlegendentry{DQN}
\addplot [semithick, color2]
table {%
1 0.921745991773276
500 0.921745991773276
};
\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.924611906166864
500 0.924611906166864
};
\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.911768768911962
500 0.911768768911962
};
\addlegendentry{Heur1}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.911768768911962
500 0.911768768911962
};
\addlegendentry{Heur2}
\addplot [semithick, color6, dotted]
table {%
1 0.911768768911962
500 0.911768768911962
};
\addlegendentry{Heur3}
\end{axis}

\end{tikzpicture}


==> figures/rewards_notmnist/rewards_env3.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Labels: [[4, 1], [5, 0], [7, 2], [3, 6], [9, 8]]},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-24, xmax=526,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC},
ymajorgrids,
ymin=0.819980790200111, ymax=0.948651490798911,
ytick style={color=black},
ytick={0.8,0.82,0.84,0.86,0.88,0.9,0.92,0.94,0.96}
]
\addplot [semithick, color0, opacity=0.75]
table {%
1 0.901102566719055
2.00200400801603 0.902243876457214
3.00400801603206 0.902243876457214
4.0060120240481 0.902243876457214
5.00801603206413 0.902243876457214
6.01002004008016 0.902243876457214
7.01202404809619 0.902243876457214
8.01402805611222 0.902243876457214
9.01603206412826 0.902243876457214
10.0180360721443 0.902243876457214
11.0200400801603 0.902243876457214
12.0220440881764 0.902243876457214
13.0240480961924 0.902243876457214
14.0260521042084 0.902243876457214
15.0280561122244 0.902243876457214
16.0300601202405 0.902243876457214
17.0320641282565 0.902243876457214
18.0340681362725 0.902243876457214
19.0360721442886 0.902243876457214
20.0380761523046 0.902243876457214
21.0400801603206 0.876675689220428
22.0420841683367 0.896924559275309
23.0440881763527 0.903444035847982
24.0460921843687 0.903444035847982
25.0480961923848 0.914025012652079
26.0501002004008 0.914959967136383
27.0521042084168 0.901690761248271
28.0541082164329 0.923964730898539
29.0561122244489 0.916801166534424
30.0581162324649 0.916801166534424
31.060120240481 0.916849879423777
32.062124248497 0.878227277596792
33.064128256513 0.904065291086833
34.0661322645291 0.904065291086833
35.0681362725451 0.89079608519872
36.0701402805611 0.902175378799438
37.0721442885771 0.914025012652079
38.0741482965932 0.907845115661621
39.0761523046092 0.889212155342102
40.0781563126252 0.904065291086833
41.0801603206413 0.904065291086833
42.0821643286573 0.914025012652079
43.0841683366733 0.887322243054708
44.0861723446894 0.870579195022583
45.0881763527054 0.887322243054708
46.0901803607214 0.914959967136383
47.0921843687375 0.914959967136383
48.0941883767535 0.914959967136383
49.0961923847695 0.914959967136383
50.0981963927856 0.898216919104258
51.1002004008016 0.870579195022583
52.1022044088176 0.898216919104258
53.1042084168337 0.870579195022583
54.1062124248497 0.887322243054708
55.1082164328657 0.887322243054708
56.1102204408818 0.896327006816864
57.1122244488978 0.898216919104258
58.1142284569138 0.904065291086833
59.1162324649299 0.904065291086833
60.1182364729459 0.904065291086833
61.1202404809619 0.913070054848989
62.1222444889779 0.925854643185933
63.124248496994 0.889212155342102
64.12625250501 0.889212155342102
65.128256513026 0.887322243054708
66.1302605210421 0.905955203374227
67.1322645290581 0.905955203374227
68.1342685370741 0.889212155342102
69.1362725450902 0.905955203374227
70.1382765531062 0.914959967136383
71.1402805611222 0.905955203374227
72.1422845691383 0.905955203374227
73.1442885771543 0.905955203374227
74.1462925851703 0.913070054848989
75.1482965931864 0.896909379959106
76.1503006012024 0.896909379959106
77.1523046092184 0.923574550946554
78.1543086172345 0.870579195022583
79.1563126252505 0.904941590627034
80.1583166332665 0.898216919104258
81.1603206412826 0.915542340278625
82.1623246492986 0.906537576516469
83.1643286573146 0.905230037371318
84.1663326653307 0.905230037371318
85.1683366733467 0.906537576516469
86.1703406813627 0.906537576516469
87.1723446893787 0.905230037371318
88.1743486973948 0.915542340278625
89.1763527054108 0.905230037371318
90.1783567134269 0.905230037371318
91.1803607214429 0.905230037371318
92.1823647294589 0.906537576516469
93.1843687374749 0.911954708894094
94.186372745491 0.914234801133474
95.188376753507 0.906537576516469
96.190380761523 0.894629287719726
97.1923847695391 0.919404546419779
98.1943887775551 0.93029922246933
99.1963927855711 0.92801913022995
100.198396793587 0.911954708894094
101.200400801603 0.911954708894094
102.202404809619 0.902661498387655
103.204408817635 0.902661498387655
104.206412825651 0.919986919562022
105.208416833667 0.919986919562022
106.210420841683 0.911954708894094
107.212424849699 0.896006862322489
108.214428857715 0.911954708894094
109.216432865731 0.911954708894094
110.218436873747 0.903922498226166
111.220440881764 0.913262248039246
112.22244488978 0.911954708894094
113.224448897796 0.903340125083923
114.226452905812 0.903922498226166
115.228456913828 0.911954708894094
116.230460921844 0.911954708894094
117.23246492986 0.903922498226166
118.234468937876 0.903922498226166
119.236472945892 0.899892326196035
120.238476953908 0.911372335751851
121.240480961924 0.903922498226166
122.24248496994 0.911954708894094
123.244488977956 0.903340125083923
124.246492985972 0.911954708894094
125.248496993988 0.903922498226166
126.250501002004 0.911372335751851
127.25250501002 0.919986919562022
128.254509018036 0.911954708894094
129.256513026052 0.899892326196035
130.258517034068 0.907512680689494
131.260521042084 0.911954708894094
132.2625250501 0.903340125083923
133.264529058116 0.911372335751851
134.266533066132 0.911372335751851
135.268537074148 0.902757751941681
136.270541082164 0.887392278512319
137.27254509018 0.886014703909556
138.274549098196 0.882566905021667
139.276553106212 0.903922498226166
140.278557114228 0.907512680689494
141.280561122244 0.907924536863963
142.282565130261 0.915544891357422
143.284569138277 0.92357710202535
144.286573146293 0.903340125083923
145.288577154309 0.878851139545441
146.290581162325 0.878851139545441
147.292585170341 0.895594187577565
148.294589178357 0.903922498226166
149.296593186373 0.904208771387736
150.298597194389 0.911954708894094
151.300601202405 0.877502111593882
152.302605210421 0.877502111593882
153.304609218437 0.911372335751851
154.306613226453 0.911954708894094
155.308617234469 0.903922498226166
156.310621242485 0.903340125083923
157.312625250501 0.903340125083923
158.314629258517 0.903922498226166
159.316633266533 0.899892326196035
160.318637274549 0.90734216372172
161.320641282565 0.906930307547251
162.322645290581 0.899309953053792
163.324649298597 0.907615435123443
164.326653306613 0.899892326196035
165.328657314629 0.899892326196035
166.330661322645 0.907924536863963
167.332665330661 0.912199846903483
168.334669338677 0.911787990729014
169.336673346693 0.891295345624288
170.338677354709 0.88770516316096
171.340681362725 0.883674991130829
172.342685370741 0.881523458162944
173.344689378757 0.885553630193075
174.346693386774 0.913464597860972
175.34869739479 0.924833734830221
176.350701402806 0.920391706625621
177.352705410822 0.912024223804474
178.354709418838 0.885553630193075
179.356713426854 0.912297495206197
180.35871743487 0.885553630193075
181.360721442886 0.912473118305206
182.362725450902 0.912473118305206
183.364729458918 0.912473118305206
184.366733466934 0.907424175739288
185.36873747495 0.909505347410838
186.370741482966 0.900137464205424
187.372745490982 0.904167636235555
188.374749498998 0.89625578324
189.376753507014 0.903585263093313
190.37875751503 0.908442946275075
191.380761523046 0.912473118305206
192.382765531062 0.912473118305206
193.384769539078 0.908442946275075
194.386773547094 0.908267323176066
195.38877755511 0.908442946275075
196.390781563126 0.904739141464233
197.392785571142 0.913983007272085
198.394789579158 0.909707697232564
199.396793587174 0.91542577346166
200.39879759519 0.917319933573405
201.400801603206 0.916748428344727
202.402805611222 0.916748428344727
203.404809619238 0.916748428344727
204.406813627254 0.916748428344727
205.408817635271 0.916748428344727
206.410821643287 0.916748428344727
207.412825651303 0.916748428344727
208.414829659319 0.916748428344727
209.416833667335 0.916748428344727
210.418837675351 0.908442946275075
211.420841683367 0.908442946275075
212.422845691383 0.916063300768534
213.424849699399 0.916748428344727
214.426853707415 0.910016592343648
215.428857715431 0.910016592343648
216.430861723447 0.916748428344727
217.432865731463 0.908442946275075
218.434869739479 0.908442946275075
219.436873747495 0.916748428344727
220.438877755511 0.908442946275075
221.440881763527 0.908442946275075
222.442885771543 0.916748428344727
223.444889779559 0.916748428344727
224.446893787575 0.916748428344727
225.448897795591 0.916748428344727
226.450901803607 0.916748428344727
227.452905811623 0.916748428344727
228.454909819639 0.916748428344727
229.456913827655 0.916748428344727
230.458917835671 0.916748428344727
231.460921843687 0.905233458677928
232.462925851703 0.916748428344727
233.464929859719 0.916748428344727
234.466933867735 0.910016592343648
235.468937875751 0.916748428344727
236.470941883768 0.916748428344727
237.472945891784 0.916748428344727
238.4749498998 0.910016592343648
239.476953907816 0.916748428344727
240.478957915832 0.910016592343648
241.480961923848 0.90436939795812
242.482965931864 0.910016592343648
243.48496993988 0.916748428344727
244.486973947896 0.910016592343648
245.488977955912 0.910016592343648
246.490981963928 0.906955774625142
247.492985971944 0.916748428344727
248.49498997996 0.916748428344727
249.496993987976 0.916748428344727
250.498997995992 0.916748428344727
251.501002004008 0.916748428344727
252.503006012024 0.913687610626221
253.50501002004 0.913687610626221
254.507014028056 0.916748428344727
255.509018036072 0.916748428344727
256.511022044088 0.913687610626221
257.513026052104 0.916748428344727
258.51503006012 0.916748428344727
259.517034068136 0.916748428344727
260.519038076152 0.913687610626221
261.521042084168 0.916748428344727
262.523046092184 0.913687610626221
263.5250501002 0.913687610626221
264.527054108216 0.913687610626221
265.529058116232 0.913687610626221
266.531062124248 0.916748428344727
267.533066132264 0.906498106320699
268.535070140281 0.899766270319621
269.537074148297 0.909558924039205
270.539078156313 0.916748428344727
271.541082164329 0.916748428344727
272.543086172345 0.916748428344727
273.545090180361 0.916748428344727
274.547094188377 0.916748428344727
275.549098196393 0.910016592343648
276.551102204409 0.910016592343648
277.553106212425 0.910016592343648
278.555110220441 0.916748428344727
279.557114228457 0.903109133243561
280.559118236473 0.910016592343648
281.561122244489 0.90328475634257
282.563126252505 0.910016592343648
283.565130260521 0.916748428344727
284.567134268537 0.910016592343648
285.569138276553 0.90328475634257
286.571142284569 0.900223938624064
287.573146292585 0.916748428344727
288.575150300601 0.913687610626221
289.577154308617 0.905233458677928
290.579158316633 0.910016592343648
291.581162324649 0.913687610626221
292.583166332665 0.913687610626221
293.585170340681 0.910016592343648
294.587174348697 0.90328475634257
295.589178356713 0.910016592343648
296.591182364729 0.90328475634257
297.593186372745 0.90328475634257
298.595190380761 0.910016592343648
299.597194388777 0.906498106320699
300.599198396794 0.906955774625142
301.60120240481 0.910016592343648
302.603206412826 0.90328475634257
303.605210420842 0.903725504875183
304.607214428858 0.90328475634257
305.609218436874 0.910016592343648
306.61122244489 0.906955774625142
307.613226452906 0.910016592343648
308.615230460922 0.899158664544423
309.617234468938 0.910016592343648
310.619238476954 0.906955774625142
311.62124248497 0.896552920341492
312.623246492986 0.910016592343648
313.625250501002 0.906498106320699
314.627254509018 0.902827088038127
315.629258517034 0.90328475634257
316.63126252505 0.910016592343648
317.633266533066 0.8949831366539
318.635270541082 0.909558924039205
319.637274549098 0.90328475634257
320.639278557114 0.896552920341492
321.64128256513 0.90328475634257
322.643286573146 0.910016592343648
323.645290581162 0.90328475634257
324.647294589178 0.910016592343648
325.649298597194 0.90328475634257
326.65130260521 0.90328475634257
327.653306613226 0.90328475634257
328.655310621242 0.910016592343648
329.657314629259 0.910016592343648
330.659318637275 0.916748428344727
331.661322645291 0.910016592343648
332.663326653307 0.90328475634257
333.665330661323 0.896552920341492
334.667334669339 0.896552920341492
335.669338677355 0.910016592343648
336.671342685371 0.900223938624064
337.673346693387 0.906955774625142
338.675350701403 0.900223938624064
339.677354709419 0.906955774625142
340.679358717435 0.913687610626221
341.681362725451 0.913687610626221
342.683366733467 0.916748428344727
343.685370741483 0.910016592343648
344.687374749499 0.90328475634257
345.689378757515 0.910016592343648
346.691382765531 0.90328475634257
347.693386773547 0.916748428344727
348.695390781563 0.910016592343648
349.697394789579 0.90328475634257
350.699398797595 0.90328475634257
351.701402805611 0.910016592343648
352.703406813627 0.90328475634257
353.705410821643 0.910016592343648
354.707414829659 0.910016592343648
355.709418837675 0.916748428344727
356.711422845691 0.90436939795812
357.713426853707 0.910016592343648
358.715430861723 0.910016592343648
359.717434869739 0.910016592343648
360.719438877755 0.910016592343648
361.721442885772 0.910016592343648
362.723446893788 0.896552920341492
363.725450901804 0.90328475634257
364.72745490982 0.896552920341492
365.729458917836 0.90328475634257
366.731462925852 0.916748428344727
367.733466933868 0.90328475634257
368.735470941884 0.90328475634257
369.7374749499 0.90328475634257
370.739478957916 0.910016592343648
371.741482965932 0.910016592343648
372.743486973948 0.906955774625142
373.745490981964 0.910016592343648
374.74749498998 0.890905725955963
375.749498997996 0.910016592343648
376.751503006012 0.910016592343648
377.753507014028 0.90328475634257
378.755511022044 0.896552920341492
379.75751503006 0.896095252037048
380.759519038076 0.896552920341492
381.761523046092 0.90328475634257
382.763527054108 0.896552920341492
383.765531062124 0.900223938624064
384.76753507014 0.90328475634257
385.769539078156 0.902827088038127
386.771543086172 0.90328475634257
387.773547094188 0.896552920341492
388.775551102204 0.896552920341492
389.77755511022 0.90328475634257
390.779559118236 0.90328475634257
391.781563126252 0.896552920341492
392.783567134268 0.896552920341492
393.785571142285 0.90328475634257
394.787575150301 0.90328475634257
395.789579158317 0.910016592343648
396.791583166333 0.90328475634257
397.793587174349 0.90328475634257
398.795591182365 0.90328475634257
399.797595190381 0.90328475634257
400.799599198397 0.896552920341492
401.801603206413 0.90328475634257
402.803607214429 0.896552920341492
403.805611222445 0.90328475634257
404.807615230461 0.90328475634257
405.809619238477 0.896552920341492
406.811623246493 0.90328475634257
407.813627254509 0.910016592343648
408.815631262525 0.896552920341492
409.817635270541 0.90328475634257
410.819639278557 0.90328475634257
411.821643286573 0.896552920341492
412.823647294589 0.90328475634257
413.825651302605 0.90328475634257
414.827655310621 0.90328475634257
415.829659318637 0.90328475634257
416.831663326653 0.90328475634257
417.833667334669 0.90328475634257
418.835671342685 0.896552920341492
419.837675350701 0.897637561957041
420.839679358717 0.896552920341492
421.841683366733 0.902827088038127
422.843687374749 0.896552920341492
423.845691382765 0.909558924039205
424.847695390781 0.90328475634257
425.849699398798 0.910016592343648
426.851703406814 0.910016592343648
427.85370741483 0.910016592343648
428.855711422846 0.90328475634257
429.857715430862 0.902827088038127
430.859719438878 0.90328475634257
431.861723446894 0.916748428344727
432.86372745491 0.910016592343648
433.865731462926 0.891769786675771
434.867735470942 0.90328475634257
435.869739478958 0.896552920341492
436.871743486974 0.910016592343648
437.87374749499 0.910016592343648
438.875751503006 0.910016592343648
439.877755511022 0.90328475634257
440.879759519038 0.896552920341492
441.881763527054 0.90328475634257
442.88376753507 0.896552920341492
443.885771543086 0.90328475634257
444.887775551102 0.909558924039205
445.889779559118 0.910016592343648
446.891783567134 0.910016592343648
447.89378757515 0.896552920341492
448.895791583166 0.896552920341492
449.897795591182 0.910016592343648
450.899799599198 0.896552920341492
451.901803607214 0.90328475634257
452.90380761523 0.90328475634257
453.905811623246 0.90328475634257
454.907815631262 0.90328475634257
455.909819639279 0.910016592343648
456.911823647295 0.875208310286204
457.913827655311 0.896552920341492
458.915831663327 0.896095252037048
459.917835671343 0.881940146287282
460.919839679359 0.896095252037048
461.921843687375 0.910016592343648
462.923847695391 0.90328475634257
463.925851703407 0.896095252037048
464.927855711423 0.90328475634257
465.929859719439 0.896552920341492
466.931863727455 0.896552920341492
467.933867735471 0.896552920341492
468.935871743487 0.90328475634257
469.937875751503 0.910016592343648
470.939879759519 0.894576744238536
471.941883767535 0.90328475634257
472.943887775551 0.890905725955963
473.945891783567 0.90328475634257
474.947895791583 0.875208310286204
475.949899799599 0.869561115900675
476.951903807615 0.896552920341492
477.953907815631 0.910016592343648
478.955911823647 0.910016592343648
479.957915831663 0.90328475634257
480.959919839679 0.90328475634257
481.961923847695 0.896552920341492
482.963927855711 0.897167456150055
483.965931863727 0.902369419733683
484.967935871743 0.910016592343648
485.969939879759 0.889804164568583
486.971943887776 0.896095252037048
487.973947895792 0.896095252037048
488.975951903808 0.896095252037048
489.977955911824 0.896552920341492
490.97995991984 0.896552920341492
491.981963927856 0.90328475634257
492.983967935872 0.890905725955963
493.985971943888 0.896552920341492
494.987975951904 0.90328475634257
495.98997995992 0.875208310286204
496.991983967936 0.896552920341492
497.993987975952 0.896552920341492
498.995991983968 0.90328475634257
499.997995991984 0.910016592343648
501 0.910016592343648
};
\addlegendentry{a2c, gae, envs=10, lr=0.0001, act=tanh}
\addplot [semithick, color1, opacity=0.75]
table {%
1 0.895822556813558
2.00200400801603 0.868728085358938
3.00400801603206 0.887743838628133
4.0060120240481 0.862965603669484
5.00801603206413 0.901710669199626
6.01002004008016 0.883807682991028
7.01202404809619 0.918132714430491
8.01402805611222 0.899951696395874
9.01603206412826 0.888178674379985
10.0180360721443 0.907911976178487
11.0200400801603 0.871220616499583
12.0220440881764 0.86589461962382
13.0240480961924 0.896706461906433
14.0260521042084 0.912958284219106
15.0280561122244 0.903353806336721
16.0300601202405 0.92232936223348
17.0320641282565 0.892116443316142
18.0340681362725 0.891082457701365
19.0360721442886 0.878066960970561
20.0380761523046 0.908658862113953
21.0400801603206 0.894194694360097
22.0420841683367 0.914723193645477
23.0440881763527 0.882150359948476
24.0460921843687 0.887635592619578
25.0480961923848 0.888873275121053
26.0501002004008 0.910101052125295
27.0521042084168 0.891034456094106
28.0541082164329 0.900332876046499
29.0561122244489 0.912544461091359
30.0581162324649 0.894005453586578
31.060120240481 0.92542005777359
32.062124248497 0.915836064020793
33.064128256513 0.914750015735626
34.0661322645291 0.903633002440135
35.0681362725451 0.892908573150635
36.0701402805611 0.909507513046265
37.0721442885771 0.882754055658976
38.0741482965932 0.905522334575653
39.0761523046092 0.898696128527324
40.0781563126252 0.874498848120372
41.0801603206413 0.917677895228068
42.0821643286573 0.885580317179362
43.0841683366733 0.887815884749095
44.0861723446894 0.887920276323954
45.0881763527054 0.882600828011831
46.0901803607214 0.90328106880188
47.0921843687375 0.893009861310323
48.0941883767535 0.90173700650533
49.0961923847695 0.90432360569636
50.0981963927856 0.906445320447286
51.1002004008016 0.905240313212077
52.1022044088176 0.911688943703969
53.1042084168337 0.906877179940542
54.1062124248497 0.86383916536967
55.1082164328657 0.882672782739003
56.1102204408818 0.901160271962484
57.1122244488978 0.898875816663106
58.1142284569138 0.912545625368754
59.1162324649299 0.900991145769755
60.1182364729459 0.901293257872264
61.1202404809619 0.922922551631927
62.1222444889779 0.899089348316193
63.124248496994 0.903742611408234
64.12625250501 0.902801362673442
65.128256513026 0.897112838427226
66.1302605210421 0.892268908023834
67.1322645290581 0.912497993310292
68.1342685370741 0.894865655899048
69.1362725450902 0.901390580336253
70.1382765531062 0.886450672149658
71.1402805611222 0.918232623736064
72.1422845691383 0.904860631624858
73.1442885771543 0.892147501309713
74.1462925851703 0.910831391811371
75.1482965931864 0.916116134325663
76.1503006012024 0.921430563926697
77.1523046092184 0.91266002257665
78.1543086172345 0.89413849512736
79.1563126252505 0.920095705986023
80.1583166332665 0.889181244373321
81.1603206412826 0.894343475500743
82.1623246492986 0.895391122500102
83.1643286573146 0.885231868426005
84.1663326653307 0.923375658194224
85.1683366733467 0.924401990572612
86.1703406813627 0.917570551236471
87.1723446893787 0.896006306012472
88.1743486973948 0.89762282371521
89.1763527054108 0.926215291023254
90.1783567134269 0.927079697450002
91.1803607214429 0.934209950764974
92.1823647294589 0.890017557144165
93.1843687374749 0.907910931110382
94.186372745491 0.907665781180064
95.188376753507 0.92714786529541
96.190380761523 0.919589408238729
97.1923847695391 0.931374529997508
98.1943887775551 0.919417103131612
99.1963927855711 0.909888998667399
100.198396793587 0.908038369814555
101.200400801603 0.900337998072306
102.202404809619 0.917277419567108
103.204408817635 0.918845359484355
104.206412825651 0.902394962310791
105.208416833667 0.908097283045451
106.210420841683 0.915046882629395
107.212424849699 0.907385925451914
108.214428857715 0.939456542332967
109.216432865731 0.922225530942281
110.218436873747 0.931374529997508
111.220440881764 0.910153710842133
112.22244488978 0.919625488917033
113.224448897796 0.931637267271678
114.226452905812 0.923052608966827
115.228456913828 0.922418169180552
116.230460921844 0.917552042007446
117.23246492986 0.936748441060384
118.234468937876 0.941581237316132
119.236472945892 0.941581237316132
120.238476953908 0.918419003486633
121.240480961924 0.942649686336517
122.24248496994 0.926673523585002
123.244488977956 0.92337703704834
124.246492985972 0.92418114344279
125.248496993988 0.922261067231496
126.250501002004 0.92147577603658
127.25250501002 0.918082030614217
128.254509018036 0.926927371819814
129.256513026052 0.930833160877228
130.258517034068 0.929360020160675
131.260521042084 0.932624876499176
132.2625250501 0.941581237316132
133.264529058116 0.939456542332967
134.266533066132 0.941581237316132
135.268537074148 0.941581237316132
136.270541082164 0.941581237316132
137.27254509018 0.934482284386953
138.274549098196 0.932624876499176
139.276553106212 0.941581237316132
140.278557114228 0.941581237316132
141.280561122244 0.919359676043193
142.282565130261 0.925168752670288
143.284569138277 0.941581237316132
144.286573146293 0.924226359526316
145.288577154309 0.931682483355204
146.290581162325 0.899399721622467
147.292585170341 0.912477318445842
148.294589178357 0.941581237316132
149.296593186373 0.941581237316132
150.298597194389 0.933817160129547
151.300601202405 0.922673749923706
152.302605210421 0.941581237316132
153.304609218437 0.91869793732961
154.306613226453 0.926094007492065
155.308617234469 0.933137504259745
156.310621242485 0.931637267271678
157.312625250501 0.933137504259745
158.314629258517 0.935186354319255
159.316633266533 0.941581237316132
160.318637274549 0.934209950764974
161.320641282565 0.927730230490367
162.322645290581 0.934125113487244
163.324649298597 0.925168752670288
164.326653306613 0.941581237316132
165.328657314629 0.941581237316132
166.330661322645 0.941581237316132
167.332665330661 0.926815799872081
168.334669338677 0.940593628088633
169.336673346693 0.941581237316132
170.338677354709 0.933817160129547
171.340681362725 0.941581237316132
172.342685370741 0.941889190673828
173.344689378757 0.925217970212301
174.346693386774 0.934125113487244
175.34869739479 0.941581237316132
176.350701402806 0.934125113487244
177.352705410822 0.935494307676951
178.354709418838 0.940593628088633
179.356713426854 0.932624876499176
180.35871743487 0.94090158144633
181.360721442886 0.934125113487244
182.362725450902 0.934125113487244
183.364729458918 0.925168752670288
184.366733466934 0.934125113487244
185.36873747495 0.941581237316132
186.370741482966 0.941581237316132
187.372745490982 0.932624876499176
188.374749498998 0.919317535559336
189.376753507014 0.92391840616862
190.37875751503 0.941581237316132
191.380761523046 0.941273283958435
192.382765531062 0.940593628088633
193.384769539078 0.941273283958435
194.386773547094 0.935629884401957
195.38877755511 0.934125113487244
196.390781563126 0.941273283958435
197.392785571142 0.915579346815745
198.394789579158 0.941273283958435
199.396793587174 0.931878328323364
200.39879759519 0.931878328323364
201.400801603206 0.931878328323364
202.402805611222 0.931878328323364
203.404809619238 0.941581237316132
204.406813627254 0.932624876499176
205.408817635271 0.941273283958435
206.410821643287 0.941581237316132
207.412825651303 0.941273283958435
208.414829659319 0.924422204494476
209.416833667335 0.933137504259745
210.418837675351 0.941273283958435
211.420841683367 0.941581237316132
212.422845691383 0.934125113487244
213.424849699399 0.941581237316132
214.426853707415 0.933137504259745
215.428857715431 0.941581237316132
216.430861723447 0.933137504259745
217.432865731463 0.933137504259745
218.434869739479 0.932457848389943
219.436873747495 0.940593628088633
220.438877755511 0.938662699858348
221.440881763527 0.931198672453562
222.442885771543 0.924730157852173
223.444889779559 0.94090158144633
224.446893787575 0.919342462221782
225.448897795591 0.940593628088633
226.450901803607 0.940593628088633
227.452905811623 0.941889190673828
228.454909819639 0.923742548624674
229.456913827655 0.931198672453562
230.458917835671 0.932728211085002
231.460921843687 0.909267850716909
232.462925851703 0.941273283958435
233.464929859719 0.940593628088633
234.466933867735 0.931198672453562
235.468937875751 0.940593628088633
236.470941883768 0.931198672453562
237.472945891784 0.941581237316132
238.4749498998 0.91470011472702
239.476953907816 0.942123166720072
240.478957915832 0.915687723954519
241.480961923848 0.932186281681061
242.482965931864 0.932186281681061
243.48496993988 0.915687723954519
244.486973947896 0.915687723954519
245.488977955912 0.92468744913737
246.490981963928 0.915474073092143
247.492985971944 0.924869028727214
248.49498997996 0.924869028727214
249.496993987976 0.934082404772441
250.498997995992 0.94090158144633
251.501002004008 0.91866280635198
252.503006012024 0.94090158144633
253.50501002004 0.931198672453562
254.507014028056 0.91866280635198
255.509018036072 0.924869028727214
256.511022044088 0.924869028727214
257.513026052104 0.924869028727214
258.51503006012 0.915474073092143
259.517034068136 0.933137504259745
260.519038076152 0.933494675159454
261.521042084168 0.931198672453562
262.523046092184 0.915474073092143
263.5250501002 0.924095070362091
264.527054108216 0.934082404772441
265.529058116232 0.924869028727214
266.531062124248 0.92468744913737
267.533066132264 0.91866280635198
268.535070140281 0.935943547884623
269.537074148297 0.925856637954712
270.539078156313 0.915379770596822
271.541082164329 0.941273283958435
272.543086172345 0.920916287104289
273.545090180361 0.919444990158081
274.547094188377 0.938918928305308
275.549098196393 0.919341178735097
276.551102204409 0.94090158144633
277.553106212425 0.935065778096517
278.555110220441 0.908764052391052
279.557114228457 0.932224412759145
280.559118236473 0.941443510850271
281.561122244489 0.928455992539724
282.563126252505 0.931374529997508
283.565130260521 0.925287600358327
284.567134268537 0.939913972218831
285.569138276553 0.930694874127706
286.571142284569 0.924403023719788
287.573146292585 0.933402748902639
288.575150300601 0.934762060642242
289.577154308617 0.91470011472702
290.579158316633 0.935186354319255
291.581162324649 0.941273283958435
292.583166332665 0.931198672453562
293.585170340681 0.940593628088633
294.587174348697 0.935745433966319
295.589178356713 0.942802822589874
296.591182364729 0.936053387324015
297.593186372745 0.925342301527659
298.595190380761 0.925791398684184
299.597194388777 0.913025414943695
300.599198396794 0.931878328323364
301.60120240481 0.924869028727214
302.603206412826 0.933407866954803
303.605210420842 0.902621408303579
304.607214428858 0.919080018997192
305.609218436874 0.929935177167257
306.61122244489 0.94090158144633
307.613226452906 0.941581237316132
308.615230460922 0.934950228532155
309.617234468938 0.940593628088633
310.619238476954 0.939913972218831
311.62124248497 0.917983150482178
312.623246492986 0.939913972218831
313.625250501002 0.939913972218831
314.627254509018 0.917983150482178
315.629258517034 0.939913972218831
316.63126252505 0.930190495649974
317.633266533066 0.923415414492289
318.635270541082 0.924095070362091
319.637274549098 0.940593628088633
320.639278557114 0.938239272435506
321.64128256513 0.912977826595306
322.643286573146 0.903582870960236
323.645290581162 0.931682483355204
324.647294589178 0.930694874127706
325.649298597194 0.931374529997508
326.65130260521 0.927366280555725
327.653306613226 0.931682483355204
328.655310621242 0.931682483355204
329.657314629259 0.931682483355204
330.659318637275 0.931682483355204
331.661322645291 0.94090158144633
332.663326653307 0.94090158144633
333.665330661323 0.941581237316132
334.667334669339 0.94090158144633
335.669338677355 0.942431120077769
336.671342685371 0.932970317204793
337.673346693387 0.94090158144633
338.675350701403 0.94090158144633
339.677354709419 0.932970317204793
340.679358717435 0.94090158144633
341.681362725451 0.94090158144633
342.683366733467 0.94090158144633
343.685370741483 0.931274282932281
344.687374749499 0.931274282932281
345.689378757515 0.94090158144633
346.691382765531 0.94090158144633
347.693386773547 0.94090158144633
348.695390781563 0.942431120077769
349.697394789579 0.94090158144633
350.699398797595 0.94090158144633
351.701402805611 0.94090158144633
352.703406813627 0.94090158144633
353.705410821643 0.924403023719788
354.707414829659 0.94090158144633
355.709418837675 0.936585378646851
356.711422845691 0.939913972218831
357.713426853707 0.94090158144633
358.715430861723 0.94090158144633
359.717434869739 0.94090158144633
360.719438877755 0.94090158144633
361.721442885772 0.942431120077769
362.723446893788 0.942431120077769
363.725450901804 0.94090158144633
364.72745490982 0.942431120077769
365.729458917836 0.942431120077769
366.731462925852 0.942431120077769
367.733466933868 0.94090158144633
368.735470941884 0.94090158144633
369.7374749499 0.94090158144633
370.739478957916 0.94090158144633
371.741482965932 0.94090158144633
372.743486973948 0.939507234096527
373.745490981964 0.937977695465088
374.74749498998 0.94090158144633
375.749498997996 0.939913972218831
376.751503006012 0.932970317204793
377.753507014028 0.94090158144633
378.755511022044 0.94090158144633
379.75751503006 0.94090158144633
380.759519038076 0.94090158144633
381.761523046092 0.94090158144633
382.763527054108 0.94090158144633
383.765531062124 0.942431120077769
384.76753507014 0.939913972218831
385.769539078156 0.934270572662354
386.771543086172 0.94090158144633
387.773547094188 0.919958368937174
388.775551102204 0.937977695465088
389.77755511022 0.94090158144633
390.779559118236 0.94090158144633
391.781563126252 0.94090158144633
392.783567134268 0.942431120077769
393.785571142285 0.94090158144633
394.787575150301 0.939913972218831
395.789579158317 0.94090158144633
396.791583166333 0.938166677951813
397.793587174349 0.939913972218831
398.795591182365 0.931274282932281
399.797595190381 0.939238556226095
400.799599198397 0.94090158144633
401.801603206413 0.938166677951813
402.803607214429 0.939913972218831
403.805611222445 0.94090158144633
404.807615230461 0.94090158144633
405.809619238477 0.94090158144633
406.811623246493 0.939913972218831
407.813627254509 0.939913972218831
408.815631262525 0.94090158144633
409.817635270541 0.94090158144633
410.819639278557 0.933530294895172
411.821643286573 0.939913972218831
412.823647294589 0.942431120077769
413.825651302605 0.939913972218831
414.827655310621 0.938166677951813
415.829659318637 0.940985850493113
416.831663326653 0.939913972218831
417.833667334669 0.94090158144633
418.835671342685 0.916235856215159
419.837675350701 0.918970759709676
420.839679358717 0.939913972218831
421.841683366733 0.917223465442658
422.843687374749 0.905266273021698
423.845691382765 0.921605181694031
424.847695390781 0.918970759709676
425.849699398798 0.917241132259369
426.851703406814 0.925801908969879
427.85370741483 0.918970759709676
428.855711422846 0.938166677951813
429.857715430862 0.938166677951813
430.859719438878 0.938166677951813
431.861723446894 0.938166677951813
432.86372745491 0.939913972218831
433.865731462926 0.917223465442658
434.867735470942 0.938166677951813
435.869739478958 0.929831047852834
436.871743486974 0.938926362991333
437.87374749499 0.917223465442658
438.875751503006 0.938166677951813
439.877755511022 0.920659240086873
440.879759519038 0.932970317204793
441.881763527054 0.938166677951813
442.88376753507 0.933530294895172
443.885771543086 0.916053553422292
444.887775551102 0.908001176516215
445.889779559118 0.938166677951813
446.891783567134 0.906253882249196
447.89378757515 0.908001176516215
448.895791583166 0.908001176516215
449.897795591182 0.917223465442658
450.899799599198 0.938166677951813
451.901803607214 0.938166677951813
452.90380761523 0.917223465442658
453.905811623246 0.922369225819906
454.907815631262 0.924116520086924
455.909819639279 0.937179068724314
456.911823647295 0.916235856215159
457.913827655311 0.937179068724314
458.915831663327 0.917983150482178
459.917835671343 0.937179068724314
460.919839679359 0.916235856215159
461.921843687375 0.908606775601705
462.923847695391 0.941443510850271
463.925851703407 0.924424354235331
464.927855711423 0.924311196804047
465.929859719439 0.930795391400655
466.931863727455 0.938166677951813
467.933867735471 0.916235856215159
468.935871743487 0.919958368937174
469.937875751503 0.933530294895172
470.939879759519 0.919958368937174
471.941883767535 0.939154287179311
472.943887775551 0.919958368937174
473.945891783567 0.921605181694031
474.947895791583 0.938166677951813
475.949899799599 0.939913972218831
476.951903807615 0.917223465442658
477.953907815631 0.930795391400655
478.955911823647 0.918970759709676
479.957915831663 0.916144331296285
480.959919839679 0.938926362991333
481.961923847695 0.917223465442658
482.963927855711 0.939154287179311
483.965931863727 0.938166677951813
484.967935871743 0.940992359320323
485.969939879759 0.909594384829203
486.971943887776 0.933530294895172
487.973947895792 0.939913972218831
488.975951903808 0.941443510850271
489.977955911824 0.915978062152862
490.97995991984 0.916053553422292
491.981963927856 0.916235856215159
492.983967935872 0.939913972218831
493.985971943888 0.939913972218831
494.987975951904 0.94068382581075
495.98997995992 0.938166677951813
496.991983967936 0.921605181694031
497.993987975952 0.939913972218831
498.995991983968 0.938166677951813
499.997995991984 0.931783000628153
501 0.933530294895172
};
\addlegendentry{DQN, n train envs=30}
\addplot [semithick, color2]
table {%
1 0.870293399244796
500 0.870293399244796
};
\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.912342344433749
500 0.912342344433749
};
\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.825829458409147
500 0.825829458409147
};
\addlegendentry{Heur1}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.825829458409147
500 0.825829458409147
};
\addlegendentry{Heur2}
\addplot [semithick, color6, dotted]
table {%
1 0.825829458409147
500 0.825829458409147
};
\addlegendentry{Heur3}
\end{axis}

\end{tikzpicture}


==> figures/rewards_notmnist/rewards_env4.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Labels: [[5, 4], [1, 2], [9, 6], [7, 0], [3, 8]]},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-24, xmax=526,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC},
ymajorgrids,
ymin=0.884554908875039, ymax=0.955884366957716,
ytick style={color=black},
ytick={0.88,0.89,0.9,0.91,0.92,0.93,0.94,0.95,0.96}
]
\addplot [semithick, color0, opacity=0.75]
table {%
1 0.917372953891754
2.00200400801603 0.901369512081146
3.00400801603206 0.901369512081146
4.0060120240481 0.901369512081146
5.00801603206413 0.901369512081146
6.01002004008016 0.901369512081146
7.01202404809619 0.901369512081146
8.01402805611222 0.901369512081146
9.01603206412826 0.901369512081146
10.0180360721443 0.901369512081146
11.0200400801603 0.901369512081146
12.0220440881764 0.901369512081146
13.0240480961924 0.901369512081146
14.0260521042084 0.901369512081146
15.0280561122244 0.901369512081146
16.0300601202405 0.901369512081146
17.0320641282565 0.901369512081146
18.0340681362725 0.901369512081146
19.0360721442886 0.912280364831289
20.0380761523046 0.901369512081146
21.0400801603206 0.905200250943502
22.0420841683367 0.894590862592061
23.0440881763527 0.904766360918681
24.0460921843687 0.904766360918681
25.0480961923848 0.924587639172872
26.0501002004008 0.93375430504481
27.0521042084168 0.93375430504481
28.0541082164329 0.931276913483937
29.0561122244489 0.931971355279287
30.0581162324649 0.931971355279287
31.060120240481 0.943708006540934
32.062124248497 0.926015289624532
33.064128256513 0.926277995109558
34.0661322645291 0.926277995109558
35.0681362725451 0.912798233826955
36.0701402805611 0.916324293613434
37.0721442885771 0.924587639172872
38.0741482965932 0.946185398101807
39.0761523046092 0.943708006540934
40.0781563126252 0.926277995109558
41.0801603206413 0.926277995109558
42.0821643286573 0.924587639172872
43.0841683366733 0.927087640762329
44.0861723446894 0.9278972864151
45.0881763527054 0.927087640762329
46.0901803607214 0.93375430504481
47.0921843687375 0.93375430504481
48.0941883767535 0.93375430504481
49.0961923847695 0.93375430504481
50.0981963927856 0.934563950697581
51.1002004008016 0.9278972864151
52.1022044088176 0.934563950697581
53.1042084168337 0.9278972864151
54.1062124248497 0.927087640762329
55.1082164328657 0.927087640762329
56.1102204408818 0.924610249201457
57.1122244488978 0.934563950697581
58.1142284569138 0.926277995109558
59.1162324649299 0.926277995109558
60.1182364729459 0.926277995109558
61.1202404809619 0.923800603548686
62.1222444889779 0.941230614980062
63.124248496994 0.937041342258453
64.12625250501 0.937041342258453
65.128256513026 0.927087640762329
66.1302605210421 0.93375430504481
67.1322645290581 0.936231696605682
68.1342685370741 0.937041342258453
69.1362725450902 0.936231696605682
70.1382765531062 0.93375430504481
71.1402805611222 0.936231696605682
72.1422845691383 0.936231696605682
73.1442885771543 0.936231696605682
74.1462925851703 0.923800603548686
75.1482965931864 0.932897285620371
76.1503006012024 0.932897285620371
77.1523046092184 0.940860247612
78.1543086172345 0.9278972864151
79.1563126252505 0.931716191768646
80.1583166332665 0.940860247611999
81.1603206412826 0.942041341463725
82.1623246492986 0.936231696605682
83.1643286573146 0.941670974095662
84.1663326653307 0.934565031528473
85.1683366733467 0.944518733024597
86.1703406813627 0.944518733024597
87.1723446893787 0.942852067947388
88.1743486973948 0.941670974095662
89.1763527054108 0.942852067947388
90.1783567134269 0.944518733024597
91.1803607214429 0.942852067947388
92.1823647294589 0.944518733024597
93.1843687374749 0.940004309018453
94.186372745491 0.940374676386515
95.188376753507 0.944518733024597
96.190380761523 0.938823215166728
97.1923847695391 0.930536178747813
98.1943887775551 0.938012488683065
99.1963927855711 0.937642121315002
100.198396793587 0.940004309018453
101.200400801603 0.931717272599538
102.202404809619 0.931345824400584
103.204408817635 0.931345824400584
104.206412825651 0.938823215166728
105.208416833667 0.938823215166728
106.210420841683 0.940004309018453
107.212424849699 0.937249135971069
108.214428857715 0.940004309018453
109.216432865731 0.940004309018453
110.218436873747 0.941185402870178
111.220440881764 0.941670974095662
112.22244488978 0.940004309018453
113.224448897796 0.932898366451263
114.226452905812 0.932898366451263
115.228456913828 0.940004309018453
116.230460921844 0.940004309018453
117.23246492986 0.941185402870178
118.234468937876 0.941185402870178
119.236472945892 0.941185402870178
120.238476953908 0.931717272599538
121.240480961924 0.940004309018453
122.24248496994 0.940004309018453
123.244488977956 0.932898366451263
124.246492985972 0.940004309018453
125.248496993988 0.941185402870178
126.250501002004 0.930536178747813
127.25250501002 0.938823215166728
128.254509018036 0.940004309018453
129.256513026052 0.941185402870178
130.258517034068 0.938430229822795
131.260521042084 0.940004309018453
132.2625250501 0.932898366451263
133.264529058116 0.931717272599538
134.266533066132 0.931717272599538
135.268537074148 0.92542097568512
136.270541082164 0.92542097568512
137.27254509018 0.92542097568512
138.274549098196 0.933708012104034
139.276553106212 0.932898366451263
140.278557114228 0.936763564745585
141.280561122244 0.940004309018453
142.282565130261 0.93558247089386
143.284569138277 0.934401377042135
144.286573146293 0.927087640762329
145.288577154309 0.926115417480469
146.290581162325 0.924124677975973
147.292585170341 0.924124677975973
148.294589178357 0.942852067947388
149.296593186373 0.932411714394887
150.298597194389 0.940004309018453
151.300601202405 0.940004309018453
152.302605210421 0.931717272599538
153.304609218437 0.931345824400584
154.306613226453 0.938823215166728
155.308617234469 0.941185402870178
156.310621242485 0.932898366451263
157.312625250501 0.932898366451263
158.314629258517 0.941185402870178
159.316633266533 0.932411714394887
160.318637274549 0.938823215166728
161.320641282565 0.927642114957174
162.322645290581 0.932898366451263
163.324649298597 0.932898366451263
164.326653306613 0.941185402870178
165.328657314629 0.931717272599538
166.330661322645 0.940004309018453
167.332665330661 0.931717272599538
168.334669338677 0.927295434474945
169.336673346693 0.931717272599538
170.338677354709 0.932898366451263
171.340681362725 0.931717272599538
172.342685370741 0.932898366451263
173.344689378757 0.931717272599538
174.346693386774 0.937249135971069
175.34869739479 0.940489880243937
176.350701402806 0.931230620543162
177.352705410822 0.931717272599538
178.354709418838 0.923916888237
179.356713426854 0.920189491907756
180.35871743487 0.932203924655914
181.360721442886 0.936763564745585
182.362725450902 0.940490961074829
183.364729458918 0.93979651927948
184.366733466934 0.93979651927948
185.36873747495 0.938430229822795
186.370741482966 0.941185402870178
187.372745490982 0.933824292818705
188.374749498998 0.932898366451263
189.376753507014 0.932203924655914
190.37875751503 0.935259473323822
191.380761523046 0.940490961074829
192.382765531062 0.92623169819514
193.384769539078 0.935259473323822
194.386773547094 0.942852067947388
195.38877755511 0.933824292818705
196.390781563126 0.934565031528473
197.392785571142 0.942852067947388
198.394789579158 0.936254306634267
199.396793587174 0.936948748429616
200.39879759519 0.93979651927948
201.400801603206 0.941185402870178
202.402805611222 0.940490961074829
203.404809619238 0.932898366451263
204.406813627254 0.941185402870178
205.408817635271 0.941185402870178
206.410821643287 0.940490961074829
207.412825651303 0.941185402870178
208.414829659319 0.940490961074829
209.416833667335 0.936177865664164
210.418837675351 0.936763564745585
211.420841683367 0.940490961074829
212.422845691383 0.933129851023356
213.424849699399 0.940490961074829
214.426853707415 0.941185402870178
215.428857715431 0.936177865664164
216.430861723447 0.941185402870178
217.432865731463 0.93979651927948
218.434869739479 0.940490961074829
219.436873747495 0.940490961074829
220.438877755511 0.928816755612691
221.440881763527 0.940490961074829
222.442885771543 0.93979651927948
223.444889779559 0.932898366451263
224.446893787575 0.935922694206238
225.448897795591 0.932203924655914
226.450901803607 0.940490961074829
227.452905811623 0.93979651927948
228.454909819639 0.943515288829804
229.456913827655 0.942820847034454
230.458917835671 0.941185402870178
231.460921843687 0.939348622163137
232.462925851703 0.937511841456095
233.464929859719 0.944209730625153
234.466933867735 0.941185402870178
235.468937875751 0.944209730625153
236.470941883768 0.941185402870178
237.472945891784 0.939348622163137
238.4749498998 0.941185402870178
239.476953907816 0.938654180367788
240.478957915832 0.941185402870178
241.480961923848 0.944209730625153
242.482965931864 0.941185402870178
243.48496993988 0.942372949918111
244.486973947896 0.941185402870178
245.488977955912 0.941185402870178
246.490981963928 0.944209730625153
247.492985971944 0.942372949918111
248.49498997996 0.944209730625153
249.496993987976 0.941185402870178
250.498997995992 0.937511841456095
251.501002004008 0.941185402870178
252.503006012024 0.939348622163137
253.50501002004 0.941185402870178
254.507014028056 0.939348622163137
255.509018036072 0.939348622163137
256.511022044088 0.944209730625153
257.513026052104 0.938491594791412
258.51503006012 0.940328375498454
259.517034068136 0.938654180367788
260.519038076152 0.938654180367788
261.521042084168 0.944209730625153
262.523046092184 0.940490961074829
263.5250501002 0.939348622163137
264.527054108216 0.943515288829804
265.529058116232 0.941185402870178
266.531062124248 0.944563945134481
267.533066132264 0.9397114555041
268.535070140281 0.937874674797058
269.537074148297 0.934341084957123
270.539078156313 0.944209730625153
271.541082164329 0.944209730625153
272.543086172345 0.941678508122762
273.545090180361 0.947234058380127
274.547094188377 0.944209730625153
275.549098196393 0.941185402870178
276.551102204409 0.944209730625153
277.553106212425 0.944209730625153
278.555110220441 0.944209730625153
279.557114228457 0.944209730625153
280.559118236473 0.947234058380127
281.561122244489 0.947234058380127
282.563126252505 0.947234058380127
283.565130260521 0.947234058380127
284.567134268537 0.939348622163137
285.569138276553 0.947234058380127
286.571142284569 0.941539617379506
287.573146292585 0.950258386135101
288.575150300601 0.941185402870178
289.577154308617 0.939348622163137
290.579158316633 0.942372949918111
291.581162324649 0.944209730625153
292.583166332665 0.935513559977214
293.585170340681 0.942372949918111
294.587174348697 0.944209730625153
295.589178356713 0.944209730625153
296.591182364729 0.947234058380127
297.593186372745 0.941185402870178
298.595190380761 0.947234058380127
299.597194388777 0.945397277673086
300.599198396794 0.944209730625153
301.60120240481 0.945397277673086
302.603206412826 0.945397277673086
303.605210420842 0.944563945134481
304.607214428858 0.947234058380127
305.609218436874 0.942372949918111
306.61122244489 0.945397277673086
307.613226452906 0.950258386135101
308.615230460922 0.940374668439229
309.617234468938 0.944563945134481
310.619238476954 0.947234058380127
311.62124248497 0.944209730625153
312.623246492986 0.947234058380127
313.625250501002 0.947234058380127
314.627254509018 0.943398996194204
315.629258517034 0.938537887732188
316.63126252505 0.945397277673086
317.633266533066 0.945397277673086
318.635270541082 0.943398996194204
319.637274549098 0.944209730625153
320.639278557114 0.940374668439229
321.64128256513 0.943398996194204
322.643286573146 0.950258386135101
323.645290581162 0.950258386135101
324.647294589178 0.944209730625153
325.649298597194 0.947234058380127
326.65130260521 0.944209730625153
327.653306613226 0.940374668439229
328.655310621242 0.940374668439229
329.657314629259 0.947234058380127
330.659318637275 0.944209730625153
331.661322645291 0.950258386135101
332.663326653307 0.944209730625153
333.665330661323 0.936539606253306
334.667334669339 0.950258386135101
335.669338677355 0.950258386135101
336.671342685371 0.943398996194204
337.673346693387 0.950258386135101
338.675350701403 0.940374668439229
339.677354709419 0.947234058380127
340.679358717435 0.943398996194204
341.681362725451 0.940374668439229
342.683366733467 0.943398996194204
343.685370741483 0.943398996194204
344.687374749499 0.938537887732188
345.689378757515 0.936539606253306
346.691382765531 0.943398996194204
347.693386773547 0.945397277673086
348.695390781563 0.950258386135101
349.697394789579 0.943398996194204
350.699398797595 0.943398996194204
351.701402805611 0.943398996194204
352.703406813627 0.950258386135101
353.705410821643 0.943398996194204
354.707414829659 0.943398996194204
355.709418837675 0.943398996194204
356.711422845691 0.950258386135101
357.713426853707 0.938537887732188
358.715430861723 0.943398996194204
359.717434869739 0.943398996194204
360.719438877755 0.950258386135101
361.721442885772 0.943398996194204
362.723446893788 0.936539606253306
363.725450901804 0.940374668439229
364.72745490982 0.950258386135101
365.729458917836 0.950258386135101
366.731462925852 0.945397277673086
367.733466933868 0.938537887732188
368.735470941884 0.936539606253306
369.7374749499 0.943398996194204
370.739478957916 0.936539606253306
371.741482965932 0.950258386135101
372.743486973948 0.936539606253306
373.745490981964 0.943398996194204
374.74749498998 0.943398996194204
375.749498997996 0.950258386135101
376.751503006012 0.950258386135101
377.753507014028 0.950258386135101
378.755511022044 0.929680216312409
379.75751503006 0.950258386135101
380.759519038076 0.943398996194204
381.761523046092 0.950258386135101
382.763527054108 0.929680216312409
383.765531062124 0.943398996194204
384.76753507014 0.943398996194204
385.769539078156 0.943398996194204
386.771543086172 0.943398996194204
387.773547094188 0.929680216312409
388.775551102204 0.950258386135101
389.77755511022 0.950258386135101
390.779559118236 0.950258386135101
391.781563126252 0.943398996194204
392.783567134268 0.943398996194204
393.785571142285 0.943398996194204
394.787575150301 0.943398996194204
395.789579158317 0.950258386135101
396.791583166333 0.950258386135101
397.793587174349 0.950258386135101
398.795591182365 0.936539606253306
399.797595190381 0.943398996194204
400.799599198397 0.943398996194204
401.801603206413 0.945397277673086
402.803607214429 0.936539606253306
403.805611222445 0.943398996194204
404.807615230461 0.943398996194204
405.809619238477 0.943398996194204
406.811623246493 0.950258386135101
407.813627254509 0.950258386135101
408.815631262525 0.936539606253306
409.817635270541 0.950258386135101
410.819639278557 0.943398996194204
411.821643286573 0.950258386135101
412.823647294589 0.943398996194204
413.825651302605 0.950258386135101
414.827655310621 0.943398996194204
415.829659318637 0.929680216312409
416.831663326653 0.943398996194204
417.833667334669 0.943398996194204
418.835671342685 0.936539606253306
419.837675350701 0.943398996194204
420.839679358717 0.943398996194204
421.841683366733 0.950258386135101
422.843687374749 0.943398996194204
423.845691382765 0.950258386135101
424.847695390781 0.936539606253306
425.849699398798 0.950258386135101
426.851703406814 0.943398996194204
427.85370741483 0.950258386135101
428.855711422846 0.943398996194204
429.857715430862 0.943398996194204
430.859719438878 0.945397277673086
431.861723446894 0.943398996194204
432.86372745491 0.950258386135101
433.865731462926 0.93167849779129
434.867735470942 0.943398996194204
435.869739478958 0.943398996194204
436.871743486974 0.950258386135101
437.87374749499 0.950258386135101
438.875751503006 0.943398996194204
439.877755511022 0.936539606253306
440.879759519038 0.950258386135101
441.881763527054 0.950258386135101
442.88376753507 0.950258386135101
443.885771543086 0.936539606253306
444.887775551102 0.950258386135101
445.889779559118 0.936539606253306
446.891783567134 0.950258386135101
447.89378757515 0.950258386135101
448.895791583166 0.950258386135101
449.897795591182 0.950258386135101
450.899799599198 0.943398996194204
451.901803607214 0.950258386135101
452.90380761523 0.943398996194204
453.905811623246 0.950258386135101
454.907815631262 0.943398996194204
455.909819639279 0.950258386135101
456.911823647295 0.943398996194204
457.913827655311 0.950258386135101
458.915831663327 0.950258386135101
459.917835671343 0.950258386135101
460.919839679359 0.950258386135101
461.921843687375 0.950258386135101
462.923847695391 0.950258386135101
463.925851703407 0.950258386135101
464.927855711423 0.950258386135101
465.929859719439 0.950258386135101
466.931863727455 0.950258386135101
467.933867735471 0.943398996194204
468.935871743487 0.950258386135101
469.937875751503 0.950258386135101
470.939879759519 0.943398996194204
471.941883767535 0.950258386135101
472.943887775551 0.950258386135101
473.945891783567 0.950258386135101
474.947895791583 0.950258386135101
475.949899799599 0.950258386135101
476.951903807615 0.943398996194204
477.953907815631 0.943398996194204
478.955911823647 0.938537887732188
479.957915831663 0.943398996194204
480.959919839679 0.943398996194204
481.961923847695 0.950258386135101
482.963927855711 0.950258386135101
483.965931863727 0.950258386135101
484.967935871743 0.943398996194204
485.969939879759 0.950258386135101
486.971943887776 0.943398996194204
487.973947895792 0.943398996194204
488.975951903808 0.936539606253306
489.977955911824 0.950258386135101
490.97995991984 0.950258386135101
491.981963927856 0.950258386135101
492.983967935872 0.950258386135101
493.985971943888 0.936539606253306
494.987975951904 0.943398996194204
495.98997995992 0.936539606253306
496.991983967936 0.950258386135101
497.993987975952 0.950258386135101
498.995991983968 0.950258386135101
499.997995991984 0.950258386135101
501 0.950258386135101
};
\addlegendentry{a2c, gae, envs=10, lr=0.0001, act=tanh}
\addplot [semithick, color1, opacity=0.75]
table {%
1 0.901369512081146
2.00200400801603 0.916177868843079
3.00400801603206 0.920493110020955
4.0060120240481 0.898415160179138
5.00801603206413 0.899482131004333
6.01002004008016 0.926092799504598
7.01202404809619 0.938453924655914
8.01402805611222 0.934054680665334
9.01603206412826 0.92838393052419
10.0180360721443 0.927853139241536
11.0200400801603 0.924642546971639
12.0220440881764 0.925691207249959
13.0240480961924 0.923908261458079
14.0260521042084 0.924772822856903
15.0280561122244 0.936841082572937
16.0300601202405 0.916640830039978
17.0320641282565 0.93568259080251
18.0340681362725 0.918353788057963
19.0360721442886 0.920475884278615
20.0380761523046 0.929517654577891
21.0400801603206 0.93488910595576
22.0420841683367 0.928931951522827
23.0440881763527 0.922875758012136
24.0460921843687 0.924302323659261
25.0480961923848 0.921361970901489
26.0501002004008 0.929757754007975
27.0521042084168 0.924341078599294
28.0541082164329 0.913283801078796
29.0561122244489 0.924371226628621
30.0581162324649 0.917489234606425
31.060120240481 0.925698745250702
32.062124248497 0.937002575397491
33.064128256513 0.93893194993337
34.0661322645291 0.914880498250326
35.0681362725451 0.930243317286174
36.0701402805611 0.916848619778951
37.0721442885771 0.918461457888285
38.0741482965932 0.926670968532562
39.0761523046092 0.928021097183228
40.0781563126252 0.910885020097097
41.0801603206413 0.923376397291819
42.0821643286573 0.921293067932129
43.0841683366733 0.918701549371084
44.0861723446894 0.911578381061554
45.0881763527054 0.938808135191599
46.0901803607214 0.932411714394887
47.0921843687375 0.927395558357239
48.0941883767535 0.905923771858215
49.0961923847695 0.919571483135223
50.0981963927856 0.915282078584035
51.1002004008016 0.926569759845734
52.1022044088176 0.905629845460256
53.1042084168337 0.929548871517181
54.1062124248497 0.915004301071167
55.1082164328657 0.922280355294546
56.1102204408818 0.915544792016347
57.1122244488978 0.92749677101771
58.1142284569138 0.929487510522207
59.1162324649299 0.923931952317556
60.1182364729459 0.923646636803945
61.1202404809619 0.930582463741302
62.1222444889779 0.923831828435262
63.124248496994 0.915005385875702
64.12625250501 0.922813312212626
65.128256513026 0.91513565381368
66.1302605210421 0.921655905246735
67.1322645290581 0.932511838277181
68.1342685370741 0.924233416716258
69.1362725450902 0.924911713600159
70.1382765531062 0.930745049317678
71.1402805611222 0.927574284871419
72.1422845691383 0.918268740177155
73.1442885771543 0.90552218357722
74.1462925851703 0.92222652832667
75.1482965931864 0.930282080173492
76.1503006012024 0.923059860865275
77.1523046092184 0.922350339094798
78.1543086172345 0.921718347072601
79.1563126252505 0.929611333211263
80.1583166332665 0.92598405679067
81.1603206412826 0.916246767838796
82.1623246492986 0.923022182782491
83.1643286573146 0.923106153806051
84.1663326653307 0.927704560756683
85.1683366733467 0.925637380282084
86.1703406813627 0.902057496706645
87.1723446893787 0.915127038955688
88.1743486973948 0.926841080188751
89.1763527054108 0.931261837482452
90.1783567134269 0.910290694236755
91.1803607214429 0.912613050142924
92.1823647294589 0.926208011309306
93.1843687374749 0.912157615025838
94.186372745491 0.921895988782247
95.188376753507 0.918107235431671
96.190380761523 0.91490417321523
97.1923847695391 0.923353787263234
98.1943887775551 0.935343444347382
99.1963927855711 0.937110249201457
100.198396793587 0.931926143169403
101.200400801603 0.934949390093485
102.202404809619 0.93111541668574
103.204408817635 0.90044465859731
104.206412825651 0.920096902052562
105.208416833667 0.935659984747569
106.210420841683 0.919464898109436
107.212424849699 0.92620800336202
108.214428857715 0.925636295477549
109.216432865731 0.915328371524811
110.218436873747 0.935073200861613
111.220440881764 0.926270457108815
112.22244488978 0.927998491128286
113.224448897796 0.924394921461741
114.226452905812 0.926856160163879
115.228456913828 0.929926784833272
116.230460921844 0.939047149817149
117.23246492986 0.916978887716929
118.234468937876 0.920313306649526
119.236472945892 0.917920970916748
120.238476953908 0.921571922302246
121.240480961924 0.926330741246541
122.24248496994 0.938754300276438
123.244488977956 0.931045428911845
124.246492985972 0.918546505769094
125.248496993988 0.91248923142751
126.250501002004 0.93736541668574
127.25250501002 0.933576651414235
128.254509018036 0.917665799458822
129.256513026052 0.929294788837433
130.258517034068 0.92298987309138
131.260521042084 0.915967909495036
132.2625250501 0.925243314107259
133.264529058116 0.908699389298757
134.266533066132 0.935837638378143
135.268537074148 0.930127044518789
136.270541082164 0.915289612611135
137.27254509018 0.925937755902608
138.274549098196 0.918645556767781
139.276553106212 0.93096037308375
140.278557114228 0.92033699353536
141.280561122244 0.938522823651632
142.282565130261 0.91777454217275
143.284569138277 0.930984059969584
144.286573146293 0.917295424143473
145.288577154309 0.91777454217275
146.290581162325 0.928708004951477
147.292585170341 0.922195299466451
148.294589178357 0.929077299435933
149.296593186373 0.925119507312775
150.298597194389 0.908970705668132
151.300601202405 0.919996766249339
152.302605210421 0.914872952302297
153.304609218437 0.92545972665151
154.306613226453 0.923931952317556
155.308617234469 0.918661713600159
156.310621242485 0.932966188589732
157.312625250501 0.928915802637736
158.314629258517 0.922943580150604
159.316633266533 0.923197670777639
160.318637274549 0.926006666819255
161.320641282565 0.913198749224345
162.322645290581 0.928352709611257
163.324649298597 0.932380485534668
164.326653306613 0.909772821267446
165.328657314629 0.918421610196431
166.330661322645 0.919139742851257
167.332665330661 0.923291341463725
168.334669338677 0.916555770238241
169.336673346693 0.91777454217275
170.338677354709 0.918985780080159
171.340681362725 0.91641579469045
172.342685370741 0.916046504179637
173.344689378757 0.915852705637614
174.346693386774 0.924309853712718
175.34869739479 0.926393187046051
176.350701402806 0.931824926535289
177.352705410822 0.903646632035573
178.354709418838 0.92496554851532
179.356713426854 0.929464900493622
180.35871743487 0.910134573777517
181.360721442886 0.929495048522949
182.362725450902 0.919919244448344
183.364729458918 0.913723075389862
184.366733466934 0.916046504179637
185.36873747495 0.921068036556244
186.370741482966 0.92437230348587
187.372745490982 0.930967903137207
188.374749498998 0.923306409517924
189.376753507014 0.925837639967601
190.37875751503 0.926963822046916
191.380761523046 0.903021101156871
192.382765531062 0.931030360857646
193.384769539078 0.922295431296031
194.386773547094 0.92849159638087
195.38877755511 0.92849159638087
196.390781563126 0.920845170815786
197.392785571142 0.923082466920217
198.394789579158 0.919941858450572
199.396793587174 0.937319123744965
200.39879759519 0.918700472513835
201.400801603206 0.914108522733053
202.402805611222 0.927458008130391
203.404809619238 0.931378126144409
204.406813627254 0.934139744440714
205.408817635271 0.929093448321025
206.410821643287 0.915852705637614
207.412825651303 0.914163434505463
208.414829659319 0.915768730640412
209.416833667335 0.926817389329274
210.418837675351 0.921809856096904
211.420841683367 0.932080097993215
212.422845691383 0.92366171280543
213.424849699399 0.923754306634267
214.426853707415 0.915698750813802
215.428857715431 0.928915802637736
216.430861723447 0.918869507312775
217.432865731463 0.921686041355133
218.434869739479 0.921686041355133
219.436873747495 0.90507321357727
220.438877755511 0.93352282444636
221.440881763527 0.911833544572194
222.442885771543 0.920197025934855
223.444889779559 0.921061583360036
224.446893787575 0.942804690202077
225.448897795591 0.918811364968618
226.450901803607 0.906500860055288
227.452905811623 0.905667527516683
228.454909819639 0.918122311433156
229.456913827655 0.915745043754578
230.458917835671 0.915089360872904
231.460921843687 0.930035531520844
232.462925851703 0.919518733024597
233.464929859719 0.917474162578583
234.466933867735 0.922073642412821
235.468937875751 0.928947027524312
236.470941883768 0.920830102761586
237.472945891784 0.911385655403137
238.4749498998 0.918415160973867
239.476953907816 0.914711455504099
240.478957915832 0.929526269435883
241.480961923848 0.923298875490824
242.482965931864 0.925536171595255
243.48496993988 0.915852705637614
244.486973947896 0.904023468494415
245.488977955912 0.901554695765177
246.490981963928 0.892550599575043
247.492985971944 0.916524545351664
248.49498997996 0.929587642351786
249.496993987976 0.921686041355133
250.498997995992 0.922998491923014
251.501002004008 0.894324934482574
252.503006012024 0.92499676545461
253.50501002004 0.920830102761586
254.507014028056 0.920830102761586
255.509018036072 0.901554695765177
256.511022044088 0.91269702911377
257.513026052104 0.930606154600779
258.51503006012 0.92366171280543
259.517034068136 0.925104431311289
260.519038076152 0.927156535784403
261.521042084168 0.927334197362264
262.523046092184 0.927574288845062
263.5250501002 0.929163432121277
264.527054108216 0.916524541378021
265.529058116232 0.925197025140127
266.531062124248 0.916431951522827
267.533066132264 0.919348613421122
268.535070140281 0.913831822077433
269.537074148297 0.922272817293803
270.539078156313 0.916431951522827
271.541082164329 0.90696382522583
272.543086172345 0.923398999373118
273.545090180361 0.929865415891011
274.547094188377 0.922574293613434
275.549098196393 0.924402455488841
276.551102204409 0.9149569272995
277.553106212425 0.922272821267446
278.555110220441 0.940713818868001
279.557114228457 0.937782080968221
280.559118236473 0.932118860880534
281.561122244489 0.932211454709371
282.563126252505 0.928515291213989
283.565130260521 0.937797156969706
284.567134268537 0.91325257619222
285.569138276553 0.928738149007161
286.571142284569 0.93646209637324
287.573146292585 0.929526269435883
288.575150300601 0.929526269435883
289.577154308617 0.928422697385152
290.579158316633 0.927218993504842
291.581162324649 0.929217271010081
292.583166332665 0.925907627741496
293.585170340681 0.907256674766541
294.587174348697 0.902604432900747
295.589178356713 0.927180230617523
296.591182364729 0.924911713600159
297.593186372745 0.911540695031484
298.595190380761 0.920089364051819
299.597194388777 0.923754306634267
300.599198396794 0.91785960594813
301.60120240481 0.901554695765177
302.603206412826 0.923330104351044
303.605210420842 0.933715542157491
304.607214428858 0.923754306634267
305.609218436874 0.923962092399597
306.61122244489 0.923645555973053
307.613226452906 0.929710372289022
308.615230460922 0.928808132807414
309.617234468938 0.904116058349609
310.619238476954 0.909178507328034
311.62124248497 0.911254302660624
312.623246492986 0.923645555973053
313.625250501002 0.933159987131755
314.627254509018 0.915521097183228
315.629258517034 0.920104432106018
316.63126252505 0.919541339079539
317.633266533066 0.926223075389862
318.635270541082 0.923962092399597
319.637274549098 0.932342807451884
320.639278557114 0.919919244448344
321.64128256513 0.927859604358673
322.643286573146 0.93363049030304
323.645290581162 0.933939488728841
324.647294589178 0.925127037366231
325.649298597194 0.909301245212555
326.65130260521 0.928584186236064
327.653306613226 0.924765288829803
328.655310621242 0.928029719988505
329.657314629259 0.929865415891011
330.659318637275 0.932628122965495
331.661322645291 0.926454559961955
332.663326653307 0.922619501749674
333.665330661323 0.927565673987071
334.667334669339 0.933854432900747
335.669338677355 0.931215540568034
336.671342685371 0.930026908715566
337.673346693387 0.929039617379506
338.675350701403 0.915489872296651
339.677354709419 0.926223079363505
340.679358717435 0.902743323644002
341.681362725451 0.923846896489461
342.683366733467 0.921091731389364
343.685370741483 0.926439487934113
344.687374749499 0.934826652208964
345.689378757515 0.933954564730326
346.691382765531 0.894117140769959
347.693386773547 0.913591730594635
348.695390781563 0.922196384270986
349.697394789579 0.933159987131755
350.699398797595 0.924008397261302
351.701402805611 0.925111973285675
352.703406813627 0.930682595570882
353.705410821643 0.924008397261302
354.707414829659 0.90748815536499
355.709418837675 0.930590001742045
356.711422845691 0.926523466904958
357.713426853707 0.922395559151967
358.715430861723 0.928676784038544
359.717434869739 0.915945299466451
360.719438877755 0.924208648999532
361.721442885772 0.937565668423971
362.723446893788 0.924525185426076
363.725450901804 0.925104431311289
364.72745490982 0.930628760655721
365.729458917836 0.923467910289764
366.731462925852 0.924525185426076
367.733466933868 0.930474801858266
368.735470941884 0.926176786422729
369.7374749499 0.905250859260559
370.739478957916 0.928206284840902
371.741482965932 0.929610244433085
372.743486973948 0.931739870707194
373.745490981964 0.929610244433085
374.74749498998 0.926585912704468
375.749498997996 0.928738152980805
376.751503006012 0.935443572203318
377.753507014028 0.92366924683253
378.755511022044 0.926261842250824
379.75751503006 0.937889738877614
380.759519038076 0.90461132923762
381.761523046092 0.93463393052419
382.763527054108 0.916531002521515
383.765531062124 0.924525185426076
384.76753507014 0.929764207204183
385.769539078156 0.924378764629364
386.771543086172 0.928654174009959
387.773547094188 0.93079887231191
388.775551102204 0.916724797089895
389.77755511022 0.927326651414235
390.779559118236 0.933569117387136
391.781563126252 0.914132213592529
392.783567134268 0.929950467745463
393.785571142285 0.930690129597982
394.787575150301 0.924032084147135
395.789579158317 0.930267012119293
396.791583166333 0.927613047758738
397.793587174349 0.922157621383667
398.795591182365 0.930529709657033
399.797595190381 0.897922046979268
400.799599198397 0.913930873076121
401.801603206413 0.910227171579997
402.803607214429 0.927912350495656
403.805611222445 0.906099267800649
404.807615230461 0.930628760655721
405.809619238477 0.916477167606354
406.811623246493 0.90114555756251
407.813627254509 0.909571480751037
408.815631262525 0.921423335870107
409.817635270541 0.924387379487356
410.819639278557 0.931554687023163
411.821643286573 0.940543707211812
412.823647294589 0.92764318784078
413.825651302605 0.930914080142975
414.827655310621 0.917919890085856
415.829659318637 0.934649006525675
416.831663326653 0.931817396481832
417.833667334669 0.931817396481832
418.835671342685 0.929178504149119
419.837675350701 0.913584188620249
420.839679358717 0.934032082557678
421.841683366733 0.917334191004435
422.843687374749 0.918167519569397
423.845691382765 0.931161709626516
424.847695390781 0.931161709626516
425.849699398798 0.923954558372498
426.851703406814 0.933962098757426
427.85370741483 0.938422691822052
428.855711422846 0.931339359283447
429.857715430862 0.906555771827698
430.859719438878 0.917365415891012
431.861723446894 0.906555771827698
432.86372745491 0.896756033102671
433.865731462926 0.933322564760844
434.867735470942 0.938630485534668
435.869739478958 0.938630485534668
436.871743486974 0.941701114177704
437.87374749499 0.937280356884003
438.875751503006 0.937280356884003
439.877755511022 0.89257321357727
440.879759519038 0.892581828435262
441.881763527054 0.931917524337769
442.88376753507 0.926926139990489
443.885771543086 0.921917521953583
444.887775551102 0.913098621368408
445.889779559118 0.932133932908376
446.891783567134 0.929819118976593
447.89378757515 0.912412790457408
448.895791583166 0.920545864105225
449.897795591182 0.897914512952169
450.899799599198 0.909170977274577
451.901803607214 0.929179584980011
452.90380761523 0.933191212018331
453.905811623246 0.915930227438609
454.907815631262 0.932048873106639
455.909819639279 0.922010111808777
456.911823647295 0.904102063179016
457.913827655311 0.930513560771942
458.915831663327 0.930576010545095
459.917835671343 0.910204565525055
460.919839679359 0.936400727430979
461.921843687375 0.927180230617523
462.923847695391 0.911030360062917
463.925851703407 0.908785529931386
464.927855711423 0.909726520379384
465.929859719439 0.905220715204875
466.931863727455 0.929187122980754
467.933867735471 0.921972437699636
468.935871743487 0.923846896489461
469.937875751503 0.923074928919474
470.939879759519 0.926192935307821
471.941883767535 0.922658264636993
472.943887775551 0.926061582565308
473.945891783567 0.921833550930023
474.947895791583 0.917713181177775
475.949899799599 0.89775839249293
476.951903807615 0.900745050112406
477.953907815631 0.924919243653615
478.955911823647 0.922944660981496
479.957915831663 0.911477172374725
480.959919839679 0.933676783243815
481.961923847695 0.926926139990489
482.963927855711 0.921224160989126
483.965931863727 0.901647285620371
484.967935871743 0.897727171579997
485.969939879759 0.909341084957123
486.971943887776 0.912705639998118
487.973947895792 0.925111969312032
488.975951903808 0.893206286430359
489.977955911824 0.887797156969706
490.97995991984 0.924000859260559
491.981963927856 0.920113054911296
492.983967935872 0.930150727430979
493.985971943888 0.907712097962697
494.987975951904 0.910119501749674
495.98997995992 0.918213824431101
496.991983967936 0.911239234606425
497.993987975952 0.910119501749674
498.995991983968 0.907241594791412
499.997995991984 0.933098622163137
501 0.92792850335439
};
\addlegendentry{DQN, n train envs=30}
\addplot [semithick, color2]
table {%
1 0.896216623600344
500 0.896216623600344
};
\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.893317183462532
500 0.893317183462532
};
\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.952642118863049
500 0.952642118863049
};
\addlegendentry{Heur1}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.952642118863049
500 0.952642118863049
};
\addlegendentry{Heur2}
\addplot [semithick, color6, dotted]
table {%
1 0.952642118863049
500 0.952642118863049
};
\addlegendentry{Heur3}
\end{axis}

\end{tikzpicture}


==> figures/rewards_notmnist/rewards_env5.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Labels: [[3, 8], [4, 9], [2, 6], [0, 1], [5, 7]]},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-24, xmax=526,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC},
ymajorgrids,
ymin=0.900396693746249, ymax=0.949292507767677,
ytick style={color=black},
ytick={0.9,0.91,0.92,0.93,0.94,0.95}
]
\addplot [semithick, color0, opacity=0.75]
table {%
1 0.914315195878347
2.00200400801603 0.902619230747223
3.00400801603206 0.902619230747223
4.0060120240481 0.902619230747223
5.00801603206413 0.902619230747223
6.01002004008016 0.902619230747223
7.01202404809619 0.902619230747223
8.01402805611222 0.902619230747223
9.01603206412826 0.902619230747223
10.0180360721443 0.902619230747223
11.0200400801603 0.902619230747223
12.0220440881764 0.902619230747223
13.0240480961924 0.902619230747223
14.0260521042084 0.902619230747223
15.0280561122244 0.902619230747223
16.0300601202405 0.902619230747223
17.0320641282565 0.902619230747223
18.0340681362725 0.902619230747223
19.0360721442886 0.911487138271332
20.0380761523046 0.902619230747223
21.0400801603206 0.923831009864807
22.0420841683367 0.925008853276571
23.0440881763527 0.921276418368022
24.0460921843687 0.921276418368022
25.0480961923848 0.931818346182505
26.0501002004008 0.934635249773661
27.0521042084168 0.934635249773661
28.0541082164329 0.936086698373159
29.0561122244489 0.931265620390574
30.0581162324649 0.931265620390574
31.060120240481 0.934403769175212
32.062124248497 0.934205830097198
33.064128256513 0.933415281772613
34.0661322645291 0.933415281772613
35.0681362725451 0.93196933666865
36.0701402805611 0.933646762371063
37.0721442885771 0.935624714692434
38.0741482965932 0.932952320575714
39.0761523046092 0.935393234093984
40.0781563126252 0.933183801174164
41.0801603206413 0.933415281772613
42.0821643286573 0.935624714692434
43.0841683366733 0.935624714692434
44.0861723446894 0.937834147612254
45.0881763527054 0.935624714692434
46.0901803607214 0.934635249773661
47.0921843687375 0.934635249773661
48.0941883767535 0.934635249773661
49.0961923847695 0.934635249773661
50.0981963927856 0.936844682693482
51.1002004008016 0.937834147612254
52.1022044088176 0.936844682693482
53.1042084168337 0.937834147612254
54.1062124248497 0.935624714692434
55.1082164328657 0.935624714692434
56.1102204408818 0.937076163291931
57.1122244488978 0.936844682693482
58.1142284569138 0.933415281772613
59.1162324649299 0.933415281772613
60.1182364729459 0.933415281772613
61.1202404809619 0.934866730372111
62.1222444889779 0.935855217774709
63.124248496994 0.935393234093984
64.12625250501 0.935393234093984
65.128256513026 0.934205830097198
66.1302605210421 0.933183801174164
67.1322645290581 0.933183801174164
68.1342685370741 0.935393234093984
69.1362725450902 0.933183801174164
70.1382765531062 0.934635249773661
71.1402805611222 0.933183801174164
72.1422845691383 0.933183801174164
73.1442885771543 0.933183801174164
74.1462925851703 0.934866730372111
75.1482965931864 0.937076163291931
76.1503006012024 0.936086698373159
77.1523046092184 0.938786156972249
78.1543086172345 0.937834147612254
79.1563126252505 0.941227070490519
80.1583166332665 0.936844682693482
81.1603206412826 0.936525396505992
82.1623246492986 0.933183801174164
83.1643286573146 0.937195575237274
84.1663326653307 0.935305428504944
85.1683366733467 0.935073947906494
86.1703406813627 0.935073947906494
87.1723446893787 0.937195575237274
88.1743486973948 0.936525396505992
89.1763527054108 0.937195575237274
90.1783567134269 0.935073947906494
91.1803607214429 0.935073947906494
92.1823647294589 0.933183801174164
93.1843687374749 0.938647023836772
94.186372745491 0.938647023836772
95.188376753507 0.933183801174164
96.190380761523 0.939775621891022
97.1923847695391 0.941948576768239
98.1943887775551 0.941227070490519
99.1963927855711 0.946099483966827
100.198396793587 0.939687816301982
101.200400801603 0.939687816301982
102.202404809619 0.94415800968806
103.204408817635 0.942216535409292
104.206412825651 0.941948576768239
105.208416833667 0.941897249221802
106.210420841683 0.939687816301982
107.212424849699 0.939775621891022
108.214428857715 0.941577963034312
109.216432865731 0.941577963034312
110.218436873747 0.939317202568054
111.220440881764 0.939456335703532
112.22244488978 0.941577963034312
113.224448897796 0.937427055835724
114.226452905812 0.937427055835724
115.228456913828 0.941577963034312
116.230460921844 0.941577963034312
117.23246492986 0.937427055835724
118.234468937876 0.939317202568054
119.236472945892 0.937427055835724
120.238476953908 0.939687816301982
121.240480961924 0.939636488755544
122.24248496994 0.937746342023214
123.244488977956 0.935305428504944
124.246492985972 0.941577963034312
125.248496993988 0.937427055835724
126.250501002004 0.941948576768239
127.25250501002 0.941948576768239
128.254509018036 0.939687816301982
129.256513026052 0.937427055835724
130.258517034068 0.939456335703532
131.260521042084 0.941577963034312
132.2625250501 0.935536909103393
133.264529058116 0.935856195290883
134.266533066132 0.937797669569651
135.268537074148 0.937746342023214
136.270541082164 0.937746342023214
137.27254509018 0.937746342023214
138.274549098196 0.939636488755544
139.276553106212 0.937427055835724
140.278557114228 0.941577963034312
141.280561122244 0.941577963034312
142.282565130261 0.941948576768239
143.284569138277 0.943168544769287
144.286573146293 0.935624714692434
145.288577154309 0.930803636709849
146.290581162325 0.931035117308299
147.292585170341 0.928825684388479
148.294589178357 0.930484350522359
149.296593186373 0.934866738319397
150.298597194389 0.938217604160309
151.300601202405 0.936327457427979
152.302605210421 0.936327457427979
153.304609218437 0.938065628210703
154.306613226453 0.940478364626567
155.308617234469 0.937427055835724
156.310621242485 0.937427055835724
157.312625250501 0.930715831120809
158.314629258517 0.930715831120809
159.316633266533 0.932605977853139
160.318637274549 0.939955774943034
161.320641282565 0.94415800968806
162.322645290581 0.937427055835724
163.324649298597 0.935536909103393
164.326653306613 0.935536909103393
165.328657314629 0.935536909103393
166.330661322645 0.937797669569651
167.332665330661 0.939687816301982
168.334669338677 0.935856195290883
169.336673346693 0.939687816301982
170.338677354709 0.937427055835724
171.340681362725 0.937427055835724
172.342685370741 0.937427055835724
173.344689378757 0.939687816301982
174.346693386774 0.94171709616979
175.34869739479 0.94171709616979
176.350701402806 0.937127498785655
177.352705410822 0.937797669569651
178.354709418838 0.935536909103393
179.356713426854 0.935536909103393
180.35871743487 0.935536909103393
181.360721442886 0.937427055835724
182.362725450902 0.941577963034312
183.364729458918 0.938966310024262
184.366733466934 0.941897249221802
185.36873747495 0.935073947906494
186.370741482966 0.937195575237274
187.372745490982 0.937427055835724
188.374749498998 0.930715831120809
189.376753507014 0.936327457427979
190.37875751503 0.930484350522359
191.380761523046 0.923773125807444
192.382765531062 0.934866738319397
193.384769539078 0.930484350522359
194.386773547094 0.928594203790029
195.38877755511 0.930484350522359
196.390781563126 0.928594203790029
197.392785571142 0.935305428504944
198.394789579158 0.939456335703532
199.396793587174 0.938647023836772
200.39879759519 0.939456335703532
201.400801603206 0.937195575237274
202.402805611222 0.937195575237274
203.404809619238 0.937427055835724
204.406813627254 0.939317202568054
205.408817635271 0.937195575237274
206.410821643287 0.937195575237274
207.412825651303 0.937427055835724
208.414829659319 0.935536909103393
209.416833667335 0.937427055835724
210.418837675351 0.941577963034312
211.420841683367 0.941577963034312
212.422845691383 0.941158934434255
213.424849699399 0.939317202568054
214.426853707415 0.939317202568054
215.428857715431 0.939317202568054
216.430861723447 0.937427055835724
217.432865731463 0.941577963034312
218.434869739479 0.939317202568054
219.436873747495 0.938898173967997
220.438877755511 0.932605977853139
221.440881763527 0.939317202568054
222.442885771543 0.939636488755544
223.444889779559 0.937427055835724
224.446893787575 0.937195575237274
225.448897795591 0.934866738319397
226.450901803607 0.937427055835724
227.452905811623 0.937427055835724
228.454909819639 0.936776546637217
229.456913827655 0.945454347133636
230.458917835671 0.939317202568054
231.460921843687 0.939687816301982
232.462925851703 0.941577963034312
233.464929859719 0.939317202568054
234.466933867735 0.939317202568054
235.468937875751 0.937195575237274
236.470941883768 0.939317202568054
237.472945891784 0.939317202568054
238.4749498998 0.937427055835724
239.476953907816 0.941577963034312
240.478957915832 0.939317202568054
241.480961923848 0.941577963034312
242.482965931864 0.937195575237274
243.48496993988 0.941577963034312
244.486973947896 0.939317202568054
245.488977955912 0.939317202568054
246.490981963928 0.937427055835724
247.492985971944 0.939268787701925
248.49498997996 0.939317202568054
249.496993987976 0.939317202568054
250.498997995992 0.938898173967997
251.501002004008 0.939317202568054
252.503006012024 0.938898173967997
253.50501002004 0.937427055835724
254.507014028056 0.937427055835724
255.509018036072 0.937427055835724
256.511022044088 0.937008027235667
257.513026052104 0.930715831120809
258.51503006012 0.938898173967997
259.517034068136 0.939317202568054
260.519038076152 0.938898173967997
261.521042084168 0.938898173967997
262.523046092184 0.938898173967997
263.5250501002 0.934651017189026
264.527054108216 0.939317202568054
265.529058116232 0.939317202568054
266.531062124248 0.93847914536794
267.533066132264 0.943193586667379
268.535070140281 0.938527401288351
269.537074148297 0.942774558067322
270.539078156313 0.938898173967997
271.541082164329 0.937427055835724
272.543086172345 0.932186949253082
273.545090180361 0.938898173967997
274.547094188377 0.939317202568054
275.549098196393 0.939317202568054
276.551102204409 0.939317202568054
277.553106212425 0.938898173967997
278.555110220441 0.930484350522359
279.557114228457 0.939317202568054
280.559118236473 0.93847914536794
281.561122244489 0.938898173967997
282.563126252505 0.938898173967997
283.565130260521 0.937008027235667
284.567134268537 0.937008027235667
285.569138276553 0.935536909103393
286.571142284569 0.939317202568054
287.573146292585 0.93847914536794
288.575150300601 0.934651017189026
289.577154308617 0.941577963034312
290.579158316633 0.938898173967997
291.581162324649 0.937195575237274
292.583166332665 0.938898173967997
293.585170340681 0.935073947906494
294.587174348697 0.937195575237274
295.589178356713 0.935305428504944
296.591182364729 0.930484350522359
297.593186372745 0.937427055835724
298.595190380761 0.934886399904887
299.597194388777 0.942355529467265
300.599198396794 0.939317202568054
301.60120240481 0.943193586667379
302.603206412826 0.942774558067322
303.605210420842 0.931328463554382
304.607214428858 0.93847914536794
305.609218436874 0.93847914536794
306.61122244489 0.93729000488917
307.613226452906 0.938466036319733
308.615230460922 0.939317202568054
309.617234468938 0.937008027235667
310.619238476954 0.93847914536794
311.62124248497 0.937427055835724
312.623246492986 0.937427055835724
313.625250501002 0.934231988588969
314.627254509018 0.937427055835724
315.629258517034 0.938898173967997
316.63126252505 0.93729000488917
317.633266533066 0.935623876253764
318.635270541082 0.932367936770121
319.637274549098 0.932367936770121
320.639278557114 0.930477790037791
321.64128256513 0.930477790037791
322.643286573146 0.930477790037791
323.645290581162 0.938898173967997
324.647294589178 0.943193586667379
325.649298597194 0.932367936770121
326.65130260521 0.943193586667379
327.653306613226 0.930477790037791
328.655310621242 0.937427055835724
329.657314629259 0.937008027235667
330.659318637275 0.932367936770121
331.661322645291 0.939317202568054
332.663326653307 0.934231988588969
333.665330661323 0.927701751391093
334.667334669339 0.946650942166646
335.669338677355 0.947069970766703
336.671342685371 0.936244320869446
337.673346693387 0.935825292269389
338.675350701403 0.932367936770121
339.677354709419 0.932110361258189
340.679358717435 0.922676599025726
341.681362725451 0.92075248559316
342.683366733467 0.930477790037791
343.685370741483 0.931529879570007
344.687374749499 0.918469405174255
345.689378757515 0.917851539452871
346.691382765531 0.929019709428151
347.693386773547 0.942355529467265
348.695390781563 0.935968975226084
349.697394789579 0.918469405174255
350.699398797595 0.921637547016144
351.701402805611 0.937008027235667
352.703406813627 0.931529879570007
353.705410821643 0.913628796736399
354.707414829659 0.931948908170064
355.709418837675 0.931529879570007
356.711422845691 0.935825292269389
357.713426853707 0.931529879570007
358.715430861723 0.925418670972188
359.717434869739 0.931529879570007
360.719438877755 0.931948908170064
361.721442885772 0.925418670972188
362.723446893788 0.924999642372131
363.725450901804 0.927282722791036
364.72745490982 0.925418670972188
365.729458917836 0.925418670972188
366.731462925852 0.931529879570007
367.733466933868 0.924999642372131
368.735470941884 0.929295055071513
369.7374749499 0.939845359325409
370.739478957916 0.922489472230275
371.741482965932 0.929019709428151
372.743486973948 0.918469405174255
373.745490981964 0.929295055071513
374.74749498998 0.931529879570007
375.749498997996 0.924999642372131
376.751503006012 0.924999642372131
377.753507014028 0.918469405174255
378.755511022044 0.918469405174255
379.75751503006 0.933315122127533
380.759519038076 0.939413221677144
381.761523046092 0.919461035728455
382.763527054108 0.918469405174255
383.765531062124 0.918469405174255
384.76753507014 0.924999642372131
385.769539078156 0.929295055071513
386.771543086172 0.931097741921743
387.773547094188 0.917851539452871
388.775551102204 0.922489472230275
389.77755511022 0.931097741921743
390.779559118236 0.930340739091237
391.781563126252 0.929295055071513
392.783567134268 0.94012070496877
393.785571142285 0.929295055071513
394.787575150301 0.924999642372131
395.789579158317 0.931529879570007
396.791583166333 0.924999642372131
397.793587174349 0.929295055071513
398.795591182365 0.924999642372131
399.797595190381 0.924999642372131
400.799599198397 0.935825292269389
401.801603206413 0.938060116767883
402.803607214429 0.918469405174255
403.805611222445 0.931529879570007
404.807615230461 0.915107309818268
405.809619238477 0.915107309818268
406.811623246493 0.924379197756449
407.813627254509 0.931529879570007
408.815631262525 0.922489472230275
409.817635270541 0.931529879570007
410.819639278557 0.924999642372131
411.821643286573 0.929019709428151
412.823647294589 0.924999642372131
413.825651302605 0.923810501893361
414.827655310621 0.935280172030131
415.829659318637 0.918469405174255
416.831663326653 0.922489472230275
417.833667334669 0.929295055071513
418.835671342685 0.924999642372131
419.837675350701 0.921681416034698
420.839679358717 0.922489472230275
421.841683366733 0.929295055071513
422.843687374749 0.922489472230275
423.845691382765 0.929019709428151
424.847695390781 0.922489472230275
425.849699398798 0.933315122127533
426.851703406814 0.918469405174255
427.85370741483 0.931529879570007
428.855711422846 0.918469405174255
429.857715430862 0.922489472230275
430.859719438878 0.935825292269389
431.861723446894 0.924999642372131
432.86372745491 0.933045347531637
433.865731462926 0.929295055071513
434.867735470942 0.929295055071513
435.869739478958 0.922489472230275
436.871743486974 0.922489472230275
437.87374749499 0.934360806147258
438.875751503006 0.924381776650747
439.877755511022 0.929295055071513
440.879759519038 0.945918206373851
441.881763527054 0.929741565386454
442.88376753507 0.929295055071513
443.885771543086 0.928749934832255
444.887775551102 0.932089372475942
445.889779559118 0.926509539286296
446.891783567134 0.924999642372131
447.89378757515 0.918469405174255
448.895791583166 0.924999642372131
449.897795591182 0.924999642372131
450.899799599198 0.922489472230275
451.901803607214 0.922489472230275
452.90380761523 0.928749934832255
453.905811623246 0.929019709428151
454.907815631262 0.918469405174255
455.909819639279 0.937679310639699
456.911823647295 0.934093884627024
457.913827655311 0.935117808977763
458.915831663327 0.926509539286296
459.917835671343 0.924567504723867
460.919839679359 0.928587571779887
461.921843687375 0.928587571779887
462.923847695391 0.937627979119619
463.925851703407 0.927212703227997
464.927855711423 0.920452666282654
465.929859719439 0.929019709428151
466.931863727455 0.931529879570007
467.933867735471 0.924999642372131
468.935871743487 0.929019709428151
469.937875751503 0.931529879570007
470.939879759519 0.934360806147258
471.941883767535 0.915107309818268
472.943887775551 0.936870976289113
473.945891783567 0.928399264812469
474.947895791583 0.936870976289113
475.949899799599 0.912730785210927
476.951903807615 0.924999642372131
477.953907815631 0.932607638835907
478.955911823647 0.934091031551361
479.957915831663 0.926239764690399
480.959919839679 0.934091031551361
481.961923847695 0.937065414587657
482.963927855711 0.938656218846639
483.965931863727 0.929908601442973
484.967935871743 0.918469405174255
485.969939879759 0.934636151790619
486.971943887776 0.926239764690399
487.973947895792 0.930529606342316
488.975951903808 0.926509539286296
489.977955911824 0.930529606342316
490.97995991984 0.927969706058502
491.981963927856 0.928401843706767
492.983967935872 0.928587571779887
493.985971943888 0.925969990094503
494.987975951904 0.928749934832255
495.98997995992 0.928317797183991
496.991983967936 0.924472733338674
497.993987975952 0.926239764690399
498.995991983968 0.928399264812469
499.997995991984 0.936084187030792
501 0.930259831746419
};
\addlegendentry{a2c, gae, envs=10, lr=0.0001, act=tanh}
\addplot [semithick, color1, opacity=0.75]
table {%
1 0.913430353005727
2.00200400801603 0.90760718981425
3.00400801603206 0.92277444601059
4.0060120240481 0.918300374348958
5.00801603206413 0.926001238822937
6.01002004008016 0.926380228996277
7.01202404809619 0.931871771812439
8.01402805611222 0.933558400472005
9.01603206412826 0.921595839659373
10.0180360721443 0.928282511234283
11.0200400801603 0.927857907613118
12.0220440881764 0.929915078481038
13.0240480961924 0.934853613376617
14.0260521042084 0.939294874668121
15.0280561122244 0.937894674142202
16.0300601202405 0.926647575696309
17.0320641282565 0.934687836964925
18.0340681362725 0.926404718557993
19.0360721442886 0.920794002215068
20.0380761523046 0.938186979293823
21.0400801603206 0.92497315009435
22.0420841683367 0.935991489887238
23.0440881763527 0.917036390304565
24.0460921843687 0.924390725294749
25.0480961923848 0.931141750017802
26.0501002004008 0.93016722202301
27.0521042084168 0.92869295279185
28.0541082164329 0.940939311186473
29.0561122244489 0.930752718448639
30.0581162324649 0.919105541706085
31.060120240481 0.931838766733805
32.062124248497 0.923026434580485
33.064128256513 0.927308400472005
34.0661322645291 0.93033801317215
35.0681362725451 0.932980072498322
36.0701402805611 0.92684633731842
37.0721442885771 0.923366224765778
38.0741482965932 0.937800665696462
39.0761523046092 0.920115999380747
40.0781563126252 0.92662691672643
41.0801603206413 0.930871152877808
42.0821643286573 0.933849430084228
43.0841683366733 0.920654992262522
44.0861723446894 0.926038694381714
45.0881763527054 0.936042829354604
46.0901803607214 0.925254627068838
47.0921843687375 0.930922329425812
48.0941883767535 0.933348254362742
49.0961923847695 0.927279162406921
50.0981963927856 0.929986921946208
51.1002004008016 0.925844669342041
52.1022044088176 0.928650267918905
53.1042084168337 0.929109744230906
54.1062124248497 0.930823222796122
55.1082164328657 0.922397263844808
56.1102204408818 0.931430149078369
57.1122244488978 0.918975551923116
58.1142284569138 0.918846789995829
59.1162324649299 0.920493245124817
60.1182364729459 0.929927281538645
61.1202404809619 0.930891652901967
62.1222444889779 0.922658737500509
63.124248496994 0.921510469913483
64.12625250501 0.918777612845103
65.128256513026 0.927365775903066
66.1302605210421 0.9265633781751
67.1322645290581 0.930147123336792
68.1342685370741 0.912093877792358
69.1362725450902 0.927812147140503
70.1382765531062 0.931926655769348
71.1402805611222 0.929857269922892
72.1422845691383 0.928239472707113
73.1442885771543 0.919975324471792
74.1462925851703 0.93169998327891
75.1482965931864 0.930911942323049
76.1503006012024 0.924570647875468
77.1523046092184 0.928872545560201
78.1543086172345 0.919242242972056
79.1563126252505 0.939074750741323
80.1583166332665 0.937495255470276
81.1603206412826 0.929143226146698
82.1623246492986 0.923749049504598
83.1643286573146 0.9264328956604
84.1663326653307 0.922975603739421
85.1683366733467 0.930458537737529
86.1703406813627 0.934388069311778
87.1723446893787 0.932359552383423
88.1743486973948 0.929347725709279
89.1763527054108 0.933743290106456
90.1783567134269 0.919205780824025
91.1803607214429 0.9253644267718
92.1823647294589 0.933897356192271
93.1843687374749 0.924706788857778
94.186372745491 0.918240241209666
95.188376753507 0.915714947382609
96.190380761523 0.937710138161977
97.1923847695391 0.925131603082021
98.1943887775551 0.927868378162384
99.1963927855711 0.925788946946462
100.198396793587 0.921760634581248
101.200400801603 0.918260184923808
102.202404809619 0.917210336526235
103.204408817635 0.933236459891001
104.206412825651 0.927112054824829
105.208416833667 0.929732918739319
106.210420841683 0.926784535249074
107.212424849699 0.922892391681671
108.214428857715 0.929925624529521
109.216432865731 0.922862402598063
110.218436873747 0.934213713804881
111.220440881764 0.926057128111521
112.22244488978 0.936214824517568
113.224448897796 0.925842992464701
114.226452905812 0.935981523990631
115.228456913828 0.936655612786611
116.230460921844 0.92709401845932
117.23246492986 0.925836368401845
118.234468937876 0.928474179903666
119.236472945892 0.91999249458313
120.238476953908 0.923220527172089
121.240480961924 0.918371287981669
122.24248496994 0.927980319658915
123.244488977956 0.930789824326833
124.246492985972 0.935912334918976
125.248496993988 0.922257641951243
126.250501002004 0.923951188723246
127.25250501002 0.923626108964284
128.254509018036 0.929816472530365
129.256513026052 0.928206976254781
130.258517034068 0.925930456320445
131.260521042084 0.93676084280014
132.2625250501 0.927355738480886
133.264529058116 0.927925495306651
134.266533066132 0.929961820443471
135.268537074148 0.917205735047658
136.270541082164 0.931805368264516
137.27254509018 0.924304509162903
138.274549098196 0.921663363774618
139.276553106212 0.927888039747874
140.278557114228 0.925506277879079
141.280561122244 0.917825265725454
142.282565130261 0.915823407967885
143.284569138277 0.92029980023702
144.286573146293 0.925642494360606
145.288577154309 0.926954301198324
146.290581162325 0.91897162993749
147.292585170341 0.929792054494222
148.294589178357 0.930232354005178
149.296593186373 0.933845527966817
150.298597194389 0.91948135693868
151.300601202405 0.923202343781789
152.302605210421 0.922065444787343
153.304609218437 0.918347032864888
154.306613226453 0.926998166243235
155.308617234469 0.924119468530019
156.310621242485 0.935901037851969
157.312625250501 0.925773390134176
158.314629258517 0.929374849796295
159.316633266533 0.922754991054535
160.318637274549 0.925773390134176
161.320641282565 0.924580693244934
162.322645290581 0.924978446960449
163.324649298597 0.925773390134176
164.326653306613 0.932147745291392
165.328657314629 0.92742117245992
166.330661322645 0.931352802117666
167.332665330661 0.928726021448771
168.334669338677 0.932147745291392
169.336673346693 0.911145702997843
170.338677354709 0.923048277695974
171.340681362725 0.918544812997182
172.342685370741 0.927858885129293
173.344689378757 0.913457942008972
174.346693386774 0.927728398640951
175.34869739479 0.925773390134176
176.350701402806 0.92112117211024
177.352705410822 0.92255740960439
178.354709418838 0.929227272669474
179.356713426854 0.9304208000501
180.35871743487 0.93299925327301
181.360721442886 0.906887249151866
182.362725450902 0.926624898115794
183.364729458918 0.917720794677734
184.366733466934 0.91692701180776
185.36873747495 0.923703447977702
186.370741482966 0.917529265085856
187.372745490982 0.909767353534699
188.374749498998 0.911705756187439
189.376753507014 0.92112117211024
190.37875751503 0.93299925327301
191.380761523046 0.917426677544912
192.382765531062 0.916547195116679
193.384769539078 0.923485147953033
194.386773547094 0.918649701277415
195.38877755511 0.917854758103688
196.390781563126 0.92587556441625
197.392785571142 0.916183054447174
198.394789579158 0.930620896816254
199.396793587174 0.922552669048309
200.39879759519 0.92255740960439
201.400801603206 0.92255740960439
202.402805611222 0.920910958449046
203.404809619238 0.920959365367889
204.406813627254 0.924583768844604
205.408817635271 0.929374849796295
206.410821643287 0.919729280471802
207.412825651303 0.92246032555898
208.414829659319 0.917286554972331
209.416833667335 0.918933006127675
210.418837675351 0.92255740960439
211.420841683367 0.918933006127675
212.422845691383 0.918933006127675
213.424849699399 0.92255740960439
214.426853707415 0.918933006127675
215.428857715431 0.918933006127675
216.430861723447 0.916183054447174
217.432865731463 0.922251160939534
218.434869739479 0.922251160939534
219.436873747495 0.92587556441625
220.438877755511 0.916183054447174
221.440881763527 0.92255740960439
222.442885771543 0.917417041460673
223.444889779559 0.923791396617889
224.446893787575 0.918861170609792
225.448897795591 0.923791396617889
226.450901803607 0.923791396617889
227.452905811623 0.923213565349579
228.454909819639 0.920166993141174
229.456913827655 0.924654622872671
230.458917835671 0.915010031064352
231.460921843687 0.923791396617889
232.462925851703 0.923791396617889
233.464929859719 0.923791396617889
234.466933867735 0.918634434541067
235.468937875751 0.926040931542714
236.470941883768 0.923791396617889
237.472945891784 0.923791396617889
238.4749498998 0.933115112781525
239.476953907816 0.920166993141174
240.478957915832 0.92430667479833
241.480961923848 0.923791396617889
242.482965931864 0.923791396617889
243.48496993988 0.915377644697825
244.486973947896 0.928752601146698
245.488977955912 0.92255740960439
246.490981963928 0.925463100274404
247.492985971944 0.923791396617889
248.49498997996 0.918933006127675
249.496993987976 0.927250651518504
250.498997995992 0.930811516443888
251.501002004008 0.930811516443888
252.503006012024 0.927187112967173
253.50501002004 0.920910958449046
254.507014028056 0.9298521955808
255.509018036072 0.929577529430389
256.511022044088 0.930811516443888
257.513026052104 0.929577529430389
258.51503006012 0.925953125953674
259.517034068136 0.922775093714396
260.519038076152 0.923431249459584
261.521042084168 0.930811516443888
262.523046092184 0.930233685175578
263.5250501002 0.927187112967173
264.527054108216 0.925953125953674
265.529058116232 0.929577529430389
266.531062124248 0.927527741591136
267.533066132264 0.930811516443888
268.535070140281 0.92635946671168
269.537074148297 0.930811516443888
270.539078156313 0.922775093714396
271.541082164329 0.919944167137146
272.543086172345 0.924703526496887
273.545090180361 0.928120358784993
274.547094188377 0.928298763434092
275.549098196393 0.930547467867533
276.551102204409 0.929577529430389
277.553106212425 0.927931078275045
278.555110220441 0.928752601146698
279.557114228457 0.930469151337941
280.559118236473 0.929006250699361
281.561122244489 0.926623515288035
282.563126252505 0.928752601146698
283.565130260521 0.926623515288035
284.567134268537 0.923480765024821
285.569138276553 0.929737174510956
286.571142284569 0.926112771034241
287.573146292585 0.925128197669983
288.575150300601 0.925591993331909
289.577154308617 0.919856361548106
290.579158316633 0.92766702969869
291.581162324649 0.927931078275045
292.583166332665 0.925880455970764
293.585170340681 0.918549704551697
294.587174348697 0.933569769064585
295.589178356713 0.920166993141174
296.591182364729 0.918860336144765
297.593186372745 0.920166993141174
298.595190380761 0.92028751373291
299.597194388777 0.925880455970764
300.599198396794 0.925880455970764
301.60120240481 0.922021023432414
302.603206412826 0.927187112967173
303.605210420842 0.92481183608373
304.607214428858 0.917829104264577
305.609218436874 0.92586434284846
306.61122244489 0.912093472480774
307.613226452906 0.917829104264577
308.615230460922 0.911718797683716
309.617234468938 0.915162364641825
310.619238476954 0.934167130788167
311.62124248497 0.923216716448466
312.623246492986 0.931974649429321
313.625250501002 0.923216716448466
314.627254509018 0.923216716448466
315.629258517034 0.923216716448466
316.63126252505 0.922934738794963
317.633266533066 0.922934738794963
318.635270541082 0.922413961092631
319.637274549098 0.931974649429321
320.639278557114 0.923737494150798
321.64128256513 0.932495427131653
322.643286573146 0.929473125934601
323.645290581162 0.9298521955808
324.647294589178 0.921557223796844
325.649298597194 0.927292855580648
326.65130260521 0.933115112781525
327.653306613226 0.923737494150798
328.655310621242 0.9298521955808
329.657314629259 0.929473125934601
330.659318637275 0.929473125934601
331.661322645291 0.923737494150798
332.663326653307 0.917481084664663
333.665330661323 0.918446131547292
334.667334669339 0.924181763331095
335.669338677355 0.922988641262054
336.671342685371 0.922413961092631
337.673346693387 0.923216716448466
338.675350701403 0.923216716448466
339.677354709419 0.922413961092631
340.679358717435 0.912325855096181
341.681362725451 0.911523099740346
342.683366733467 0.915393841266632
343.685370741483 0.911523099740346
344.687374749499 0.91725873152415
345.689378757515 0.916196596622467
346.691382765531 0.912325855096181
347.693386773547 0.918061486879985
348.695390781563 0.91725873152415
349.697394789579 0.918061486879985
350.699398797595 0.918061486879985
351.701402805611 0.921557223796844
352.703406813627 0.927292855580648
353.705410821643 0.920754468441009
354.707414829659 0.923480765024821
355.709418837675 0.922319447994232
356.711422845691 0.918446131547292
357.713426853707 0.924216071764628
358.715430861723 0.923308078447978
359.717434869739 0.921557223796844
360.719438877755 0.915162364641825
361.721442885772 0.922397768497467
362.723446893788 0.922505323092143
363.725450901804 0.922023590405782
364.72745490982 0.916487709681193
365.729458917836 0.925218578179677
366.731462925852 0.922223341464996
367.733466933868 0.921826012929281
368.735470941884 0.921095089117686
369.7374749499 0.915231549739838
370.739478957916 0.921095089117686
371.741482965932 0.923216716448466
372.743486973948 0.922413961092631
373.745490981964 0.920897996425629
374.74749498998 0.915819346904755
375.749498997996 0.917196031411489
376.751503006012 0.923556005954742
377.753507014028 0.921810877323151
378.755511022044 0.915868028004964
379.75751503006 0.914003137747447
380.759519038076 0.918061486879985
381.761523046092 0.926080962022146
382.763527054108 0.924094712734222
383.765531062124 0.922106726964315
384.76753507014 0.922106726964315
385.769539078156 0.922106726964315
386.771543086172 0.918711996078491
387.773547094188 0.922106726964315
388.775551102204 0.918061486879985
389.77755511022 0.918711996078491
390.779559118236 0.922223341464996
391.781563126252 0.923737494150798
392.783567134268 0.922413961092631
393.785571142285 0.92224029302597
394.787575150301 0.923043048381805
395.789579158317 0.916196596622467
396.791583166333 0.921719515323639
397.793587174349 0.915393841266632
398.795591182365 0.914698414007823
399.797595190381 0.922750600179036
400.799599198397 0.921204241116842
401.801603206413 0.915657889842987
402.803607214429 0.921810877323151
403.805611222445 0.916786638895671
404.807615230461 0.92224029302597
405.809619238477 0.928778680165609
406.811623246493 0.919232773780823
407.813627254509 0.923043048381805
408.815631262525 0.925771160920461
409.817635270541 0.919655283292135
410.819639278557 0.922275511423747
411.821643286573 0.921280817190806
412.823647294589 0.917734738190969
413.825651302605 0.92447935740153
414.827655310621 0.92447935740153
415.829659318637 0.917734738190969
416.831663326653 0.924273125330607
417.833667334669 0.924273125330607
418.835671342685 0.912710499763489
419.837675350701 0.917734738190969
420.839679358717 0.916127411524455
421.841683366733 0.917734738190969
422.843687374749 0.92447935740153
423.845691382765 0.922988641262054
424.847695390781 0.924181763331095
425.849699398798 0.924181763331095
426.851703406814 0.924181763331095
427.85370741483 0.918446131547292
428.855711422846 0.915726248423259
429.857715430862 0.927064780394236
430.859719438878 0.924181763331095
431.861723446894 0.924181763331095
432.86372745491 0.918537493546804
433.865731462926 0.925983115037282
434.867735470942 0.922522270679474
435.869739478958 0.922522270679474
436.871743486974 0.923043048381805
437.87374749499 0.916786638895671
438.875751503006 0.928778680165609
439.877755511022 0.927585558096568
440.879759519038 0.928778680165609
441.881763527054 0.928778680165609
442.88376753507 0.928778680165609
443.885771543086 0.922522270679474
444.887775551102 0.926503892739614
445.889779559118 0.923043048381805
446.891783567134 0.926503892739614
447.89378757515 0.928257902463277
448.895791583166 0.926598409811656
449.897795591182 0.927064780394236
450.899799599198 0.926598409811656
451.901803607214 0.920092582702637
452.90380761523 0.922522270679474
453.905811623246 0.928319275379181
454.907815631262 0.921719515323639
455.909819639279 0.918966909249624
456.911823647295 0.922988641262054
457.913827655311 0.924100442727407
458.915831663327 0.916786638895671
459.917835671343 0.912710499763489
460.919839679359 0.922522270679474
461.921843687375 0.913985351721446
462.923847695391 0.916868364810944
463.925851703407 0.912325855096181
464.927855711423 0.922397768497467
465.929859719439 0.920035529136658
466.931863727455 0.917855258782705
467.933867735471 0.914847739537557
468.935871743487 0.925771160920461
469.937875751503 0.923918477694194
470.939879759519 0.930163657665253
471.941883767535 0.930336344242096
472.943887775551 0.917253009478251
473.945891783567 0.910460964838664
474.947895791583 0.920541524887085
475.949899799599 0.911529584725698
476.951903807615 0.917814727624257
477.953907815631 0.912710499763489
478.955911823647 0.923130496342977
479.957915831663 0.912463740507762
480.959919839679 0.912463740507762
481.961923847695 0.921469267209371
482.963927855711 0.919153614838918
483.965931863727 0.921469267209371
484.967935871743 0.922275511423747
485.969939879759 0.919979381561279
486.971943887776 0.922726341088613
487.973947895792 0.928521951039632
488.975951903808 0.918919972578684
489.977955911824 0.919308519363403
490.97995991984 0.925044151147207
491.981963927856 0.920247483253479
492.983967935872 0.909736533959707
493.985971943888 0.920007208983103
494.987975951904 0.915599238872528
495.98997995992 0.912325855096181
496.991983967936 0.916401994228363
497.993987975952 0.915599238872528
498.995991983968 0.912079095840454
499.997995991984 0.918897287050883
501 0.914703710873922
};
\addlegendentry{DQN, n train envs=30}
\addplot [semithick, color2]
table {%
1 0.911614472409506
500 0.911614472409506
};
\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.905164085947425
500 0.905164085947425
};
\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.916400743643145
500 0.916400743643145
};
\addlegendentry{Heur1}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.92662679292127
500 0.92662679292127
};
\addlegendentry{Heur2}
\addplot [semithick, color6, dotted]
table {%
1 0.916400743643145
500 0.916400743643145
};
\addlegendentry{Heur3}
\end{axis}

\end{tikzpicture}


==> figures/rewards_notmnist/rewards_env6.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Labels: [[9, 5], [2, 4], [7, 1], [0, 8], [6, 3]]},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-24, xmax=526,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC},
ymajorgrids,
ymin=0.900968626141548, ymax=0.94861297706763,
ytick style={color=black},
ytick={0.9,0.91,0.92,0.93,0.94,0.95}
]
\addplot [semithick, color0, opacity=0.75]
table {%
1 0.931729527314504
2.00200400801603 0.937117218971252
3.00400801603206 0.937117218971252
4.0060120240481 0.937117218971252
5.00801603206413 0.937117218971252
6.01002004008016 0.937117218971252
7.01202404809619 0.937117218971252
8.01402805611222 0.937117218971252
9.01603206412826 0.937117218971252
10.0180360721443 0.937117218971252
11.0200400801603 0.937117218971252
12.0220440881764 0.937117218971252
13.0240480961924 0.937117218971252
14.0260521042084 0.937117218971252
15.0280561122244 0.937117218971252
16.0300601202405 0.937117218971252
17.0320641282565 0.937117218971252
18.0340681362725 0.937117218971252
19.0360721442886 0.937117218971252
20.0380761523046 0.937117218971252
21.0400801603206 0.942877070109049
22.0420841683367 0.930924940109253
23.0440881763527 0.928414865334829
24.0460921843687 0.928414865334829
25.0480961923848 0.921431509653727
26.0501002004008 0.934570733706157
27.0521042084168 0.934570733706157
28.0541082164329 0.942782874902089
29.0561122244489 0.942713399728139
30.0581162324649 0.945098066329956
31.060120240481 0.931421891848246
32.062124248497 0.931822625796
33.064128256513 0.929507434368134
34.0661322645291 0.929507434368134
35.0681362725451 0.93140310049057
36.0701402805611 0.932744109630585
37.0721442885771 0.934570733706157
38.0741482965932 0.923209750652313
39.0761523046092 0.931421891848246
40.0781563126252 0.929507434368134
41.0801603206413 0.929507434368134
42.0821643286573 0.921431509653727
43.0841683366733 0.929595267772675
44.0861723446894 0.929683101177216
45.0881763527054 0.929595267772675
46.0901803607214 0.934570733706157
47.0921843687375 0.934570733706157
48.0941883767535 0.934570733706157
49.0961923847695 0.934570733706157
50.0981963927856 0.934658567110697
51.1002004008016 0.929683101177216
52.1022044088176 0.934658567110697
53.1042084168337 0.929683101177216
54.1062124248497 0.929595267772675
55.1082164328657 0.929595267772675
56.1102204408818 0.937807408968608
57.1122244488978 0.934658567110697
58.1142284569138 0.929507434368134
59.1162324649299 0.929507434368134
60.1182364729459 0.929507434368134
61.1202404809619 0.937719575564067
62.1222444889779 0.939634033044179
63.124248496994 0.926446425914764
64.12625250501 0.926446425914764
65.128256513026 0.929595267772675
66.1302605210421 0.934570733706157
67.1322645290581 0.926358592510223
68.1342685370741 0.926446425914764
69.1362725450902 0.926358592510223
70.1382765531062 0.934570733706157
71.1402805611222 0.926358592510223
72.1422845691383 0.926358592510223
73.1442885771543 0.926358592510223
74.1462925851703 0.937719575564067
75.1482965931864 0.940222156047821
76.1503006012024 0.940222156047821
77.1523046092184 0.938103334108988
78.1543086172345 0.929683101177216
79.1563126252505 0.94134000937144
80.1583166332665 0.934658567110697
81.1603206412826 0.93698548078537
82.1623246492986 0.928773339589437
83.1643286573146 0.935454781850179
84.1663326653307 0.93433692852656
85.1683366733467 0.928773339589437
86.1703406813627 0.928773339589437
87.1723446893787 0.93433692852656
88.1743486973948 0.93698548078537
89.1763527054108 0.93433692852656
90.1783567134269 0.93433692852656
91.1803607214429 0.93433692852656
92.1823647294589 0.928773339589437
93.1843687374749 0.941018370787303
94.186372745491 0.942549069722494
95.188376753507 0.928773339589437
96.190380761523 0.93869145711263
97.1923847695391 0.939721477031708
98.1943887775551 0.944784776369731
99.1963927855711 0.94325407743454
100.198396793587 0.941018370787303
101.200400801603 0.938603623708089
102.202404809619 0.939809310436249
103.204408817635 0.939809310436249
104.206412825651 0.942136224110921
105.208416833667 0.942136224110921
106.210420841683 0.941018370787303
107.212424849699 0.93869145711263
108.214428857715 0.941018370787303
109.216432865731 0.941018370787303
110.218436873747 0.939900517463684
111.220440881764 0.935454781850179
112.22244488978 0.941018370787303
113.224448897796 0.937485770384471
114.226452905812 0.939900517463684
115.228456913828 0.941018370787303
116.230460921844 0.941018370787303
117.23246492986 0.939900517463684
118.234468937876 0.939900517463684
119.236472945892 0.939900517463684
120.238476953908 0.938603623708089
121.240480961924 0.941018370787303
122.24248496994 0.941018370787303
123.244488977956 0.938603623708089
124.246492985972 0.941018370787303
125.248496993988 0.941018370787303
126.250501002004 0.939721477031708
127.25250501002 0.942136224110921
128.254509018036 0.941018370787303
129.256513026052 0.93541366259257
130.258517034068 0.941018370787303
131.260521042084 0.941018370787303
132.2625250501 0.937485770384471
133.264529058116 0.938603623708089
134.266533066132 0.938603623708089
135.268537074148 0.935158856709798
136.270541082164 0.935158856709798
137.27254509018 0.935158856709798
138.274549098196 0.937573603789012
139.276553106212 0.938603623708089
140.278557114228 0.941769325733185
141.280561122244 0.942136224110921
142.282565130261 0.942136224110921
143.284569138277 0.94325407743454
144.286573146293 0.929595267772675
145.288577154309 0.935089381535848
146.290581162325 0.932674634456634
147.292585170341 0.932674634456634
148.294589178357 0.941018370787303
149.296593186373 0.938534148534139
150.298597194389 0.939800961812337
151.300601202405 0.940918815135956
152.302605210421 0.938504068056742
153.304609218437 0.936364543437958
154.306613226453 0.940918815135956
155.308617234469 0.941018370787303
156.310621242485 0.937573603789012
157.312625250501 0.938603623708089
158.314629258517 0.942136224110921
159.316633266533 0.940918815135956
160.318637274549 0.93869145711263
161.320641282565 0.939809310436249
162.322645290581 0.93869145711263
163.324649298597 0.937485770384471
164.326653306613 0.941018370787303
165.328657314629 0.935246690114339
166.330661322645 0.942136224110921
167.332665330661 0.941018370787303
168.334669338677 0.939721477031708
169.336673346693 0.938603623708089
170.338677354709 0.937485770384471
171.340681362725 0.938603623708089
172.342685370741 0.938603623708089
173.344689378757 0.938603623708089
174.346693386774 0.939652001857758
175.34869739479 0.936572635173798
176.350701402806 0.942036668459574
177.352705410822 0.939721477031708
178.354709418838 0.936364543437958
179.356713426854 0.936188876628876
180.35871743487 0.939809310436249
181.360721442886 0.938206644852956
182.362725450902 0.94325407743454
183.364729458918 0.942036668459574
184.366733466934 0.939809310436249
185.36873747495 0.935879731178284
186.370741482966 0.939900517463684
187.372745490982 0.941018370787303
188.374749498998 0.938603623708089
189.376753507014 0.938591901461283
190.37875751503 0.942036668459574
191.380761523046 0.940918815135956
192.382765531062 0.942036668459574
193.384769539078 0.940855197111766
194.386773547094 0.931852706273397
195.38877755511 0.938206644852956
196.390781563126 0.93441774447759
197.392785571142 0.940679490566254
198.394789579158 0.940855197111766
199.396793587174 0.943666923046112
200.39879759519 0.940855197111765
201.400801603206 0.942136224110921
202.402805611222 0.938206644852956
203.404809619238 0.934674044450124
204.406813627254 0.941018370787303
205.408817635271 0.93539491891861
206.410821643287 0.938206644852956
207.412825651303 0.93539491891861
208.414829659319 0.939324498176575
209.416833667335 0.93539491891861
210.418837675351 0.93539491891861
211.420841683367 0.938957599798838
212.422845691383 0.93539491891861
213.424849699399 0.93539491891861
214.426853707415 0.938206644852956
215.428857715431 0.938206644852956
216.430861723447 0.931465339660644
217.432865731463 0.938957599798838
218.434869739479 0.935028020540873
219.436873747495 0.934277065594991
220.438877755511 0.938107089201609
221.440881763527 0.93783974647522
222.442885771543 0.936989235877991
223.444889779559 0.931465339660644
224.446893787575 0.93335934082667
225.448897795591 0.935207533836365
226.450901803607 0.931762766838074
227.452905811623 0.9312779545784
228.454909819639 0.931465339660644
229.456913827655 0.93913711309433
230.458917835671 0.9312779545784
231.460921843687 0.935207533836365
232.462925851703 0.93539491891861
233.464929859719 0.9312779545784
234.466933867735 0.93539491891861
235.468937875751 0.931465339660644
236.470941883768 0.931465339660644
237.472945891784 0.931465339660644
238.4749498998 0.931465339660644
239.476953907816 0.931950151920319
240.478957915832 0.931465339660644
241.480961923848 0.93539491891861
242.482965931864 0.931465339660644
243.48496993988 0.934177509943644
244.486973947896 0.932811864217122
245.488977955912 0.925737639268239
246.490981963928 0.931465339660644
247.492985971944 0.93539491891861
248.49498997996 0.931465339660644
249.496993987976 0.931465339660644
250.498997995992 0.932811864217122
251.501002004008 0.931465339660644
252.503006012024 0.931465339660644
253.50501002004 0.931465339660644
254.507014028056 0.932811864217122
255.509018036072 0.932811864217122
256.511022044088 0.931465339660644
257.513026052104 0.931465339660644
258.51503006012 0.931465339660644
259.517034068136 0.931465339660644
260.519038076152 0.931465339660644
261.521042084168 0.932811864217122
262.523046092184 0.931465339660644
263.5250501002 0.931465339660644
264.527054108216 0.931465339660644
265.529058116232 0.931465339660644
266.531062124248 0.9312779545784
267.533066132264 0.9312779545784
268.535070140281 0.9312779545784
269.537074148297 0.9312779545784
270.539078156313 0.9312779545784
271.541082164329 0.931465339660644
272.543086172345 0.931465339660644
273.545090180361 0.931465339660644
274.547094188377 0.931465339660644
275.549098196393 0.931465339660644
276.551102204409 0.931465339660644
277.553106212425 0.931465339660644
278.555110220441 0.931465339660644
279.557114228457 0.931465339660644
280.559118236473 0.931465339660644
281.561122244489 0.931465339660644
282.563126252505 0.931465339660644
283.565130260521 0.931465339660644
284.567134268537 0.931465339660644
285.569138276553 0.9312779545784
286.571142284569 0.9312779545784
287.573146292585 0.931465339660644
288.575150300601 0.931465339660644
289.577154308617 0.931950151920319
290.579158316633 0.931465339660644
291.581162324649 0.931465339660644
292.583166332665 0.931465339660644
293.585170340681 0.931465339660644
294.587174348697 0.931465339660644
295.589178356713 0.931465339660644
296.591182364729 0.931465339660644
297.593186372745 0.931465339660644
298.595190380761 0.931465339660644
299.597194388777 0.9312779545784
300.599198396794 0.9312779545784
301.60120240481 0.931090569496155
302.603206412826 0.9312779545784
303.605210420842 0.933546725908915
304.607214428858 0.931465339660644
305.609218436874 0.931465339660644
306.61122244489 0.9312779545784
307.613226452906 0.9312779545784
308.615230460922 0.931465339660644
309.617234468938 0.931465339660644
310.619238476954 0.931465339660644
311.62124248497 0.931465339660644
312.623246492986 0.931465339660644
313.625250501002 0.9312779545784
314.627254509018 0.931090569496155
315.629258517034 0.9312779545784
316.63126252505 0.9312779545784
317.633266533066 0.933171955744426
318.635270541082 0.931090569496155
319.637274549098 0.931090569496155
320.639278557114 0.9312779545784
321.64128256513 0.9312779545784
322.643286573146 0.9312779545784
323.645290581162 0.931465339660644
324.647294589178 0.931090569496155
325.649298597194 0.9312779545784
326.65130260521 0.9312779545784
327.653306613226 0.9312779545784
328.655310621242 0.9312779545784
329.657314629259 0.931465339660644
330.659318637275 0.931090569496155
331.661322645291 0.9312779545784
332.663326653307 0.9312779545784
333.665330661323 0.931090569496155
334.667334669339 0.931090569496155
335.669338677355 0.931090569496155
336.671342685371 0.9312779545784
337.673346693387 0.931090569496155
338.675350701403 0.931465339660644
339.677354709419 0.9312779545784
340.679358717435 0.931465339660644
341.681362725451 0.931465339660644
342.683366733467 0.933546725908915
343.685370741483 0.931465339660644
344.687374749499 0.931465339660644
345.689378757515 0.931465339660644
346.691382765531 0.931465339660644
347.693386773547 0.9312779545784
348.695390781563 0.931465339660644
349.697394789579 0.931465339660644
350.699398797595 0.931465339660644
351.701402805611 0.931465339660644
352.703406813627 0.931465339660644
353.705410821643 0.931465339660644
354.707414829659 0.931465339660644
355.709418837675 0.931465339660644
356.711422845691 0.9312779545784
357.713426853707 0.931465339660644
358.715430861723 0.931465339660644
359.717434869739 0.931465339660644
360.719438877755 0.931465339660644
361.721442885772 0.931465339660644
362.723446893788 0.931465339660644
363.725450901804 0.931465339660644
364.72745490982 0.931465339660644
365.729458917836 0.931465339660644
366.731462925852 0.9312779545784
367.733466933868 0.931465339660644
368.735470941884 0.9312779545784
369.7374749499 0.9312779545784
370.739478957916 0.9312779545784
371.741482965932 0.9312779545784
372.743486973948 0.9312779545784
373.745490981964 0.931090569496155
374.74749498998 0.9312779545784
375.749498997996 0.931465339660644
376.751503006012 0.931465339660644
377.753507014028 0.931090569496155
378.755511022044 0.931090569496155
379.75751503006 0.929871662457784
380.759519038076 0.931090569496155
381.761523046092 0.931090569496155
382.763527054108 0.9312779545784
383.765531062124 0.9312779545784
384.76753507014 0.9312779545784
385.769539078156 0.931090569496155
386.771543086172 0.929314911365509
387.773547094188 0.931090569496155
388.775551102204 0.929502296447754
389.77755511022 0.9312779545784
390.779559118236 0.929502296447754
391.781563126252 0.931090569496155
392.783567134268 0.93090318441391
393.785571142285 0.9312779545784
394.787575150301 0.931465339660644
395.789579158317 0.931465339660644
396.791583166333 0.931465339660644
397.793587174349 0.9312779545784
398.795591182365 0.931465339660644
399.797595190381 0.931465339660644
400.799599198397 0.9312779545784
401.801603206413 0.931465339660644
402.803607214429 0.9312779545784
403.805611222445 0.931465339660644
404.807615230461 0.925737639268239
405.809619238477 0.9312779545784
406.811623246493 0.933546725908915
407.813627254509 0.931465339660644
408.815631262525 0.931465339660644
409.817635270541 0.9312779545784
410.819639278557 0.933546725908915
411.821643286573 0.9312779545784
412.823647294589 0.931465339660644
413.825651302605 0.9312779545784
414.827655310621 0.931465339660644
415.829659318637 0.931465339660644
416.831663326653 0.93335934082667
417.833667334669 0.93335934082667
418.835671342685 0.933171955744426
419.837675350701 0.934420212109884
420.839679358717 0.9312779545784
421.841683366733 0.9312779545784
422.843687374749 0.93335934082667
423.845691382765 0.93335934082667
424.847695390781 0.93335934082667
425.849699398798 0.93335934082667
426.851703406814 0.930059047540029
427.85370741483 0.9312779545784
428.855711422846 0.9312779545784
429.857715430862 0.929871662457784
430.859719438878 0.9312779545784
431.861723446894 0.9312779545784
432.86372745491 0.9312779545784
433.865731462926 0.9312779545784
434.867735470942 0.931090569496155
435.869739478958 0.9312779545784
436.871743486974 0.9312779545784
437.87374749499 0.9312779545784
438.875751503006 0.931465339660644
439.877755511022 0.9312779545784
440.879759519038 0.931090569496155
441.881763527054 0.92781902551651
442.88376753507 0.931090569496155
443.885771543086 0.931465339660644
444.887775551102 0.93335934082667
445.889779559118 0.933546725908915
446.891783567134 0.931465339660644
447.89378757515 0.931465339660644
448.895791583166 0.9312779545784
449.897795591182 0.9312779545784
450.899799599198 0.931090569496155
451.901803607214 0.931090569496155
452.90380761523 0.93335934082667
453.905811623246 0.931090569496155
454.907815631262 0.931090569496155
455.909819639279 0.931583682696025
456.911823647295 0.929502296447754
457.913827655311 0.929314911365509
458.915831663327 0.931090569496155
459.917835671343 0.929314911365509
460.919839679359 0.931090569496155
461.921843687375 0.931090569496155
462.923847695391 0.93335934082667
463.925851703407 0.93139629761378
464.927855711423 0.935628112157186
465.929859719439 0.929502296447754
466.931863727455 0.9312779545784
467.933867735471 0.931465339660644
468.935871743487 0.931090569496155
469.937875751503 0.93090318441391
470.939879759519 0.931090569496155
471.941883767535 0.929502296447754
472.943887775551 0.931583682696025
473.945891783567 0.93335934082667
474.947895791583 0.929502296447754
475.949899799599 0.930262192090352
476.951903807615 0.931465339660644
477.953907815631 0.931090569496155
478.955911823647 0.927351868152618
479.957915831663 0.93335934082667
480.959919839679 0.929502296447754
481.961923847695 0.935440727074941
482.963927855711 0.929314911365509
483.965931863727 0.929314911365509
484.967935871743 0.929314911365509
485.969939879759 0.929127526283264
486.971943887776 0.927351868152618
487.973947895792 0.927351868152618
488.975951903808 0.93139629761378
489.977955911824 0.93139629761378
490.97995991984 0.933665068944295
491.981963927856 0.93335934082667
492.983967935872 0.93335934082667
493.985971943888 0.93335934082667
494.987975951904 0.935440727074941
495.98997995992 0.931583682696025
496.991983967936 0.935628112157186
497.993987975952 0.931465339660644
498.995991983968 0.935628112157186
499.997995991984 0.929956463972727
501 0.928180805842082
};
\addlegendentry{a2c, gae, envs=10, lr=0.0001, act=tanh}
\addplot [semithick, color1, opacity=0.75]
table {%
1 0.938462579250336
2.00200400801603 0.933709911505381
3.00400801603206 0.930235099792481
4.0060120240481 0.93182518084844
5.00801603206413 0.932163496812185
6.01002004008016 0.929322858651479
7.01202404809619 0.938323223590851
8.01402805611222 0.904068140188853
9.01603206412826 0.929572141170502
10.0180360721443 0.938328309853872
11.0200400801603 0.93185932636261
12.0220440881764 0.90793745915095
13.0240480961924 0.945076282819112
14.0260521042084 0.939571690559387
15.0280561122244 0.927719775835673
16.0300601202405 0.919784116744995
17.0320641282565 0.936236516634623
18.0340681362725 0.934477341175079
19.0360721442886 0.907269966602325
20.0380761523046 0.941946915785472
21.0400801603206 0.923728128274282
22.0420841683367 0.938036366303762
23.0440881763527 0.925004426638285
24.0460921843687 0.929975207646688
25.0480961923848 0.926110303401947
26.0501002004008 0.919772783915202
27.0521042084168 0.918819336096446
28.0541082164329 0.932088164488475
29.0561122244489 0.927932524681091
30.0581162324649 0.912570770581563
31.060120240481 0.940860076745351
32.062124248497 0.919509303569794
33.064128256513 0.929377889633179
34.0661322645291 0.91780309677124
35.0681362725451 0.929581892490387
36.0701402805611 0.926340981324514
37.0721442885771 0.932083018620809
38.0741482965932 0.934523530801137
39.0761523046092 0.930386749903361
40.0781563126252 0.920061254501343
41.0801603206413 0.935865338643392
42.0821643286573 0.93180228471756
43.0841683366733 0.93741739988327
44.0861723446894 0.92030379374822
45.0881763527054 0.935766347249349
46.0901803607214 0.943523891766866
47.0921843687375 0.934743853410085
48.0941883767535 0.919953962167104
49.0961923847695 0.938545254866282
50.0981963927856 0.932222410043081
51.1002004008016 0.928873646259308
52.1022044088176 0.9414222240448
53.1042084168337 0.943886812527974
54.1062124248497 0.94194206794103
55.1082164328657 0.939121317863464
56.1102204408818 0.932237732410431
57.1122244488978 0.936186714967092
58.1142284569138 0.937225818634033
59.1162324649299 0.936017310619354
60.1182364729459 0.923003081480662
61.1202404809619 0.946447324752808
62.1222444889779 0.937820438543956
63.124248496994 0.93056659301122
64.12625250501 0.928214983145396
65.128256513026 0.94177098274231
66.1302605210421 0.924042697747548
67.1322645290581 0.938856673240662
68.1342685370741 0.920567890008291
69.1362725450902 0.934225078423818
70.1382765531062 0.931100197633107
71.1402805611222 0.928459771474202
72.1422845691383 0.935454722245534
73.1442885771543 0.940584468841553
74.1462925851703 0.939129102230072
75.1482965931864 0.932199494043986
76.1503006012024 0.926651016871134
77.1523046092184 0.926658300558726
78.1543086172345 0.932230114936829
79.1563126252505 0.935055267810822
80.1583166332665 0.930945110321045
81.1603206412826 0.934196976820628
82.1623246492986 0.931981674830119
83.1643286573146 0.918232373396556
84.1663326653307 0.918293217817942
85.1683366733467 0.932797110080719
86.1703406813627 0.920142630736033
87.1723446893787 0.935190240542094
88.1743486973948 0.919617740313212
89.1763527054108 0.936172354221344
90.1783567134269 0.943516925970713
91.1803607214429 0.914155109723409
92.1823647294589 0.916622002919515
93.1843687374749 0.930223727226257
94.186372745491 0.914065353075663
95.188376753507 0.923743939399719
96.190380761523 0.919653205076853
97.1923847695391 0.919737533728282
98.1943887775551 0.925263857841492
99.1963927855711 0.925793667634328
100.198396793587 0.920963104565938
101.200400801603 0.915419189135234
102.202404809619 0.913096984227498
103.204408817635 0.934823775291443
104.206412825651 0.918441327412923
105.208416833667 0.924051606655121
106.210420841683 0.933620103200277
107.212424849699 0.922481528917948
108.214428857715 0.90313427845637
109.216432865731 0.919057035446167
110.218436873747 0.92097373008728
111.220440881764 0.921446084976196
112.22244488978 0.908880762259165
113.224448897796 0.910762957731883
114.226452905812 0.90905518134435
115.228456913828 0.911893514792124
116.230460921844 0.930627846717834
117.23246492986 0.911864976088206
118.234468937876 0.907240847746531
119.236472945892 0.924104074637095
120.238476953908 0.918461000919342
121.240480961924 0.915595153967539
122.24248496994 0.908803669611613
123.244488977956 0.921878957748413
124.246492985972 0.920738852024078
125.248496993988 0.917002248764038
126.250501002004 0.91615370909373
127.25250501002 0.9075230717659
128.254509018036 0.920571434497833
129.256513026052 0.913944494724274
130.258517034068 0.92343445221583
131.260521042084 0.942654593785604
132.2625250501 0.914152542750041
133.264529058116 0.921413731575012
134.266533066132 0.931881829102834
135.268537074148 0.935009825229645
136.270541082164 0.926102515061696
137.27254509018 0.916906170050303
138.274549098196 0.927620295683543
139.276553106212 0.923792974154154
140.278557114228 0.937107535203298
141.280561122244 0.935321084658305
142.282565130261 0.938629158337911
143.284569138277 0.935816502571106
144.286573146293 0.915075584252675
145.288577154309 0.934466381867727
146.290581162325 0.934466381867727
147.292585170341 0.921688520908356
148.294589178357 0.928708632787069
149.296593186373 0.929973185062408
150.298597194389 0.935235516230265
151.300601202405 0.912956535816193
152.302605210421 0.931728839874268
153.304609218437 0.940837570031484
154.306613226453 0.938911390304565
155.308617234469 0.938575772444407
156.310621242485 0.936110015710195
157.312625250501 0.942857221762339
158.314629258517 0.929639828205108
159.316633266533 0.934577429294586
160.318637274549 0.929477767149607
161.320641282565 0.940012383460999
162.322645290581 0.93785594701767
163.324649298597 0.936755438645681
164.326653306613 0.934254634380341
165.328657314629 0.928865603605906
166.330661322645 0.929477767149607
167.332665330661 0.930912121136983
168.334669338677 0.93469953139623
169.336673346693 0.936219453811646
170.338677354709 0.936669870217641
171.340681362725 0.927952154477437
172.342685370741 0.932871409257253
173.344689378757 0.931725251674652
174.346693386774 0.938629158337911
175.34869739479 0.9366588195165
176.350701402806 0.933709903558095
177.352705410822 0.927952154477437
178.354709418838 0.93799135684967
179.356713426854 0.928708632787069
180.35871743487 0.92074594895045
181.360721442886 0.940012383460999
182.362725450902 0.927952154477437
183.364729458918 0.927952154477437
184.366733466934 0.936669870217641
185.36873747495 0.927952154477437
186.370741482966 0.93217324813207
187.372745490982 0.932871409257253
188.374749498998 0.927952154477437
189.376753507014 0.932079895337423
190.37875751503 0.934254634380341
191.380761523046 0.924203590552012
192.382765531062 0.924289158980052
193.384769539078 0.938629158337911
194.386773547094 0.940012383460999
195.38877755511 0.938629158337911
196.390781563126 0.934254634380341
197.392785571142 0.928901700178782
198.394789579158 0.934254634380341
199.396793587174 0.934254634380341
200.39879759519 0.934254634380341
201.400801603206 0.934254634380341
202.402805611222 0.93217324813207
203.404809619238 0.934254634380341
204.406813627254 0.93217324813207
205.408817635271 0.93217324813207
206.410821643287 0.93217324813207
207.412825651303 0.934254634380341
208.414829659319 0.924203590552012
209.416833667335 0.934254634380341
210.418837675351 0.934254634380341
211.420841683367 0.928415397802989
212.422845691383 0.91836435397466
213.424849699399 0.91836435397466
214.426853707415 0.91836435397466
215.428857715431 0.934254634380341
216.430861723447 0.93217324813207
217.432865731463 0.924203590552012
218.434869739479 0.937225651741028
219.436873747495 0.928415397802989
220.438877755511 0.927952154477437
221.440881763527 0.939239172140757
222.442885771543 0.929789344469706
223.444889779559 0.93217324813207
224.446893787575 0.929911442597707
225.448897795591 0.928415397802989
226.450901803607 0.928415397802989
227.452905811623 0.928500966231028
228.454909819639 0.933058794339498
229.456913827655 0.933698852856954
230.458917835671 0.924203590552012
231.460921843687 0.934254634380341
232.462925851703 0.933265177408854
233.464929859719 0.93217324813207
234.466933867735 0.927952154477437
235.468937875751 0.929025900363922
236.470941883768 0.914740451176961
237.472945891784 0.934254634380341
238.4749498998 0.940622886021932
239.476953907816 0.934865136941274
240.478957915832 0.93478364944458
241.480961923848 0.937099472681681
242.482965931864 0.937099472681681
243.48496993988 0.91836435397466
244.486973947896 0.93434020280838
245.488977955912 0.934254634380341
246.490981963928 0.934254634380341
247.492985971944 0.931260236104329
248.49498997996 0.934254634380341
249.496993987976 0.942399831612905
250.498997995992 0.929997011025747
251.501002004008 0.934254634380341
252.503006012024 0.937099472681681
253.50501002004 0.928101881345113
254.507014028056 0.932322605450948
255.509018036072 0.930946719646454
256.511022044088 0.939361270268758
257.513026052104 0.934254634380341
258.51503006012 0.928415397802989
259.517034068136 0.930971558888753
260.519038076152 0.943148680528005
261.521042084168 0.93217324813207
262.523046092184 0.932288376490275
263.5250501002 0.937099472681681
264.527054108216 0.924289158980052
265.529058116232 0.93434020280838
266.531062124248 0.931912636756897
267.533066132264 0.933058794339498
268.535070140281 0.933337430159251
269.537074148297 0.923286386330922
270.539078156313 0.938902111848195
271.541082164329 0.93890730937322
272.543086172345 0.925449585914612
273.545090180361 0.935110624631246
274.547094188377 0.93392405907313
275.549098196393 0.93392405907313
276.551102204409 0.927460376421611
277.553106212425 0.929997011025747
278.555110220441 0.932451883951823
279.557114228457 0.933784421284993
280.559118236473 0.922418816884359
281.561122244489 0.937124840418498
282.563126252505 0.932167927424113
283.565130260521 0.914488629500071
284.567134268537 0.929668899377187
285.569138276553 0.917558034261068
286.571142284569 0.919279277324677
287.573146292585 0.916112343470255
288.575150300601 0.926863654454549
289.577154308617 0.925061066945394
290.579158316633 0.927330652872721
291.581162324649 0.925524310270945
292.583166332665 0.930700425306956
293.585170340681 0.925524310270945
294.587174348697 0.916651833057403
295.589178356713 0.926744023958842
296.591182364729 0.925524310270945
297.593186372745 0.935889685153961
298.595190380761 0.92686740954717
299.597194388777 0.917664090792338
300.599198396794 0.921422751744588
301.60120240481 0.922903180122375
302.603206412826 0.939527535438538
303.605210420842 0.936768265565236
304.607214428858 0.940300261974335
305.609218436874 0.928819727897644
306.61122244489 0.92738178173701
307.613226452906 0.917865391572316
308.615230460922 0.925134134292603
309.617234468938 0.933797895908356
310.619238476954 0.93073761065801
311.62124248497 0.933797895908356
312.623246492986 0.927140963077545
313.625250501002 0.925686323642731
314.627254509018 0.928985778490702
315.629258517034 0.936352928479513
316.63126252505 0.930011979738871
317.633266533066 0.931818322340647
318.635270541082 0.928322048981984
319.637274549098 0.932591048876445
320.639278557114 0.937721188863118
321.64128256513 0.930700425306956
322.643286573146 0.930219646294912
323.645290581162 0.939527531464895
324.647294589178 0.932025988896688
325.649298597194 0.930784706274668
326.65130260521 0.920315651098887
327.653306613226 0.925524310270945
328.655310621242 0.930383157730103
329.657314629259 0.917664090792338
330.659318637275 0.937721188863118
331.661322645291 0.937721188863118
332.663326653307 0.939527531464895
333.665330661323 0.930784706274668
334.667334669339 0.939527535438538
335.669338677355 0.941507105032603
336.671342685371 0.930724744002024
337.673346693387 0.941507105032603
338.675350701403 0.923006463050842
339.677354709419 0.933797895908356
340.679358717435 0.937058067321777
341.681362725451 0.944559609889984
342.683366733467 0.939527531464895
343.685370741483 0.939855035146077
344.687374749499 0.918236402670542
345.689378757515 0.943035491307577
346.691382765531 0.932517985502879
347.693386773547 0.930784706274668
348.695390781563 0.93553394873937
349.697394789579 0.93553394873937
350.699398797595 0.930011979738871
351.701402805611 0.934097286065419
352.703406813627 0.928434872627258
353.705410821643 0.92693882783254
354.707414829659 0.937721188863118
355.709418837675 0.937635624408722
356.711422845691 0.943035491307577
357.713426853707 0.927102335294088
358.715430861723 0.936505063374837
359.717434869739 0.944841833909353
360.719438877755 0.939527531464895
361.721442885772 0.939527531464895
362.723446893788 0.922978393236796
363.725450901804 0.944841833909353
364.72745490982 0.928742865721385
365.729458917836 0.939527531464895
366.731462925852 0.937721188863118
367.733466933868 0.939527531464895
368.735470941884 0.939527531464895
369.7374749499 0.944841833909353
370.739478957916 0.932811005910238
371.741482965932 0.944841833909353
372.743486973948 0.937721188863118
373.745490981964 0.937794256210327
374.74749498998 0.934656186898549
375.749498997996 0.933378001054128
376.751503006012 0.943035491307577
377.753507014028 0.925690360864004
378.755511022044 0.937721188863118
379.75751503006 0.921211969852448
380.759519038076 0.921026889483134
381.761523046092 0.932025988896688
382.763527054108 0.939527531464895
383.765531062124 0.929280662536621
384.76753507014 0.929280662536621
385.769539078156 0.925656759738922
386.771543086172 0.939527531464895
387.773547094188 0.917423276106517
388.775551102204 0.929280662536621
389.77755511022 0.937721188863118
390.779559118236 0.937721188863118
391.781563126252 0.937721188863118
392.783567134268 0.937721188863118
393.785571142285 0.937721188863118
394.787575150301 0.942302890618642
395.789579158317 0.932253130276998
396.791583166333 0.93944346110026
397.793587174349 0.941670612494151
398.795591182365 0.937884696324666
399.797595190381 0.937181663513183
400.799599198397 0.937246942520142
401.801603206413 0.934129158655802
402.803607214429 0.932253130276998
403.805611222445 0.932997103532155
404.807615230461 0.92693882783254
405.809619238477 0.942302890618642
406.811623246493 0.941023576259613
407.813627254509 0.943035491307577
408.815631262525 0.939217233657837
409.817635270541 0.943035491307577
410.819639278557 0.937884696324666
411.821643286573 0.937884696324666
412.823647294589 0.937884696324666
413.825651302605 0.942302890618642
414.827655310621 0.934801348050435
415.829659318637 0.919633940855662
416.831663326653 0.944109233220418
417.833667334669 0.934801348050435
418.835671342685 0.944109233220418
419.837675350701 0.943035491307577
420.839679358717 0.939691038926442
421.841683366733 0.934801348050435
422.843687374749 0.93171569108963
423.845691382765 0.93373898267746
424.847695390781 0.925608591238658
425.849699398798 0.919160135587057
426.851703406814 0.92882669766744
427.85370741483 0.939217233657837
428.855711422846 0.937721188863118
429.857715430862 0.935625203450521
430.859719438878 0.939217233657837
431.861723446894 0.939217233657837
432.86372745491 0.939527531464895
433.865731462926 0.92693882783254
434.867735470942 0.935903628667196
435.869739478958 0.934097286065419
436.871743486974 0.915596644083659
437.87374749499 0.934129158655802
438.875751503006 0.934097286065419
439.877755511022 0.923850417137146
440.879759519038 0.923314925034841
441.881763527054 0.934097286065419
442.88376753507 0.937721188863118
443.885771543086 0.923850417137146
444.887775551102 0.932056021690368
445.889779559118 0.934097286065419
446.891783567134 0.925524310270945
447.89378757515 0.937884696324666
448.895791583166 0.917664090792338
449.897795591182 0.925524310270945
450.899799599198 0.917586783568064
451.901803607214 0.925656759738922
452.90380761523 0.929444169998169
453.905811623246 0.923850417137146
454.907815631262 0.923850417137146
455.909819639279 0.931163505713145
456.911823647295 0.931232980887095
457.913827655311 0.927474319934845
458.915831663327 0.927474319934845
459.917835671343 0.923935985565186
460.919839679359 0.923850417137146
461.921843687375 0.921900407473246
462.923847695391 0.927160803476969
463.925851703407 0.927606983979543
464.927855711423 0.921900407473246
465.929859719439 0.925524310270945
466.931863727455 0.925524310270945
467.933867735471 0.921900407473246
468.935871743487 0.927330652872721
469.937875751503 0.934097286065419
470.939879759519 0.930219646294912
471.941883767535 0.926595743497213
472.943887775551 0.926595743497213
473.945891783567 0.934097286065419
474.947895791583 0.929424544175466
475.949899799599 0.923604933420817
476.951903807615 0.927228836218516
477.953907815631 0.923935985565186
478.955911823647 0.925742328166962
479.957915831663 0.925800641377767
480.959919839679 0.934097286065419
481.961923847695 0.929588051637014
482.963927855711 0.934097286065419
483.965931863727 0.925800641377767
484.967935871743 0.934097286065419
485.969939879759 0.925742328166962
486.971943887776 0.926595743497213
487.973947895792 0.93038315375646
488.975951903808 0.921900407473246
489.977955911824 0.928402086098989
490.97995991984 0.927723395824433
491.981963927856 0.923935985565186
492.983967935872 0.925800641377767
493.985971943888 0.927637827396393
494.987975951904 0.927723395824433
495.98997995992 0.927723395824433
496.991983967936 0.927723395824433
497.993987975952 0.92220888932546
498.995991983968 0.932681492964427
499.997995991984 0.932874190807343
501 0.927723395824433
};
\addlegendentry{DQN, n train envs=30}
\addplot [semithick, color2]
table {%
1 0.919256607570398
500 0.919256607570398
};
\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.907289510340143
500 0.907289510340143
};
\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.917972439382205
500 0.917972439382205
};
\addlegendentry{Heur1}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.917972439382205
500 0.917972439382205
};
\addlegendentry{Heur2}
\addplot [semithick, color6, dotted]
table {%
1 0.917972439382205
500 0.917972439382205
};
\addlegendentry{Heur3}
\end{axis}

\end{tikzpicture}


==> figures/rewards_notmnist/rewards_env7.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Labels: [[8, 1], [7, 0], [6, 5], [2, 4], [3, 9]]},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-24, xmax=526,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC},
ymajorgrids,
ymin=0.866273985246157, ymax=0.954433961428379,
ytick style={color=black},
ytick={0.86,0.87,0.88,0.89,0.9,0.91,0.92,0.93,0.94,0.95,0.96}
]
\addplot [semithick, color0, opacity=0.75]
table {%
1 0.896765355269114
2.00200400801603 0.894921326637268
3.00400801603206 0.894921326637268
4.0060120240481 0.894921326637268
5.00801603206413 0.894921326637268
6.01002004008016 0.894921326637268
7.01202404809619 0.894921326637268
8.01402805611222 0.894921326637268
9.01603206412826 0.894921326637268
10.0180360721443 0.894921326637268
11.0200400801603 0.894921326637268
12.0220440881764 0.894921326637268
13.0240480961924 0.894921326637268
14.0260521042084 0.894921326637268
15.0280561122244 0.894921326637268
16.0300601202405 0.894921326637268
17.0320641282565 0.894921326637268
18.0340681362725 0.894921326637268
19.0360721442886 0.902270833651225
20.0380761523046 0.894921326637268
21.0400801603206 0.903399686018626
22.0420841683367 0.903399686018626
23.0440881763527 0.911822652816772
24.0460921843687 0.911822652816772
25.0480961923848 0.914068722724915
26.0501002004008 0.906071809927622
27.0521042084168 0.906071809927622
28.0541082164329 0.919630599021911
29.0561122244489 0.91738452911377
30.0581162324649 0.91738452911377
31.060120240481 0.891130431493123
32.062124248497 0.90520832935969
33.064128256513 0.907454399267832
34.0661322645291 0.907454399267832
35.0681362725451 0.907454399267832
36.0701402805611 0.922395777702331
37.0721442885771 0.914068722724915
38.0741482965932 0.877571642398834
39.0761523046092 0.891130431493123
40.0781563126252 0.907454399267832
41.0801603206413 0.907454399267832
42.0821643286573 0.914068722724915
43.0841683366733 0.912411081790924
44.0861723446894 0.917367764314016
45.0881763527054 0.912411081790924
46.0901803607214 0.906071809927622
47.0921843687375 0.906071809927622
48.0941883767535 0.906071809927622
49.0961923847695 0.906071809927622
50.0981963927856 0.911028492450714
51.1002004008016 0.917367764314016
52.1022044088176 0.911028492450714
53.1042084168337 0.917367764314016
54.1062124248497 0.912411081790924
55.1082164328657 0.912411081790924
56.1102204408818 0.925969870885213
57.1122244488978 0.911028492450714
58.1142284569138 0.907454399267832
59.1162324649299 0.907454399267832
60.1182364729459 0.907454399267832
61.1202404809619 0.921013188362121
62.1222444889779 0.904689220587413
63.124248496994 0.897469703356425
64.12625250501 0.892513020833333
65.128256513026 0.897469703356425
66.1302605210421 0.893567522366842
67.1322645290581 0.892513020833333
68.1342685370741 0.897469703356425
69.1362725450902 0.893567522366842
70.1382765531062 0.892513020833333
71.1402805611222 0.892513020833333
72.1422845691383 0.893567522366842
73.1442885771543 0.883642558256785
74.1462925851703 0.913966623942057
75.1482965931864 0.922787396113078
76.1503006012024 0.922787396113078
77.1523046092184 0.91672381957372
78.1543086172345 0.919849256674449
79.1563126252505 0.949584499994914
80.1583166332665 0.91672381957372
81.1603206412826 0.909228607018789
82.1623246492986 0.898092579841614
83.1643286573146 0.898092579841614
84.1663326653307 0.898092579841614
85.1683366733467 0.890482870737712
86.1703406813627 0.890482870737712
87.1723446893787 0.890482870737712
88.1743486973948 0.913631820678711
89.1763527054108 0.898092579841614
90.1783567134269 0.898092579841614
91.1803607214429 0.898092579841614
92.1823647294589 0.898092579841614
93.1843687374749 0.898092579841614
94.186372745491 0.913631820678711
95.188376753507 0.890482870737712
96.190380761523 0.898092579841614
97.1923847695391 0.913631820678711
98.1943887775551 0.929171061515808
99.1963927855711 0.898092579841614
100.198396793587 0.913631820678711
101.200400801603 0.913631820678711
102.202404809619 0.929171061515808
103.204408817635 0.913631820678711
104.206412825651 0.913631820678711
105.208416833667 0.929171061515808
106.210420841683 0.913631820678711
107.212424849699 0.913631820678711
108.214428857715 0.898092579841614
109.216432865731 0.898092579841614
110.218436873747 0.898092579841614
111.220440881764 0.898092579841614
112.22244488978 0.898092579841614
113.224448897796 0.898092579841614
114.226452905812 0.898092579841614
115.228456913828 0.898092579841614
116.230460921844 0.898092579841614
117.23246492986 0.898092579841614
118.234468937876 0.898092579841614
119.236472945892 0.898092579841614
120.238476953908 0.913631820678711
121.240480961924 0.898092579841614
122.24248496994 0.913631820678711
123.244488977956 0.898092579841614
124.246492985972 0.898092579841614
125.248496993988 0.898092579841614
126.250501002004 0.913631820678711
127.25250501002 0.913631820678711
128.254509018036 0.913631820678711
129.256513026052 0.898092579841614
130.258517034068 0.898092579841614
131.260521042084 0.898092579841614
132.2625250501 0.898092579841614
133.264529058116 0.898092579841614
134.266533066132 0.898092579841614
135.268537074148 0.907248147328695
136.270541082164 0.898092579841614
137.27254509018 0.898092579841614
138.274549098196 0.898092579841614
139.276553106212 0.898092579841614
140.278557114228 0.898092579841614
141.280561122244 0.898092579841614
142.282565130261 0.898092579841614
143.284569138277 0.898092579841614
144.286573146293 0.898584715525309
145.288577154309 0.898584715525309
146.290581162325 0.898092579841614
147.292585170341 0.898584715525309
148.294589178357 0.898584715525309
149.296593186373 0.898092579841614
150.298597194389 0.898092579841614
151.300601202405 0.898092579841614
152.302605210421 0.898092579841614
153.304609218437 0.898092579841614
154.306613226453 0.898584715525309
155.308617234469 0.898092579841614
156.310621242485 0.898092579841614
157.312625250501 0.898092579841614
158.314629258517 0.898092579841614
159.316633266533 0.898092579841614
160.318637274549 0.898092579841614
161.320641282565 0.898092579841614
162.322645290581 0.898092579841614
163.324649298597 0.898092579841614
164.326653306613 0.898092579841614
165.328657314629 0.898092579841614
166.330661322645 0.898092579841614
167.332665330661 0.898092579841614
168.334669338677 0.898092579841614
169.336673346693 0.898092579841614
170.338677354709 0.898092579841614
171.340681362725 0.898584715525309
172.342685370741 0.899076851209005
173.344689378757 0.898584715525309
174.346693386774 0.898092579841614
175.34869739479 0.898584715525309
176.350701402806 0.898584715525309
177.352705410822 0.899076851209005
178.354709418838 0.898584715525309
179.356713426854 0.899076851209005
180.35871743487 0.898584715525309
181.360721442886 0.899076851209005
182.362725450902 0.899076851209005
183.364729458918 0.898584715525309
184.366733466934 0.898584715525309
185.36873747495 0.898584715525309
186.370741482966 0.899076851209005
187.372745490982 0.899076851209005
188.374749498998 0.899076851209005
189.376753507014 0.898584715525309
190.37875751503 0.899076851209005
191.380761523046 0.898584715525309
192.382765531062 0.899076851209005
193.384769539078 0.899076851209005
194.386773547094 0.8995689868927
195.38877755511 0.899076851209005
196.390781563126 0.899076851209005
197.392785571142 0.899076851209005
198.394789579158 0.899076851209005
199.396793587174 0.899076851209005
200.39879759519 0.899076851209005
201.400801603206 0.898584715525309
202.402805611222 0.898584715525309
203.404809619238 0.899076851209005
204.406813627254 0.899076851209005
205.408817635271 0.899076851209005
206.410821643287 0.898584715525309
207.412825651303 0.898584715525309
208.414829659319 0.898584715525309
209.416833667335 0.898584715525309
210.418837675351 0.899076851209005
211.420841683367 0.898584715525309
212.422845691383 0.898584715525309
213.424849699399 0.899076851209005
214.426853707415 0.898584715525309
215.428857715431 0.899076851209005
216.430861723447 0.8995689868927
217.432865731463 0.899076851209005
218.434869739479 0.8995689868927
219.436873747495 0.8995689868927
220.438877755511 0.899076851209005
221.440881763527 0.8995689868927
222.442885771543 0.899076851209005
223.444889779559 0.899076851209005
224.446893787575 0.899076851209005
225.448897795591 0.899076851209005
226.450901803607 0.899076851209005
227.452905811623 0.899076851209005
228.454909819639 0.899076851209005
229.456913827655 0.899076851209005
230.458917835671 0.890206142266591
231.460921843687 0.899076851209005
232.462925851703 0.899076851209005
233.464929859719 0.898584715525309
234.466933867735 0.889714006582896
235.468937875751 0.890206142266591
236.470941883768 0.890206142266591
237.472945891784 0.889714006582896
238.4749498998 0.881827569007874
239.476953907816 0.890206142266591
240.478957915832 0.881827569007874
241.480961923848 0.889714006582896
242.482965931864 0.881335433324178
243.48496993988 0.889714006582896
244.486973947896 0.881827569007874
245.488977955912 0.881335433324178
246.490981963928 0.881335433324178
247.492985971944 0.889714006582896
248.49498997996 0.881335433324178
249.496993987976 0.881335433324178
250.498997995992 0.889714006582896
251.501002004008 0.881827569007874
252.503006012024 0.881335433324178
253.50501002004 0.881335433324178
254.507014028056 0.881827569007874
255.509018036072 0.881827569007874
256.511022044088 0.881335433324178
257.513026052104 0.881335433324178
258.51503006012 0.881335433324178
259.517034068136 0.890229252974192
260.519038076152 0.881827569007874
261.521042084168 0.881827569007874
262.523046092184 0.881335433324178
263.5250501002 0.890698277950287
264.527054108216 0.881827569007874
265.529058116232 0.881827569007874
266.531062124248 0.890206142266591
267.533066132264 0.881827569007874
268.535070140281 0.881827569007874
269.537074148297 0.881827569007874
270.539078156313 0.881827569007874
271.541082164329 0.881827569007874
272.543086172345 0.890721388657888
273.545090180361 0.87295686006546
274.547094188377 0.87295686006546
275.549098196393 0.881827569007874
276.551102204409 0.87295686006546
277.553106212425 0.876064987977346
278.555110220441 0.890721388657888
279.557114228457 0.876064987977346
280.559118236473 0.88495880762736
281.561122244489 0.876064987977346
282.563126252505 0.876064987977346
283.565130260521 0.87295686006546
284.567134268537 0.881827569007874
285.569138276553 0.881827569007874
286.571142284569 0.881827569007874
287.573146292585 0.881335433324178
288.575150300601 0.876064987977346
289.577154308617 0.87295686006546
290.579158316633 0.87295686006546
291.581162324649 0.87295686006546
292.583166332665 0.881335433324178
293.585170340681 0.88495880762736
294.587174348697 0.87295686006546
295.589178356713 0.87295686006546
296.591182364729 0.87295686006546
297.593186372745 0.87295686006546
298.595190380761 0.881850679715474
299.597194388777 0.881335433324178
300.599198396794 0.87295686006546
301.60120240481 0.881335433324178
302.603206412826 0.881850679715474
303.605210420842 0.88495880762736
304.607214428858 0.881850679715474
305.609218436874 0.87295686006546
306.61122244489 0.87295686006546
307.613226452906 0.87295686006546
308.615230460922 0.881850679715474
309.617234468938 0.881850679715474
310.619238476954 0.881850679715474
311.62124248497 0.881850679715474
312.623246492986 0.881850679715474
313.625250501002 0.87295686006546
314.627254509018 0.881850679715474
315.629258517034 0.87295686006546
316.63126252505 0.881850679715474
317.633266533066 0.881850679715474
318.635270541082 0.881850679715474
319.637274549098 0.881850679715474
320.639278557114 0.881850679715474
321.64128256513 0.881850679715474
322.643286573146 0.881850679715474
323.645290581162 0.881850679715474
324.647294589178 0.881850679715474
325.649298597194 0.881850679715474
326.65130260521 0.881850679715474
327.653306613226 0.87295686006546
328.655310621242 0.87295686006546
329.657314629259 0.87295686006546
330.659318637275 0.881850679715474
331.661322645291 0.881850679715474
332.663326653307 0.87295686006546
333.665330661323 0.87295686006546
334.667334669339 0.881850679715474
335.669338677355 0.87295686006546
336.671342685371 0.87295686006546
337.673346693387 0.87295686006546
338.675350701403 0.87295686006546
339.677354709419 0.881850679715474
340.679358717435 0.881850679715474
341.681362725451 0.881850679715474
342.683366733467 0.881850679715474
343.685370741483 0.87295686006546
344.687374749499 0.87295686006546
345.689378757515 0.87295686006546
346.691382765531 0.881850679715474
347.693386773547 0.881850679715474
348.695390781563 0.881850679715474
349.697394789579 0.881850679715474
350.699398797595 0.87295686006546
351.701402805611 0.87295686006546
352.703406813627 0.881850679715474
353.705410821643 0.881850679715474
354.707414829659 0.87295686006546
355.709418837675 0.881850679715474
356.711422845691 0.881850679715474
357.713426853707 0.881850679715474
358.715430861723 0.87295686006546
359.717434869739 0.881850679715474
360.719438877755 0.881850679715474
361.721442885772 0.881850679715474
362.723446893788 0.87295686006546
363.725450901804 0.87295686006546
364.72745490982 0.87295686006546
365.729458917836 0.87295686006546
366.731462925852 0.881850679715474
367.733466933868 0.881850679715474
368.735470941884 0.87295686006546
369.7374749499 0.881850679715474
370.739478957916 0.87295686006546
371.741482965932 0.881850679715474
372.743486973948 0.881850679715474
373.745490981964 0.881850679715474
374.74749498998 0.881850679715474
375.749498997996 0.881850679715474
376.751503006012 0.881850679715474
377.753507014028 0.881850679715474
378.755511022044 0.881850679715474
379.75751503006 0.881850679715474
380.759519038076 0.881850679715474
381.761523046092 0.881850679715474
382.763527054108 0.881850679715474
383.765531062124 0.881850679715474
384.76753507014 0.881850679715474
385.769539078156 0.881850679715474
386.771543086172 0.881850679715474
387.773547094188 0.881850679715474
388.775551102204 0.881850679715474
389.77755511022 0.881850679715474
390.779559118236 0.881850679715474
391.781563126252 0.881850679715474
392.783567134268 0.881850679715474
393.785571142285 0.881850679715474
394.787575150301 0.881850679715474
395.789579158317 0.881850679715474
396.791583166333 0.881850679715474
397.793587174349 0.881850679715474
398.795591182365 0.881850679715474
399.797595190381 0.881850679715474
400.799599198397 0.881850679715474
401.801603206413 0.881850679715474
402.803607214429 0.881850679715474
403.805611222445 0.87295686006546
404.807615230461 0.87295686006546
405.809619238477 0.881850679715474
406.811623246493 0.881850679715474
407.813627254509 0.881850679715474
408.815631262525 0.881850679715474
409.817635270541 0.890744499365489
410.819639278557 0.881850679715474
411.821643286573 0.881850679715474
412.823647294589 0.881850679715474
413.825651302605 0.890744499365489
414.827655310621 0.881850679715474
415.829659318637 0.881850679715474
416.831663326653 0.890744499365489
417.833667334669 0.881850679715474
418.835671342685 0.881850679715474
419.837675350701 0.897418832778931
420.839679358717 0.87295686006546
421.841683366733 0.890744499365489
422.843687374749 0.881850679715474
423.845691382765 0.897418832778931
424.847695390781 0.87295686006546
425.849699398798 0.881850679715474
426.851703406814 0.881850679715474
427.85370741483 0.881850679715474
428.855711422846 0.881850679715474
429.857715430862 0.881850679715474
430.859719438878 0.881850679715474
431.861723446894 0.890744499365489
432.86372745491 0.881850679715474
433.865731462926 0.886602775255839
434.867735470942 0.901859998703003
435.869739478958 0.881850679715474
436.871743486974 0.890744499365489
437.87374749499 0.881850679715474
438.875751503006 0.881850679715474
439.877755511022 0.890744499365489
440.879759519038 0.886602775255839
441.881763527054 0.881850679715474
442.88376753507 0.881850679715474
443.885771543086 0.890744499365489
444.887775551102 0.897418832778931
445.889779559118 0.881850679715474
446.891783567134 0.881850679715474
447.89378757515 0.890744499365489
448.895791583166 0.881850679715474
449.897795591182 0.881850679715474
450.899799599198 0.881850679715474
451.901803607214 0.881850679715474
452.90380761523 0.890744499365489
453.905811623246 0.881850679715474
454.907815631262 0.881850679715474
455.909819639279 0.897418832778931
456.911823647295 0.888525013128917
457.913827655311 0.888525013128917
458.915831663327 0.901859998703003
459.917835671343 0.888525013128917
460.919839679359 0.910753818353017
461.921843687375 0.901859998703003
462.923847695391 0.881850679715474
463.925851703407 0.881850679715474
464.927855711423 0.888525013128917
465.929859719439 0.901859998703003
466.931863727455 0.881850679715474
467.933867735471 0.881850679715474
468.935871743487 0.881850679715474
469.937875751503 0.890744499365489
470.939879759519 0.881850679715474
471.941883767535 0.890744499365489
472.943887775551 0.917428151766459
473.945891783567 0.901859998703003
474.947895791583 0.910753818353017
475.949899799599 0.910753818353017
476.951903807615 0.890744499365489
477.953907815631 0.890744499365489
478.955911823647 0.888525013128917
479.957915831663 0.890744499365489
480.959919839679 0.910753818353017
481.961923847695 0.917428151766459
482.963927855711 0.917428151766459
483.965931863727 0.917428151766459
484.967935871743 0.897418832778931
485.969939879759 0.897418832778931
486.971943887776 0.908534332116445
487.973947895792 0.908534332116445
488.975951903808 0.908534332116445
489.977955911824 0.904093166192373
490.97995991984 0.908534332116445
491.981963927856 0.917428151766459
492.983967935872 0.902170928319295
493.985971943888 0.908534332116445
494.987975951904 0.908534332116445
495.98997995992 0.917428151766459
496.991983967936 0.910753818353017
497.993987975952 0.881850679715474
498.995991983968 0.890744499365489
499.997995991984 0.890744499365489
501 0.910753818353017
};
\addlegendentry{a2c, gae, envs=10, lr=0.0001, act=tanh}
\addplot [semithick, color1, opacity=0.75]
table {%
1 0.921480818589528
2.00200400801603 0.910379513104757
3.00400801603206 0.933784925937653
4.0060120240481 0.903551975886027
5.00801603206413 0.935372487703959
6.01002004008016 0.935147138436635
7.01202404809619 0.940065987904867
8.01402805611222 0.936674284934997
9.01603206412826 0.93942992289861
10.0180360721443 0.939868895212809
11.0200400801603 0.920640448729197
12.0220440881764 0.943895097573598
13.0240480961924 0.947576570510864
14.0260521042084 0.93481388092041
15.0280561122244 0.941723116238912
16.0300601202405 0.93584371805191
17.0320641282565 0.929749178886414
18.0340681362725 0.929493474960327
19.0360721442886 0.947390321890513
20.0380761523046 0.935699554284414
21.0400801603206 0.938798908392588
22.0420841683367 0.924565331141154
23.0440881763527 0.940547164281209
24.0460921843687 0.948017986615499
25.0480961923848 0.940954379240672
26.0501002004008 0.950426689783732
27.0521042084168 0.930129543940226
28.0541082164329 0.924917566776276
29.0561122244489 0.937349577744802
30.0581162324649 0.947248593966166
31.060120240481 0.93047868013382
32.062124248497 0.940816525618235
33.064128256513 0.938945531845093
34.0661322645291 0.939740991592407
35.0681362725451 0.937069630622864
36.0701402805611 0.938684165477753
37.0721442885771 0.933266190687815
38.0741482965932 0.945050664742788
39.0761523046092 0.929452570279439
40.0781563126252 0.928059005737305
41.0801603206413 0.93298856417338
42.0821643286573 0.934981667995453
43.0841683366733 0.938246365388234
44.0861723446894 0.941240906715393
45.0881763527054 0.932870217164357
46.0901803607214 0.942491340637207
47.0921843687375 0.928992569446564
48.0941883767535 0.948305547237396
49.0961923847695 0.939254001776377
50.0981963927856 0.943144170443217
51.1002004008016 0.938083600997925
52.1022044088176 0.935978337128957
53.1042084168337 0.93155034383138
54.1062124248497 0.923494191964467
55.1082164328657 0.948513873418172
56.1102204408818 0.949347658952077
57.1122244488978 0.924271313349406
58.1142284569138 0.938528764247894
59.1162324649299 0.925568596522013
60.1182364729459 0.946645454565684
61.1202404809619 0.937293823560079
62.1222444889779 0.940789294242859
63.124248496994 0.934542564551036
64.12625250501 0.929151701927185
65.128256513026 0.943890066941579
66.1302605210421 0.933887672424316
67.1322645290581 0.932733265558879
68.1342685370741 0.93304032087326
69.1362725450902 0.934957015514374
70.1382765531062 0.942864878972371
71.1402805611222 0.939977836608887
72.1422845691383 0.923964134852092
73.1442885771543 0.944166402022044
74.1462925851703 0.933732402324677
75.1482965931864 0.942267020543416
76.1503006012024 0.940294830004374
77.1523046092184 0.946110077699025
78.1543086172345 0.938298126061757
79.1563126252505 0.924063118298848
80.1583166332665 0.924934736887614
81.1603206412826 0.936572587490082
82.1623246492986 0.931890956560771
83.1643286573146 0.94088945388794
84.1663326653307 0.927538466453552
85.1683366733467 0.92670700152715
86.1703406813627 0.924369406700134
87.1723446893787 0.934519072373708
88.1743486973948 0.931741611162821
89.1763527054108 0.932428399721781
90.1783567134269 0.945268925031026
91.1803607214429 0.935640184084574
92.1823647294589 0.932322569688161
93.1843687374749 0.94036271572113
94.186372745491 0.932320888837178
95.188376753507 0.929458379745483
96.190380761523 0.93400989373525
97.1923847695391 0.933503027757009
98.1943887775551 0.934958302974701
99.1963927855711 0.92846595843633
100.198396793587 0.933397976557414
101.200400801603 0.935873405138651
102.202404809619 0.929636486371358
103.204408817635 0.922493116060893
104.206412825651 0.912182366847992
105.208416833667 0.936516956488291
106.210420841683 0.936725656191508
107.212424849699 0.939193348089854
108.214428857715 0.935114856561025
109.216432865731 0.936202661196391
110.218436873747 0.93485723733902
111.220440881764 0.935783318678538
112.22244488978 0.934011054039001
113.224448897796 0.941604753335317
114.226452905812 0.937428442637126
115.228456913828 0.938898547490438
116.230460921844 0.930023570855459
117.23246492986 0.932698806126912
118.234468937876 0.93378777106603
119.236472945892 0.933925998210907
120.238476953908 0.945186320940654
121.240480961924 0.936763989925385
122.24248496994 0.94049733877182
123.244488977956 0.928609736760457
124.246492985972 0.932791344324748
125.248496993988 0.922497761249542
126.250501002004 0.936608588695526
127.25250501002 0.925894375642141
128.254509018036 0.939903616905212
129.256513026052 0.938135230541229
130.258517034068 0.932199184099833
131.260521042084 0.93482871055603
132.2625250501 0.921403002738953
133.264529058116 0.931318537394206
134.266533066132 0.92370857000351
135.268537074148 0.934912618001302
136.270541082164 0.932645754019419
137.27254509018 0.932791344324748
138.274549098196 0.932791344324748
139.276553106212 0.939839732646942
140.278557114228 0.922591475645701
141.280561122244 0.92855243285497
142.282565130261 0.933933361371358
143.284569138277 0.932677892843882
144.286573146293 0.932677892843882
145.288577154309 0.92195877234141
146.290581162325 0.935181335608164
147.292585170341 0.927562729517619
148.294589178357 0.926000463962555
149.296593186373 0.92974632581075
150.298597194389 0.940315866470337
151.300601202405 0.936746692657471
152.302605210421 0.937888709704081
153.304609218437 0.93647526105245
154.306613226453 0.917306574185689
155.308617234469 0.933432443936666
156.310621242485 0.92439831495285
157.312625250501 0.920600946744283
158.314629258517 0.918144881725311
159.316633266533 0.924012660980225
160.318637274549 0.924012660980225
161.320641282565 0.933800935745239
162.322645290581 0.938136263688405
163.324649298597 0.91492303609848
164.326653306613 0.935915104548136
165.328657314629 0.919266506036123
166.330661322645 0.903235379854838
167.332665330661 0.899996622403463
168.334669338677 0.900374929110209
169.336673346693 0.896827054023743
170.338677354709 0.912926848729451
171.340681362725 0.912926848729451
172.342685370741 0.912926848729451
173.344689378757 0.917337421576182
174.346693386774 0.893710140387217
175.34869739479 0.937677419185638
176.350701402806 0.917284246285756
177.352705410822 0.928985595703125
178.354709418838 0.920523003737132
179.356713426854 0.937001736958821
180.35871743487 0.922419555981954
181.360721442886 0.937179474035899
182.362725450902 0.940373949209849
183.364729458918 0.903235379854838
184.366733466934 0.8909201780955
185.36873747495 0.938914565245311
186.370741482966 0.943170773983002
187.372745490982 0.937859932581584
188.374749498998 0.937859932581584
189.376753507014 0.934841891129812
190.37875751503 0.940695722897848
191.380761523046 0.943170773983002
192.382765531062 0.942768975098928
193.384769539078 0.942313873767853
194.386773547094 0.941667620340983
195.38877755511 0.932751854260763
196.390781563126 0.929622944196065
197.392785571142 0.931171782811483
198.394789579158 0.937640762329102
199.396793587174 0.908970336119334
200.39879759519 0.908613586425781
201.400801603206 0.929253935813904
202.402805611222 0.93489777247111
203.404809619238 0.930248153209686
204.406813627254 0.935106217861176
205.408817635271 0.938959209124247
206.410821643287 0.933484311898549
207.412825651303 0.936934101581573
208.414829659319 0.913606786727905
209.416833667335 0.906893853346507
210.418837675351 0.932021701335907
211.420841683367 0.91486934820811
212.422845691383 0.938659381866455
213.424849699399 0.935721615950266
214.426853707415 0.938703652222951
215.428857715431 0.938703652222951
216.430861723447 0.940067915121714
217.432865731463 0.937931684652964
218.434869739479 0.935050336519877
219.436873747495 0.932234672705332
220.438877755511 0.928650657335917
221.440881763527 0.936979794502258
222.442885771543 0.898060313860575
223.444889779559 0.930439297358195
224.446893787575 0.905106246471405
225.448897795591 0.929825071493785
226.450901803607 0.934002276261648
227.452905811623 0.897918204466502
228.454909819639 0.937542017300924
229.456913827655 0.934601167837779
230.458917835671 0.937542017300924
231.460921843687 0.91813417673111
232.462925851703 0.918103329340617
233.464929859719 0.918103329340617
234.466933867735 0.915937534968058
235.468937875751 0.889191285769145
236.470941883768 0.87901490132014
237.472945891784 0.877313498655955
238.4749498998 0.897861814498901
239.476953907816 0.917664237817129
240.478957915832 0.915455325444539
241.480961923848 0.939289629459381
242.482965931864 0.923227914174398
243.48496993988 0.926783275604248
244.486973947896 0.91813417673111
245.488977955912 0.914569783210755
246.490981963928 0.912019356091817
247.492985971944 0.907383171717326
248.49498997996 0.907383171717326
249.496993987976 0.907383171717326
250.498997995992 0.907383171717326
251.501002004008 0.915583749612172
252.503006012024 0.886275462309519
253.50501002004 0.909225769837697
254.507014028056 0.906973628203074
255.509018036072 0.942354532082875
256.511022044088 0.920639042059581
257.513026052104 0.93214316368103
258.51503006012 0.942691270510356
259.517034068136 0.939270011583964
260.519038076152 0.942354532082875
261.521042084168 0.929098661740621
262.523046092184 0.940758701165517
263.5250501002 0.933572089672089
264.527054108216 0.93541468779246
265.529058116232 0.930941259860992
266.531062124248 0.93541468779246
267.533066132264 0.939028263092041
268.535070140281 0.939028263092041
269.537074148297 0.940800519784291
270.539078156313 0.916456778844198
271.541082164329 0.910222311814626
272.543086172345 0.937186944484711
273.545090180361 0.940800519784291
274.547094188377 0.939861921469371
275.549098196393 0.940800519784291
276.551102204409 0.940800519784291
277.553106212425 0.940800519784291
278.555110220441 0.939861921469371
279.557114228457 0.935820357004801
280.559118236473 0.908855724334717
281.561122244489 0.908855724334717
282.563126252505 0.908855724334717
283.565130260521 0.913835887114207
284.567134268537 0.912277754147847
285.569138276553 0.934831817944845
286.571142284569 0.920714406172434
287.573146292585 0.91143209139506
288.575150300601 0.906464064121246
289.577154308617 0.880493263403575
290.579158316633 0.920904397964478
291.581162324649 0.899661819140116
292.583166332665 0.899661819140116
293.585170340681 0.935820357004801
294.587174348697 0.935820357004801
295.589178356713 0.934048100312551
296.591182364729 0.908855724334717
297.593186372745 0.908855724334717
298.595190380761 0.908855724334717
299.597194388777 0.934048100312551
300.599198396794 0.934048100312551
301.60120240481 0.922245434919993
302.603206412826 0.931004246075948
303.605210420842 0.933304270108541
304.607214428858 0.906540338198344
305.609218436874 0.916665351390839
306.61122244489 0.915734243392944
307.613226452906 0.935820357004801
308.615230460922 0.936751465002696
309.617234468938 0.935820357004801
310.619238476954 0.934352707862854
311.62124248497 0.911879702409109
312.623246492986 0.914358615875244
313.625250501002 0.93799467086792
314.627254509018 0.934923716386159
315.629258517034 0.912935364246368
316.63126252505 0.912935364246368
317.633266533066 0.909426732858022
318.635270541082 0.931359966595968
319.637274549098 0.931359966595968
320.639278557114 0.925637912750244
321.64128256513 0.932627300421397
322.643286573146 0.933607713381449
323.645290581162 0.92769334713618
324.647294589178 0.911879702409109
325.649298597194 0.93681548833847
326.65130260521 0.940870742003123
327.653306613226 0.940218544006348
328.655310621242 0.939298407236735
329.657314629259 0.915474430720011
330.659318637275 0.914207096894582
331.661322645291 0.916565847396851
332.663326653307 0.923471343517304
333.665330661323 0.916565847396851
334.667334669339 0.915474430720011
335.669338677355 0.93050848642985
336.671342685371 0.940308507283529
337.673346693387 0.907027836640676
338.675350701403 0.907027836640676
339.677354709419 0.908855724334717
340.679358717435 0.907027836640676
341.681362725451 0.929241152604421
342.683366733467 0.92769334713618
343.685370741483 0.909188592433929
344.687374749499 0.911879702409109
345.689378757515 0.925658297538757
346.691382765531 0.925174808502197
347.693386773547 0.927979497114817
348.695390781563 0.90892425775528
349.697394789579 0.933412305514018
350.699398797595 0.923489276568095
351.701402805611 0.938904869556427
352.703406813627 0.924134759108226
353.705410821643 0.921415257453918
354.707414829659 0.93657025496165
355.709418837675 0.933641012509664
356.711422845691 0.933641012509664
357.713426853707 0.92080721060435
358.715430861723 0.921415257453918
359.717434869739 0.92080721060435
360.719438877755 0.933773438135783
361.721442885772 0.924567914009094
362.723446893788 0.928446857134501
363.725450901804 0.928446857134501
364.72745490982 0.925509091218312
365.729458917836 0.939755956331889
366.731462925852 0.940364003181458
367.733466933868 0.941189150015513
368.735470941884 0.940364003181458
369.7374749499 0.925509091218312
370.739478957916 0.928170514106751
371.741482965932 0.933171713352203
372.743486973948 0.925753025213877
373.745490981964 0.937434116999308
374.74749498998 0.932577860355377
375.749498997996 0.919208923975627
376.751503006012 0.919208923975627
377.753507014028 0.915461905797323
378.755511022044 0.928509708245595
379.75751503006 0.931575111548106
380.759519038076 0.935188817977905
381.761523046092 0.923416602611542
382.763527054108 0.923183373610179
383.765531062124 0.94053670167923
384.76753507014 0.934081399440765
385.769539078156 0.9383376121521
386.771543086172 0.934081399440765
387.773547094188 0.938993799686432
388.775551102204 0.916945179303487
389.77755511022 0.914847405751546
390.779559118236 0.910050777594248
391.781563126252 0.911073144276937
392.783567134268 0.907460729281108
393.785571142285 0.900240691502889
394.787575150301 0.895011293888092
395.789579158317 0.91411208709081
396.791583166333 0.92903075615565
397.793587174349 0.935992924372355
398.795591182365 0.933770473798116
399.797595190381 0.937535949548086
400.799599198397 0.93552311261495
401.801603206413 0.940196212132772
402.803607214429 0.940196212132772
403.805611222445 0.937402613957723
404.807615230461 0.933331366380056
405.809619238477 0.930610700448354
406.811623246493 0.946952255566915
407.813627254509 0.936266680558523
408.815631262525 0.935017283757528
409.817635270541 0.920738403002421
410.819639278557 0.920738403002421
411.821643286573 0.920738403002421
412.823647294589 0.928697244326274
413.825651302605 0.92852764527003
414.827655310621 0.917576460043589
415.829659318637 0.923979103565216
416.831663326653 0.923979103565216
417.833667334669 0.935276452700297
418.835671342685 0.935276452700297
419.837675350701 0.915250742435455
420.839679358717 0.922212910652161
421.841683366733 0.922212910652161
422.843687374749 0.922212910652161
423.845691382765 0.942238620917002
424.847695390781 0.922635873158773
425.849699398798 0.91957471370697
426.851703406814 0.934371030330658
427.85370741483 0.937215093771617
428.855711422846 0.93632347981135
429.857715430862 0.940002608299255
430.859719438878 0.927408862113953
431.861723446894 0.938279529412588
432.86372745491 0.940017330646515
433.865731462926 0.935276452700297
434.867735470942 0.937019153436025
435.869739478958 0.935276452700297
436.871743486974 0.932043385505676
437.87374749499 0.932043385505676
438.875751503006 0.926639366149902
439.877755511022 0.915786778926849
440.879759519038 0.937215872605642
441.881763527054 0.925304782390595
442.88376753507 0.944126526514689
443.885771543086 0.944126526514689
444.887775551102 0.944126526514689
445.889779559118 0.941721439361572
446.891783567134 0.929111433029175
447.89378757515 0.885880243778229
448.895791583166 0.921068958441416
449.897795591182 0.891509115695953
450.899799599198 0.902065221468608
451.901803607214 0.902065221468608
452.90380761523 0.926538042227427
453.905811623246 0.918534926573435
454.907815631262 0.936517337958018
455.909819639279 0.929928580919901
456.911823647295 0.930159350236257
457.913827655311 0.940428153673808
458.915831663327 0.915866021315257
459.917835671343 0.934915053844452
460.919839679359 0.941261808077494
461.921843687375 0.921625375747681
462.923847695391 0.923530705769857
463.925851703407 0.922340683142344
464.927855711423 0.922340683142344
465.929859719439 0.919952885309855
466.931863727455 0.922027424971263
467.933867735471 0.934681828816732
468.935871743487 0.920005679130554
469.937875751503 0.920005679130554
470.939879759519 0.938575609525045
471.941883767535 0.937540856997172
472.943887775551 0.936357939243317
473.945891783567 0.938800060749054
474.947895791583 0.938800060749054
475.949899799599 0.938800060749054
476.951903807615 0.937217541535695
477.953907815631 0.926887162526449
478.955911823647 0.936709527174632
479.957915831663 0.934166463216146
480.959919839679 0.936749017238617
481.961923847695 0.930431814988454
482.963927855711 0.926930403709412
483.965931863727 0.936222410202026
484.967935871743 0.929316782951355
485.969939879759 0.929316782951355
486.971943887776 0.920984156926473
487.973947895792 0.934701712926229
488.975951903808 0.93107936779658
489.977955911824 0.941814363002777
490.97995991984 0.939537576834361
491.981963927856 0.935190105438232
492.983967935872 0.935190105438232
493.985971943888 0.940555159250895
494.987975951904 0.941578686237335
495.98997995992 0.938596649964651
496.991983967936 0.935008764266968
497.993987975952 0.940555159250895
498.995991983968 0.941814363002777
499.997995991984 0.93973982334137
501 0.940555159250895
};
\addlegendentry{DQN, n train envs=30}
\addplot [semithick, color2]
table {%
1 0.902341936589183
500 0.902341936589183
};
\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.919890937296078
500 0.919890937296078
};
\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.915537550984307
500 0.915537550984307
};
\addlegendentry{Heur1}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.870281256890804
500 0.870281256890804
};
\addlegendentry{Heur2}
\addplot [semithick, color6, dotted]
table {%
1 0.915537550984307
500 0.915537550984307
};
\addlegendentry{Heur3}
\end{axis}

\end{tikzpicture}


==> figures/rewards_notmnist/rewards_env8.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Labels: [[8, 5], [0, 2], [1, 9], [7, 3], [6, 4]]},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-24, xmax=526,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC},
ymajorgrids,
ymin=0.885420464722211, ymax=0.944487913067026,
ytick style={color=black},
ytick={0.88,0.89,0.9,0.91,0.92,0.93,0.94,0.95}
]
\addplot [semithick, color0, opacity=0.75]
table {%
1 0.92578417857488
2.00200400801603 0.913716804981232
3.00400801603206 0.913716804981232
4.0060120240481 0.913716804981232
5.00801603206413 0.913716804981232
6.01002004008016 0.913716804981232
7.01202404809619 0.913716804981232
8.01402805611222 0.913716804981232
9.01603206412826 0.913716804981232
10.0180360721443 0.913716804981232
11.0200400801603 0.913716804981232
12.0220440881764 0.913716804981232
13.0240480961924 0.913716804981232
14.0260521042084 0.913716804981232
15.0280561122244 0.913716804981232
16.0300601202405 0.913716804981232
17.0320641282565 0.913716804981232
18.0340681362725 0.913716804981232
19.0360721442886 0.913716804981232
20.0380761523046 0.913716804981232
21.0400801603206 0.925796155134837
22.0420841683367 0.918980010350545
23.0440881763527 0.930348904927572
24.0460921843687 0.930348904927572
25.0480961923848 0.925038715203603
26.0501002004008 0.923675127824148
27.0521042084168 0.923675127824148
28.0541082164329 0.926712167263031
29.0561122244489 0.929489735762278
30.0581162324649 0.929489735762278
31.060120240481 0.922865788141886
32.062124248497 0.923045460383097
33.064128256513 0.917130430539449
34.0661322645291 0.917130430539449
35.0681362725451 0.918569429715474
36.0701402805611 0.916500771045685
37.0721442885771 0.918982072671255
38.0741482965932 0.918389749526977
39.0761523046092 0.919611732165019
40.0781563126252 0.917760090033213
41.0801603206413 0.917130430539449
42.0821643286573 0.918982072671255
43.0841683366733 0.918982072671255
44.0861723446894 0.92083371480306
45.0881763527054 0.918982072671255
46.0901803607214 0.922236128648122
47.0921843687375 0.922236128648122
48.0941883767535 0.922236128648122
49.0961923847695 0.922236128648122
50.0981963927856 0.924087770779928
51.1002004008016 0.92083371480306
52.1022044088176 0.924087770779928
53.1042084168337 0.92083371480306
54.1062124248497 0.918982072671255
55.1082164328657 0.918982072671255
56.1102204408818 0.923458111286163
57.1122244488978 0.924087770779928
58.1142284569138 0.917130430539449
59.1162324649299 0.917130430539449
60.1182364729459 0.917130430539449
61.1202404809619 0.921606469154358
62.1222444889779 0.927341826756795
63.124248496994 0.919611732165019
64.12625250501 0.919611732165019
65.128256513026 0.923045460383097
66.1302605210421 0.917760090033213
67.1322645290581 0.917760090033213
68.1342685370741 0.919611732165019
69.1362725450902 0.917760090033213
70.1382765531062 0.922236128648122
71.1402805611222 0.917760090033213
72.1422845691383 0.917760090033213
73.1442885771543 0.917760090033213
74.1462925851703 0.921606469154358
75.1482965931864 0.923458111286163
76.1503006012024 0.926712167263031
77.1523046092184 0.926337377230326
78.1543086172345 0.92083371480306
79.1563126252505 0.927559359868368
80.1583166332665 0.924087770779928
81.1603206412826 0.925669650236766
82.1623246492986 0.917760090033213
83.1643286573146 0.923997473716736
84.1663326653307 0.920563952128092
85.1683366733467 0.921193611621857
86.1703406813627 0.921193611621857
87.1723446893787 0.923997473716736
88.1743486973948 0.925669650236766
89.1763527054108 0.923997473716736
90.1783567134269 0.921193611621857
91.1803607214429 0.923997473716736
92.1823647294589 0.921193611621857
93.1843687374749 0.928473512331645
94.186372745491 0.928473512331645
95.188376753507 0.921193611621857
96.190380761523 0.925887183348338
97.1923847695391 0.924703268210093
98.1943887775551 0.929808966318766
99.1963927855711 0.928804516792297
100.198396793587 0.924035541216532
101.200400801603 0.924035541216532
102.202404809619 0.926554910341899
103.204408817635 0.9243053038915
104.206412825651 0.928136789798737
105.208416833667 0.925887183348338
106.210420841683 0.924035541216532
107.212424849699 0.923083321253459
108.214428857715 0.927469062805176
109.216432865731 0.927469062805176
110.218436873747 0.926801335811615
111.220440881764 0.924665200710297
112.22244488978 0.927469062805176
113.224448897796 0.923367814222972
114.226452905812 0.923367814222972
115.228456913828 0.927469062805176
116.230460921844 0.926801335811615
117.23246492986 0.926801335811615
118.234468937876 0.926801335811615
119.236472945892 0.926801335811615
120.238476953908 0.924035541216532
121.240480961924 0.926801335811615
122.24248496994 0.925219456354777
123.244488977956 0.923367814222972
124.246492985972 0.927469062805176
125.248496993988 0.926801335811615
126.250501002004 0.924035541216532
127.25250501002 0.928136789798737
128.254509018036 0.927469062805176
129.256513026052 0.927483956019084
130.258517034068 0.924665200710297
131.260521042084 0.927469062805176
132.2625250501 0.923367814222972
133.264529058116 0.921785934766134
134.266533066132 0.924035541216532
135.268537074148 0.919934292634328
136.270541082164 0.921785934766134
137.27254509018 0.921785934766134
138.274549098196 0.925219456354777
139.276553106212 0.923367814222972
140.278557114228 0.925695733229319
141.280561122244 0.927469062805176
142.282565130261 0.928136789798737
143.284569138277 0.929141239325205
144.286573146293 0.917130430539449
145.288577154309 0.924563503265381
146.290581162325 0.921129981676737
147.292585170341 0.919278339544932
148.294589178357 0.926801335811615
149.296593186373 0.92681310971578
150.298597194389 0.92928284406662
151.300601202405 0.92928284406662
152.302605210421 0.925849322477976
153.304609218437 0.921785934766134
154.306613226453 0.92928284406662
155.308617234469 0.926801335811615
156.310621242485 0.923367814222972
157.312625250501 0.923367814222972
158.314629258517 0.926801335811615
159.316633266533 0.927483956019084
160.318637274549 0.92405043443044
161.320641282565 0.924035541216532
162.322645290581 0.923367814222972
163.324649298597 0.923225140571594
164.326653306613 0.926801335811615
165.328657314629 0.927483956019084
166.330661322645 0.927326389153798
167.332665330661 0.927326389153798
168.334669338677 0.927326389153798
169.336673346693 0.924035541216532
170.338677354709 0.924976360797882
171.340681362725 0.924976360797882
172.342685370741 0.923367814222972
173.344689378757 0.928369963169098
174.346693386774 0.924665200710297
175.34869739479 0.930501711368561
176.350701402806 0.924665200710297
177.352705410822 0.932165018717448
178.354709418838 0.931482398509979
179.356713426854 0.928048876921336
180.35871743487 0.928369963169098
181.360721442886 0.926658662160238
182.362725450902 0.926658662160238
183.364729458918 0.926658662160238
184.366733466934 0.9250767827034
185.36873747495 0.923854800065358
186.370741482966 0.927341282367706
187.372745490982 0.927341282367706
188.374749498998 0.923082466920217
189.376753507014 0.92405043443044
190.37875751503 0.926658662160238
191.380761523046 0.92651598850886
192.382765531062 0.92651598850886
193.384769539078 0.931339724858602
194.386773547094 0.931197051207225
195.38877755511 0.931339724858602
196.390781563126 0.929023583730062
197.392785571142 0.931339724858602
198.394789579158 0.929592482248942
199.396793587174 0.92818816502889
200.39879759519 0.923712126413981
201.400801603206 0.92651598850886
202.402805611222 0.926373314857483
203.404809619238 0.926373314857483
204.406813627254 0.926373314857483
205.408817635271 0.926373314857483
206.410821643287 0.926373314857483
207.412825651303 0.926373314857483
208.414829659319 0.926373314857483
209.416833667335 0.926373314857483
210.418837675351 0.927198608716329
211.420841683367 0.927198608716329
212.422845691383 0.927183715502421
213.424849699399 0.92651598850886
214.426853707415 0.926373314857483
215.428857715431 0.929538714885712
216.430861723447 0.926373314857483
217.432865731463 0.927341282367706
218.434869739479 0.927198608716329
219.436873747495 0.926373314857483
220.438877755511 0.927198608716329
221.440881763527 0.927198608716329
222.442885771543 0.926373314857483
223.444889779559 0.926373314857483
224.446893787575 0.926373314857483
225.448897795591 0.931197051207225
226.450901803607 0.931197051207225
227.452905811623 0.926373314857483
228.454909819639 0.926373314857483
229.456913827655 0.926373314857483
230.458917835671 0.926373314857483
231.460921843687 0.926373314857483
232.462925851703 0.926373314857483
233.464929859719 0.930824327468872
234.466933867735 0.926373314857483
235.468937875751 0.926373314857483
236.470941883768 0.926373314857483
237.472945891784 0.926373314857483
238.4749498998 0.926373314857483
239.476953907816 0.926373314857483
240.478957915832 0.929538714885712
241.480961923848 0.926373314857483
242.482965931864 0.929846751689911
243.48496993988 0.926373314857483
244.486973947896 0.929846751689911
245.488977955912 0.929846751689911
246.490981963928 0.934335827827454
247.492985971944 0.926373314857483
248.49498997996 0.926373314857483
249.496993987976 0.930862390995026
250.498997995992 0.926373314857483
251.501002004008 0.926373314857483
252.503006012024 0.930862390995026
253.50501002004 0.935686127344767
254.507014028056 0.930862390995026
255.509018036072 0.930862390995026
256.511022044088 0.930862390995026
257.513026052104 0.930862390995026
258.51503006012 0.930862390995026
259.517034068136 0.926373314857483
260.519038076152 0.930862390995026
261.521042084168 0.926373314857483
262.523046092184 0.930862390995026
263.5250501002 0.930862390995026
264.527054108216 0.930862390995026
265.529058116232 0.930862390995026
266.531062124248 0.935686127344767
267.533066132264 0.940137139956156
268.535070140281 0.935313403606415
269.537074148297 0.930824327468872
270.539078156313 0.935313403606415
271.541082164329 0.930862390995026
272.543086172345 0.926373314857483
273.545090180361 0.926373314857483
274.547094188377 0.926373314857483
275.549098196393 0.926373314857483
276.551102204409 0.930862390995026
277.553106212425 0.926373314857483
278.555110220441 0.931197051207225
279.557114228457 0.94017520348231
280.559118236473 0.931197051207225
281.561122244489 0.930862390995026
282.563126252505 0.926373314857483
283.565130260521 0.930862390995026
284.567134268537 0.935351467132568
285.569138276553 0.935351467132568
286.571142284569 0.932354092597961
287.573146292585 0.926373314857483
288.575150300601 0.930862390995026
289.577154308617 0.930862390995026
290.579158316633 0.934335827827454
291.581162324649 0.930862390995026
292.583166332665 0.930862390995026
293.585170340681 0.926373314857483
294.587174348697 0.935351467132568
295.589178356713 0.929846751689911
296.591182364729 0.926373314857483
297.593186372745 0.934335827827454
298.595190380761 0.926373314857483
299.597194388777 0.935313403606415
300.599198396794 0.935351467132568
301.60120240481 0.930862390995026
302.603206412826 0.929846751689911
303.605210420842 0.926373314857483
304.607214428858 0.930862390995026
305.609218436874 0.935351467132568
306.61122244489 0.939802479743958
307.613226452906 0.930862390995026
308.615230460922 0.930862390995026
309.617234468938 0.930862390995026
310.619238476954 0.935351467132568
311.62124248497 0.938824903964996
312.623246492986 0.939840543270111
313.625250501002 0.932354092597961
314.627254509018 0.932354092597961
315.629258517034 0.932354092597961
316.63126252505 0.930862390995026
317.633266533066 0.932316029071808
318.635270541082 0.936843168735504
319.637274549098 0.931338453292847
320.639278557114 0.932354092597961
321.64128256513 0.937809264659882
322.643286573146 0.930862390995026
323.645290581162 0.930862390995026
324.647294589178 0.932354092597961
325.649298597194 0.934335827827454
326.65130260521 0.939802479743958
327.653306613226 0.932354092597961
328.655310621242 0.929846751689911
329.657314629259 0.934335827827454
330.659318637275 0.930862390995026
331.661322645291 0.926373314857483
332.663326653307 0.938786840438843
333.665330661323 0.938786840438843
334.667334669339 0.927865016460419
335.669338677355 0.9342977643013
336.671342685371 0.938786840438843
337.673346693387 0.939802479743958
338.675350701403 0.938824903964996
339.677354709419 0.935351467132568
340.679358717435 0.930862390995026
341.681362725451 0.935351467132568
342.683366733467 0.926373314857483
343.685370741483 0.935351467132568
344.687374749499 0.934335827827454
345.689378757515 0.935351467132568
346.691382765531 0.929846751689911
347.693386773547 0.926373314857483
348.695390781563 0.930862390995026
349.697394789579 0.933320188522339
350.699398797595 0.938824903964996
351.701402805611 0.930862390995026
352.703406813627 0.926373314857483
353.705410821643 0.926373314857483
354.707414829659 0.926373314857483
355.709418837675 0.926373314857483
356.711422845691 0.930695760250091
357.713426853707 0.926373314857483
358.715430861723 0.929846751689911
359.717434869739 0.929846751689911
360.719438877755 0.930862390995026
361.721442885772 0.929846751689911
362.723446893788 0.929846751689911
363.725450901804 0.929846751689911
364.72745490982 0.929846751689911
365.729458917836 0.930862390995026
366.731462925852 0.926373314857483
367.733466933868 0.934335827827454
368.735470941884 0.935313403606415
369.7374749499 0.932354092597961
370.739478957916 0.934335827827454
371.741482965932 0.935313403606415
372.743486973948 0.934335827827454
373.745490981964 0.934335827827454
374.74749498998 0.929846751689911
375.749498997996 0.926373314857483
376.751503006012 0.929846751689911
377.753507014028 0.9342977643013
378.755511022044 0.937771201133728
379.75751503006 0.937771201133728
380.759519038076 0.938786840438843
381.761523046092 0.9342977643013
382.763527054108 0.937809264659882
383.765531062124 0.935313403606415
384.76753507014 0.933320188522339
385.769539078156 0.938786840438843
386.771543086172 0.931338453292847
387.773547094188 0.936793625354767
388.775551102204 0.936793625354767
389.77755511022 0.934335827827454
390.779559118236 0.9342977643013
391.781563126252 0.933320188522339
392.783567134268 0.939764416217804
393.785571142285 0.934335827827454
394.787575150301 0.929846751689911
395.789579158317 0.929846751689911
396.791583166333 0.933320188522339
397.793587174349 0.933320188522339
398.795591182365 0.938824903964996
399.797595190381 0.938824903964996
400.799599198397 0.934335827827454
401.801603206413 0.933320188522339
402.803607214429 0.937809264659882
403.805611222445 0.929846751689911
404.807615230461 0.929846751689911
405.809619238477 0.929846751689911
406.811623246493 0.929846751689911
407.813627254509 0.926373314857483
408.815631262525 0.929846751689911
409.817635270541 0.935313403606415
410.819639278557 0.929846751689911
411.821643286573 0.929846751689911
412.823647294589 0.929846751689911
413.825651302605 0.9342977643013
414.827655310621 0.929846751689911
415.829659318637 0.929846751689911
416.831663326653 0.929846751689911
417.833667334669 0.937771201133728
418.835671342685 0.929846751689911
419.837675350701 0.935313403606415
420.839679358717 0.936793625354767
421.841683366733 0.9342977643013
422.843687374749 0.934811890125275
423.845691382765 0.930824327468872
424.847695390781 0.933320188522339
425.849699398798 0.929846751689911
426.851703406814 0.929846751689911
427.85370741483 0.930824327468872
428.855711422846 0.931338453292847
429.857715430862 0.930824327468872
430.859719438878 0.931338453292847
431.861723446894 0.926373314857483
432.86372745491 0.926373314857483
433.865731462926 0.930824327468872
434.867735470942 0.937771201133728
435.869739478958 0.933320188522339
436.871743486974 0.926373314857483
437.87374749499 0.929846751689911
438.875751503006 0.929846751689911
439.877755511022 0.9342977643013
440.879759519038 0.933320188522339
441.881763527054 0.933320188522339
442.88376753507 0.936793625354767
443.885771543086 0.934335827827454
444.887775551102 0.930824327468872
445.889779559118 0.929846751689911
446.891783567134 0.929846751689911
447.89378757515 0.933320188522339
448.895791583166 0.929846751689911
449.897795591182 0.929846751689911
450.899799599198 0.933320188522339
451.901803607214 0.933320188522339
452.90380761523 0.929846751689911
453.905811623246 0.933320188522339
454.907815631262 0.933320188522339
455.909819639279 0.926373314857483
456.911823647295 0.937860914071401
457.913827655311 0.935789465904236
458.915831663327 0.937771201133728
459.917835671343 0.938786840438843
460.919839679359 0.935275340080261
461.921843687375 0.926373314857483
462.923847695391 0.929846751689911
463.925851703407 0.937771201133728
464.927855711423 0.929846751689911
465.929859719439 0.933320188522339
466.931863727455 0.937771201133728
467.933867735471 0.937809264659882
468.935871743487 0.933320188522339
469.937875751503 0.930862390995026
470.939879759519 0.931338453292847
471.941883767535 0.937771201133728
472.943887775551 0.934335827827454
473.945891783567 0.9342977643013
474.947895791583 0.934811890125275
475.949899799599 0.9342977643013
476.951903807615 0.930862390995026
477.953907815631 0.926373314857483
478.955911823647 0.929846751689911
479.957915831663 0.929846751689911
480.959919839679 0.929846751689911
481.961923847695 0.929846751689911
482.963927855711 0.934349413712819
483.965931863727 0.935275340080261
484.967935871743 0.930824327468872
485.969939879759 0.938748776912689
486.971943887776 0.938748776912689
487.973947895792 0.935789465904236
488.975951903808 0.937771201133728
489.977955911824 0.934811890125275
490.97995991984 0.936793625354767
491.981963927856 0.933320188522339
492.983967935872 0.929846751689911
493.985971943888 0.937771201133728
494.987975951904 0.933320188522339
495.98997995992 0.936845274766286
496.991983967936 0.933320188522339
497.993987975952 0.936793625354767
498.995991983968 0.929846751689911
499.997995991984 0.929846751689911
501 0.929846751689911
};
\addlegendentry{a2c, gae, envs=10, lr=0.0001, act=tanh}
\addplot [semithick, color1, opacity=0.75]
table {%
1 0.922018905480703
2.00200400801603 0.936135574181875
3.00400801603206 0.934375496705373
4.0060120240481 0.93150855700175
5.00801603206413 0.933900288740794
6.01002004008016 0.93385188182195
7.01202404809619 0.925655333201091
8.01402805611222 0.934247132142385
9.01603206412826 0.9274933497111
10.0180360721443 0.922093514601389
11.0200400801603 0.933049762248993
12.0220440881764 0.927161812782288
13.0240480961924 0.924883886178335
14.0260521042084 0.93097798426946
15.0280561122244 0.931981885433197
16.0300601202405 0.937681969006856
17.0320641282565 0.929423395792643
18.0340681362725 0.922580381234487
19.0360721442886 0.926284408569336
20.0380761523046 0.932820701599121
21.0400801603206 0.923364698886871
22.0420841683367 0.933036176363627
23.0440881763527 0.924256082375844
24.0460921843687 0.929102838039398
25.0480961923848 0.924420777956645
26.0501002004008 0.932277429103851
27.0521042084168 0.926710100968679
28.0541082164329 0.933241415023804
29.0561122244489 0.933164751529694
30.0581162324649 0.925255787372589
31.060120240481 0.926413504282633
32.062124248497 0.928202470143636
33.064128256513 0.935569338003794
34.0661322645291 0.931056507428487
35.0681362725451 0.926633846759796
36.0701402805611 0.929269806543986
37.0721442885771 0.922387651602427
38.0741482965932 0.926515197753906
39.0761523046092 0.92706839243571
40.0781563126252 0.925988344351451
41.0801603206413 0.919175859292348
42.0821643286573 0.930993088086446
43.0841683366733 0.920242746671041
44.0861723446894 0.930593478679657
45.0881763527054 0.922765032450358
46.0901803607214 0.926569151878357
47.0921843687375 0.923779404163361
48.0941883767535 0.923201382160187
49.0961923847695 0.928690314292908
50.0981963927856 0.914080611864726
51.1002004008016 0.909814258416494
52.1022044088176 0.918635646502177
53.1042084168337 0.926697854200999
54.1062124248497 0.928665169080098
55.1082164328657 0.926145923137665
56.1102204408818 0.928396105766296
57.1122244488978 0.916396371523539
58.1142284569138 0.933174884319305
59.1162324649299 0.931763299306234
60.1182364729459 0.925759824117025
61.1202404809619 0.92667064666748
62.1222444889779 0.919008366266886
63.124248496994 0.927096744378408
64.12625250501 0.921463998158773
65.128256513026 0.924883679548899
66.1302605210421 0.933717691898346
67.1322645290581 0.927418152491252
68.1342685370741 0.925231643517812
69.1362725450902 0.926835223038991
70.1382765531062 0.928958841164907
71.1402805611222 0.926195967197418
72.1422845691383 0.927338369687398
73.1442885771543 0.928328776359558
74.1462925851703 0.935018201669057
75.1482965931864 0.924112673600515
76.1503006012024 0.931674385070801
77.1523046092184 0.924459314346313
78.1543086172345 0.917066895961761
79.1563126252505 0.919791626930237
80.1583166332665 0.92532008488973
81.1603206412826 0.933194700876872
82.1623246492986 0.914904852708181
83.1643286573146 0.928382269541423
84.1663326653307 0.91885359287262
85.1683366733467 0.930863451957703
86.1703406813627 0.925424162546794
87.1723446893787 0.930903911590576
88.1743486973948 0.923584949970245
89.1763527054108 0.928972792625427
90.1783567134269 0.927414834499359
91.1803607214429 0.933359603087107
92.1823647294589 0.934333777427673
93.1843687374749 0.921436715126038
94.186372745491 0.933409122625987
95.188376753507 0.924343049526215
96.190380761523 0.925809200604757
97.1923847695391 0.929718132813771
98.1943887775551 0.929812288284302
99.1963927855711 0.926980070273081
100.198396793587 0.920771777629852
101.200400801603 0.923640910784404
102.202404809619 0.932110798358917
103.204408817635 0.931056507428487
104.206412825651 0.930760447184245
105.208416833667 0.926941140492757
106.210420841683 0.922918625672658
107.212424849699 0.926157573858897
108.214428857715 0.92689057191213
109.216432865731 0.93208597501119
110.218436873747 0.932728676001231
111.220440881764 0.921810964743296
112.22244488978 0.921757793426514
113.224448897796 0.930466969807943
114.226452905812 0.921194672584534
115.228456913828 0.923471033573151
116.230460921844 0.93364261786143
117.23246492986 0.928022789955139
118.234468937876 0.931868966420491
119.236472945892 0.932640024026235
120.238476953908 0.925358156363169
121.240480961924 0.933424552281698
122.24248496994 0.920009370644887
123.244488977956 0.927262969811757
124.246492985972 0.935610524813334
125.248496993988 0.926132547855377
126.250501002004 0.928047609329224
127.25250501002 0.92337947289149
128.254509018036 0.936215368906657
129.256513026052 0.930338609218597
130.258517034068 0.931557802359263
131.260521042084 0.933204412460327
132.2625250501 0.933102718989054
133.264529058116 0.930580234527588
134.266533066132 0.926945010821025
135.268537074148 0.932123835881551
136.270541082164 0.926015961170196
137.27254509018 0.930000944932302
138.274549098196 0.930350379149119
139.276553106212 0.934646944204966
140.278557114228 0.933872139453888
141.280561122244 0.92243078549703
142.282565130261 0.934517109394074
143.284569138277 0.928936413923899
144.286573146293 0.927637549241384
145.288577154309 0.920219039916992
146.290581162325 0.932305363814036
147.292585170341 0.92908806403478
148.294589178357 0.93307478427887
149.296593186373 0.93162401119868
150.298597194389 0.934130541483561
151.300601202405 0.93047874768575
152.302605210421 0.931301661332448
153.304609218437 0.928188896179199
154.306613226453 0.922929819424947
155.308617234469 0.932059355576833
156.310621242485 0.923123653729757
157.312625250501 0.930003949006398
158.314629258517 0.925849529107412
159.316633266533 0.935185893376668
160.318637274549 0.930967005093892
161.320641282565 0.922507246335348
162.322645290581 0.929051729043325
163.324649298597 0.922197731335958
164.326653306613 0.928767450650533
165.328657314629 0.927201684315999
166.330661322645 0.928679597377777
167.332665330661 0.931829039255778
168.334669338677 0.934336892763774
169.336673346693 0.928422073523203
170.338677354709 0.929374289512634
171.340681362725 0.929488730430603
172.342685370741 0.924023560682933
173.344689378757 0.93405514160792
174.346693386774 0.923498117923737
175.34869739479 0.920822151501974
176.350701402806 0.919164876143138
177.352705410822 0.927264149983724
178.354709418838 0.933051025867462
179.356713426854 0.928831923007965
180.35871743487 0.929360826810201
181.360721442886 0.922247779369354
182.362725450902 0.933500679334005
183.364729458918 0.922235794862111
184.366733466934 0.921180244286855
185.36873747495 0.933488901456197
186.370741482966 0.932395279407501
187.372745490982 0.930545163154602
188.374749498998 0.925336456298828
189.376753507014 0.916112736860911
190.37875751503 0.932872013250987
191.380761523046 0.916885272661845
192.382765531062 0.935933872063955
193.384769539078 0.93114980061849
194.386773547094 0.93166286945343
195.38877755511 0.92290643453598
196.390781563126 0.935906994342804
197.392785571142 0.926069462299347
198.394789579158 0.912345822652181
199.396793587174 0.929424250125885
200.39879759519 0.930415864785512
201.400801603206 0.928268265724182
202.402805611222 0.925735859076182
203.404809619238 0.926198760668437
204.406813627254 0.928975264231364
205.408817635271 0.935302150249481
206.410821643287 0.926198760668437
207.412825651303 0.935906994342804
208.414829659319 0.933579409122467
209.416833667335 0.93527733484904
210.418837675351 0.931007981300354
211.420841683367 0.9251833319664
212.422845691383 0.931122716267904
213.424849699399 0.928345727920532
214.426853707415 0.925787969430288
215.428857715431 0.924951752026876
216.430861723447 0.925246755282084
217.432865731463 0.93114980061849
218.434869739479 0.931149593989054
219.436873747495 0.934235612551371
220.438877755511 0.921389456590017
221.440881763527 0.935496203104655
222.442885771543 0.931122716267904
223.444889779559 0.93114980061849
224.446893787575 0.928049341837565
225.448897795591 0.926492698987325
226.450901803607 0.934891152381897
227.452905811623 0.93464640378952
228.454909819639 0.931033209959666
229.456913827655 0.930545163154602
230.458917835671 0.931033209959666
231.460921843687 0.931007981300354
232.462925851703 0.935302150249481
233.464929859719 0.924755167961121
234.466933867735 0.932679768403371
235.468937875751 0.919393336772919
236.470941883768 0.924755167961121
237.472945891784 0.924755167961121
238.4749498998 0.934453276793162
239.476953907816 0.934891152381897
240.478957915832 0.930313583215078
241.480961923848 0.934659985701243
242.482965931864 0.935496203104655
243.48496993988 0.929902791976929
244.486973947896 0.922490672270457
245.488977955912 0.93114980061849
246.490981963928 0.934659985701243
247.492985971944 0.93549599647522
248.49498997996 0.931149593989054
249.496993987976 0.936098980903625
250.498997995992 0.932010781764984
251.501002004008 0.931149593989054
252.503006012024 0.931149593989054
253.50501002004 0.93549599647522
254.507014028056 0.93549599647522
255.509018036072 0.93549599647522
256.511022044088 0.93549599647522
257.513026052104 0.931149593989054
258.51503006012 0.930313583215078
259.517034068136 0.925787969430288
260.519038076152 0.931122918923696
261.521042084168 0.93549599647522
262.523046092184 0.934891152381897
263.5250501002 0.931882210572561
264.527054108216 0.933527557055155
265.529058116232 0.93549599647522
266.531062124248 0.935237999757131
267.533066132264 0.932679768403371
268.535070140281 0.93435199658076
269.537074148297 0.929811954498291
270.539078156313 0.928255434830983
271.541082164329 0.935906994342804
272.543086172345 0.929090336958567
273.545090180361 0.928255434830983
274.547094188377 0.935237793127696
275.549098196393 0.930262144406637
276.551102204409 0.934659985701243
277.553106212425 0.93635718425115
278.555110220441 0.934866336981455
279.557114228457 0.936098980903625
280.559118236473 0.931647972265879
281.561122244489 0.935237793127696
282.563126252505 0.93521318435669
283.565130260521 0.93549599647522
284.567134268537 0.934092481931051
285.569138276553 0.92856494585673
286.571142284569 0.93692448536555
287.573146292585 0.935752340157827
288.575150300601 0.930133573214213
289.577154308617 0.937760496139526
290.579158316633 0.934388744831085
291.581162324649 0.934775098164876
292.583166332665 0.935314667224884
293.585170340681 0.935314667224884
294.587174348697 0.935339486598968
295.589178356713 0.935752340157827
296.591182364729 0.93619001309077
297.593186372745 0.934697639942169
298.595190380761 0.92856494585673
299.597194388777 0.934891152381897
300.599198396794 0.934401782353719
301.60120240481 0.935314667224884
302.603206412826 0.935752340157827
303.605210420842 0.935752340157827
304.607214428858 0.93435199658076
305.609218436874 0.934723452727
306.61122244489 0.936098980903625
307.613226452906 0.937760496139526
308.615230460922 0.934866336981455
309.617234468938 0.934376966953278
310.619238476954 0.934891152381897
311.62124248497 0.935237793127696
312.623246492986 0.935429195562998
313.625250501002 0.93679279088974
314.627254509018 0.937139431635539
315.629258517034 0.935739088058472
316.63126252505 0.935378086566925
317.633266533066 0.93435199658076
318.635270541082 0.93692448536555
319.637274549098 0.934260173638662
320.639278557114 0.933488901456197
321.64128256513 0.92856494585673
322.643286573146 0.934981656074524
323.645290581162 0.93788568576177
324.647294589178 0.930262144406637
325.649298597194 0.935920572280884
326.65130260521 0.934323386351267
327.653306613226 0.936226550738017
328.655310621242 0.930313583215078
329.657314629259 0.934158484141032
330.659318637275 0.928255637486776
331.661322645291 0.93405514160792
332.663326653307 0.934427189826965
333.665330661323 0.933347876866658
334.667334669339 0.931149593989054
335.669338677355 0.928153947989146
336.671342685371 0.930455191930135
337.673346693387 0.933720401922862
338.675350701403 0.934350264072418
339.677354709419 0.928989958763123
340.679358717435 0.934735969702403
341.681362725451 0.935173642635346
342.683366733467 0.935147829850515
343.685370741483 0.928796446323395
344.687374749499 0.935687983036041
345.689378757515 0.936653621991475
346.691382765531 0.930929787953695
347.693386773547 0.934286642074585
348.695390781563 0.934633282820384
349.697394789579 0.934633282820384
350.699398797595 0.933797272046407
351.701402805611 0.932075258096059
352.703406813627 0.932075258096059
353.705410821643 0.935867194334666
354.707414829659 0.93312980333964
355.709418837675 0.93312980333964
356.711422845691 0.924938706556956
357.713426853707 0.933848969141642
358.715430861723 0.931585995356242
359.717434869739 0.933797272046407
360.719438877755 0.933977739016215
361.721442885772 0.933450631300608
362.723446893788 0.932280083497365
363.725450901804 0.931469615300496
364.72745490982 0.930285231272379
365.729458917836 0.933745427926381
366.731462925852 0.93231920003891
367.733466933868 0.931867694854736
368.735470941884 0.931584676106771
369.7374749499 0.93616425593694
370.739478957916 0.934763324260712
371.741482965932 0.931148477395376
372.743486973948 0.930155599117279
373.745490981964 0.92980895837148
374.74749498998 0.932268770535787
375.749498997996 0.933104987939199
376.751503006012 0.930725169181824
377.753507014028 0.923612972100576
378.755511022044 0.932268770535787
379.75751503006 0.928563805421193
380.759519038076 0.93111172914505
381.761523046092 0.931483189264933
382.763527054108 0.927882444858551
383.765531062124 0.930389034748078
384.76753507014 0.930042135715485
385.769539078156 0.925259788831075
386.771543086172 0.930749984582265
387.773547094188 0.932269096374512
388.775551102204 0.930660275618235
389.77755511022 0.925259788831075
390.779559118236 0.934284790356954
391.781563126252 0.933810317516327
392.783567134268 0.934337635835012
393.785571142285 0.933334783713023
394.787575150301 0.932910207907359
395.789579158317 0.934812907377879
396.791583166333 0.933745427926381
397.793587174349 0.931391163667043
398.795591182365 0.93155779838562
399.797595190381 0.932909417152405
400.799599198397 0.929374611377716
401.801603206413 0.933848969141642
402.803607214429 0.933254996935526
403.805611222445 0.932075258096059
404.807615230461 0.931792497634888
405.809619238477 0.928730440139771
406.811623246493 0.932909417152405
407.813627254509 0.928857151667277
408.815631262525 0.928294364611308
409.817635270541 0.929374611377716
410.819639278557 0.92930787007014
411.821643286573 0.934646272659302
412.823647294589 0.932447183132172
413.825651302605 0.928331037362417
414.827655310621 0.929373343785604
415.829659318637 0.928857151667277
416.831663326653 0.930208770434062
417.833667334669 0.931071809927623
418.835671342685 0.9321746190389
419.837675350701 0.935108109315236
420.839679358717 0.933026003837585
421.841683366733 0.929373343785604
422.843687374749 0.932073990503947
423.845691382765 0.927200412750244
424.847695390781 0.935006419817607
425.849699398798 0.931561386585236
426.851703406814 0.932393809159597
427.85370741483 0.929373343785604
428.855711422846 0.93155779838562
429.857715430862 0.932923253377279
430.859719438878 0.93155779838562
431.861723446894 0.932394015789032
432.86372745491 0.932073990503947
433.865731462926 0.93155779838562
434.867735470942 0.933126425743103
435.869739478958 0.926428727308909
436.871743486974 0.932073990503947
437.87374749499 0.932073990503947
438.875751503006 0.932342112064362
439.877755511022 0.927960435549418
440.879759519038 0.927960435549418
441.881763527054 0.934823624293009
442.88376753507 0.936691641807556
443.885771543086 0.933254996935526
444.887775551102 0.938078733285268
445.889779559118 0.932073990503947
446.891783567134 0.93364261786143
447.89378757515 0.93325918118159
448.895791583166 0.931391163667043
449.897795591182 0.936215158303579
450.899799599198 0.933425815900167
451.901803607214 0.932073990503947
452.90380761523 0.93155779838562
453.905811623246 0.93155779838562
454.907815631262 0.932394015789032
455.909819639279 0.932073990503947
456.911823647295 0.93190735578537
457.913827655311 0.933192964394887
458.915831663327 0.93155779838562
459.917835671343 0.934606615702311
460.919839679359 0.93155779838562
461.921843687375 0.932126955191294
462.923847695391 0.932909417152405
463.925851703407 0.933652949333191
464.927855711423 0.932075258096059
465.929859719439 0.93155779838562
466.931863727455 0.930055586496989
467.933867735471 0.930055586496989
468.935871743487 0.931491057078044
469.937875751503 0.933772456645966
470.939879759519 0.93155779838562
471.941883767535 0.93155779838562
472.943887775551 0.932909417152405
473.945891783567 0.932742782433828
474.947895791583 0.933745634555816
475.949899799599 0.932909417152405
476.951903807615 0.93155779838562
477.953907815631 0.932909417152405
478.955911823647 0.932909417152405
479.957915831663 0.935004568099976
480.959919839679 0.933772456645966
481.961923847695 0.933745634555816
482.963927855711 0.932909417152405
483.965931863727 0.932742782433828
484.967935871743 0.932199235757192
485.969939879759 0.933425815900167
486.971943887776 0.927723936239878
487.973947895792 0.93252405722936
488.975951903808 0.932173883914947
489.977955911824 0.9304518699646
490.97995991984 0.929964407285054
491.981963927856 0.9304518699646
492.983967935872 0.928574136892955
493.985971943888 0.928574136892955
494.987975951904 0.931483189264933
495.98997995992 0.929989171028137
496.991983967936 0.931313641866048
497.993987975952 0.925502888361613
498.995991983968 0.927200086911519
499.997995991984 0.929616443316142
501 0.93405255873998
};
\addlegendentry{DQN, n train envs=30}
\addplot [semithick, color2]
table {%
1 0.941803029051352
500 0.941803029051352
};
\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.94031006304327
500 0.94031006304327
};
\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.888105348737885
500 0.888105348737885
};
\addlegendentry{Heur1}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.906470737356177
500 0.906470737356177
};
\addlegendentry{Heur2}
\addplot [semithick, color6, dotted]
table {%
1 0.93077412279482
500 0.93077412279482
};
\addlegendentry{Heur3}
\end{axis}

\end{tikzpicture}


==> figures/rewards_notmnist/rewards_env9.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Labels: [[8, 6], [9, 0], [2, 5], [7, 1], [4, 3]]},
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Eval. Steps},
xmajorgrids,
xmin=-24, xmax=526,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={white!69.0196078431373!black},
ylabel={ACC},
ymajorgrids,
ymin=0.879102181348333, ymax=0.94561687845308,
ytick style={color=black},
ytick={0.87,0.88,0.89,0.9,0.91,0.92,0.93,0.94,0.95}
]
\addplot [semithick, color0, opacity=0.75]
table {%
1 0.932959767182668
2.00200400801603 0.9315957903862
3.00400801603206 0.9315957903862
4.0060120240481 0.9315957903862
5.00801603206413 0.9315957903862
6.01002004008016 0.9315957903862
7.01202404809619 0.9315957903862
8.01402805611222 0.9315957903862
9.01603206412826 0.9315957903862
10.0180360721443 0.9315957903862
11.0200400801603 0.9315957903862
12.0220440881764 0.9315957903862
13.0240480961924 0.9315957903862
14.0260521042084 0.9315957903862
15.0280561122244 0.9315957903862
16.0300601202405 0.9315957903862
17.0320641282565 0.9315957903862
18.0340681362725 0.9315957903862
19.0360721442886 0.926780652999878
20.0380761523046 0.9315957903862
21.0400801603206 0.929590439796448
22.0420841683367 0.923547732830048
23.0440881763527 0.920218284924825
24.0460921843687 0.920218284924825
25.0480961923848 0.918570657571157
26.0501002004008 0.922864870230357
27.0521042084168 0.922864870230357
28.0541082164329 0.926181264718374
29.0561122244489 0.925657900174459
30.0581162324649 0.925657900174459
31.060120240481 0.925213424364726
32.062124248497 0.919514918327332
33.064128256513 0.917199921607971
34.0661322645291 0.917199921607971
35.0681362725451 0.917916405200958
36.0701402805611 0.914851367473602
37.0721442885771 0.918570657571157
38.0741482965932 0.921897029876709
39.0761523046092 0.925213424364726
40.0781563126252 0.917199921607971
41.0801603206413 0.917199921607971
42.0821643286573 0.918570657571157
43.0841683366733 0.918605387210846
44.0861723446894 0.920010852813721
45.0881763527054 0.918605387210846
46.0901803607214 0.922864870230357
47.0921843687375 0.922864870230357
48.0941883767535 0.922864870230357
49.0961923847695 0.922864870230357
50.0981963927856 0.924270335833232
51.1002004008016 0.920010852813721
52.1022044088176 0.924270335833232
53.1042084168337 0.920010852813721
54.1062124248497 0.918605387210846
55.1082164328657 0.918605387210846
56.1102204408818 0.921921781698863
57.1122244488978 0.92268811861674
58.1142284569138 0.917199921607971
59.1162324649299 0.917199921607971
60.1182364729459 0.917199921607971
61.1202404809619 0.920516316095988
62.1222444889779 0.928529818852743
63.124248496994 0.920953941345215
64.12625250501 0.920953941345215
65.128256513026 0.918605387210846
66.1302605210421 0.922864870230357
67.1322645290581 0.91954847574234
68.1342685370741 0.920953941345215
69.1362725450902 0.91954847574234
70.1382765531062 0.922864870230357
71.1402805611222 0.91954847574234
72.1422845691383 0.91954847574234
73.1442885771543 0.91954847574234
74.1462925851703 0.923523036638896
75.1482965931864 0.92492850224177
76.1503006012024 0.92492850224177
77.1523046092184 0.927850639820099
78.1543086172345 0.922932990392049
79.1563126252505 0.926249384880066
80.1583166332665 0.927850639820099
81.1603206412826 0.925871590773265
82.1623246492986 0.923213362693787
83.1643286573146 0.923871529102325
84.1663326653307 0.923213362693787
85.1683366733467 0.923213362693787
86.1703406813627 0.923213362693787
87.1723446893787 0.923213362693787
88.1743486973948 0.924534245332082
89.1763527054108 0.923213362693787
90.1783567134269 0.923871529102325
91.1803607214429 0.923871529102325
92.1823647294589 0.923213362693787
93.1843687374749 0.925192411740621
94.186372745491 0.925192411740621
95.188376753507 0.922555196285248
96.190380761523 0.926513294378916
97.1923847695391 0.926513294378916
98.1943887775551 0.929171522458394
99.1963927855711 0.927834177017212
100.198396793587 0.925192411740621
101.200400801603 0.925192411740621
102.202404809619 0.927834177017212
103.204408817635 0.924912039438884
104.206412825651 0.926513294378916
105.208416833667 0.926513294378916
106.210420841683 0.925192411740621
107.212424849699 0.930987938245138
108.214428857715 0.927069783210754
109.216432865731 0.927069783210754
110.218436873747 0.925748900572459
111.220440881764 0.925192411740621
112.22244488978 0.925192411740621
113.224448897796 0.923871529102325
114.226452905812 0.923871529102325
115.228456913828 0.925192411740621
116.230460921844 0.925192411740621
117.23246492986 0.925748900572459
118.234468937876 0.925748900572459
119.236472945892 0.925748900572459
120.238476953908 0.927069783210754
121.240480961924 0.927069783210754
122.24248496994 0.927069783210754
123.244488977956 0.925748900572459
124.246492985972 0.927069783210754
125.248496993988 0.925748900572459
126.250501002004 0.925192411740621
127.25250501002 0.926513294378916
128.254509018036 0.927069783210754
129.256513026052 0.927626272042592
130.258517034068 0.931544427076976
131.260521042084 0.925192411740621
132.2625250501 0.925748900572459
133.264529058116 0.922185691197713
134.266533066132 0.922185691197713
135.268537074148 0.923523036638896
136.270541082164 0.926660335063934
137.27254509018 0.924147645632426
138.274549098196 0.924147645632426
139.276553106212 0.927626272042592
140.278557114228 0.931544427076976
141.280561122244 0.928947154680888
142.282565130261 0.932865309715271
143.284569138277 0.936783464749654
144.286573146293 0.927069783210754
145.288577154309 0.924958574771881
146.290581162325 0.928947154680888
147.292585170341 0.924682458241781
148.294589178357 0.926559829711914
149.296593186373 0.928947154680888
150.298597194389 0.92592488527298
151.300601202405 0.929667055606842
152.302605210421 0.927069783210754
153.304609218437 0.92839066584905
154.306613226453 0.927324223518372
155.308617234469 0.929503643512726
156.310621242485 0.929503643512726
157.312625250501 0.927626272042592
158.314629258517 0.927626272042592
159.316633266533 0.927626272042592
160.318637274549 0.92839066584905
161.320641282565 0.933421798547109
162.322645290581 0.929503643512726
163.324649298597 0.928358745574951
164.326653306613 0.928358745574951
165.328657314629 0.927292303244273
166.330661322645 0.928947154680888
167.332665330661 0.92788071235021
168.334669338677 0.930399529139201
169.336673346693 0.932276900609334
170.338677354709 0.928358745574951
171.340681362725 0.928358745574951
172.342685370741 0.925616447130839
173.344689378757 0.927851009368897
174.346693386774 0.92788071235021
175.34869739479 0.926714809735616
176.350701402806 0.931189453601837
177.352705410822 0.926784567038218
178.354709418838 0.926682889461517
179.356713426854 0.926761345068614
180.35871743487 0.926682889461517
181.360721442886 0.926761345068614
182.362725450902 0.925007033348084
183.364729458918 0.924331223964691
184.366733466934 0.925476121902466
185.36873747495 0.926682889461517
186.370741482966 0.926761345068614
187.372745490982 0.926761345068614
188.374749498998 0.926761345068614
189.376753507014 0.924386457602183
190.37875751503 0.926151931285858
191.380761523046 0.926151931285858
192.382765531062 0.923139826456706
193.384769539078 0.925616447130839
194.386773547094 0.92508548895518
195.38877755511 0.929537212848663
196.390781563126 0.925616447130839
197.392785571142 0.929001728693644
198.394789579158 0.922710601488749
199.396793587174 0.922608868281046
200.39879759519 0.925007033348084
201.400801603206 0.925537991523743
202.402805611222 0.928923273086548
203.404809619238 0.928392314910889
204.406813627254 0.928392314910889
205.408817635271 0.928923273086548
206.410821643287 0.925537991523743
207.412825651303 0.925537991523743
208.414829659319 0.925537991523743
209.416833667335 0.932959127426147
210.418837675351 0.929983226458232
211.420841683367 0.924308001995087
212.422845691383 0.933986326058706
213.424849699399 0.932428169250488
214.426853707415 0.931777596473694
215.428857715431 0.931246638298035
216.430861723447 0.931246638298035
217.432865731463 0.930061682065328
218.434869739479 0.928470770517985
219.436873747495 0.925486469268799
220.438877755511 0.929001728693644
221.440881763527 0.93185605208079
222.442885771543 0.93185605208079
223.444889779559 0.932959127426147
224.446893787575 0.92786135673523
225.448897795591 0.928392314910889
226.450901803607 0.928392314910889
227.452905811623 0.928392314910889
228.454909819639 0.928392314910889
229.456913827655 0.924223057428996
230.458917835671 0.928392314910889
231.460921843687 0.929560434818268
232.462925851703 0.928392314910889
233.464929859719 0.933311065038045
234.466933867735 0.937346919377645
235.468937875751 0.93396163781484
236.470941883768 0.933311065038045
237.472945891784 0.934492595990499
238.4749498998 0.937698856989543
239.476953907816 0.934479184945424
240.478957915832 0.937698856989543
241.480961923848 0.935552549362183
242.482965931864 0.937698856989543
243.48496993988 0.931516695022583
244.486973947896 0.934313575426737
245.488977955912 0.934844533602397
246.490981963928 0.938880387941996
247.492985971944 0.932224710782369
248.49498997996 0.937698856989543
249.496993987976 0.934844533602397
250.498997995992 0.934492595990499
251.501002004008 0.934313575426737
252.503006012024 0.934844533602397
253.50501002004 0.934844533602397
254.507014028056 0.934313575426737
255.509018036072 0.934313575426737
256.511022044088 0.934844533602397
257.513026052104 0.934844533602397
258.51503006012 0.931516695022583
259.517034068136 0.934844533602397
260.519038076152 0.93590448697408
261.521042084168 0.934371018409729
262.523046092184 0.934844533602397
263.5250501002 0.936165388425191
264.527054108216 0.937698856989543
265.529058116232 0.937698856989543
266.531062124248 0.934371018409729
267.533066132264 0.93590448697408
268.535070140281 0.937698856989543
269.537074148297 0.932576648394267
270.539078156313 0.934371018409729
271.541082164329 0.937698856989543
272.543086172345 0.928925549983978
273.545090180361 0.933035643895467
274.547094188377 0.939232325553894
275.549098196393 0.937698856989543
276.551102204409 0.939232325553894
277.553106212425 0.937698856989543
278.555110220441 0.937698856989543
279.557114228457 0.937698856989543
280.559118236473 0.934371018409729
281.561122244489 0.934371018409729
282.563126252505 0.93590448697408
283.565130260521 0.93590448697408
284.567134268537 0.93590448697408
285.569138276553 0.939232325553894
286.571142284569 0.939232325553894
287.573146292585 0.932576648394267
288.575150300601 0.939232325553894
289.577154308617 0.93590448697408
290.579158316633 0.93590448697408
291.581162324649 0.939232325553894
292.583166332665 0.936012653509776
293.585170340681 0.939232325553894
294.587174348697 0.939232325553894
295.589178356713 0.939232325553894
296.591182364729 0.939232325553894
297.593186372745 0.939232325553894
298.595190380761 0.93590448697408
299.597194388777 0.932576648394267
300.599198396794 0.939232325553894
301.60120240481 0.93590448697408
302.603206412826 0.932576648394267
303.605210420842 0.93590448697408
304.607214428858 0.93590448697408
305.609218436874 0.932576648394267
306.61122244489 0.930574711163839
307.613226452906 0.93590448697408
308.615230460922 0.939232325553894
309.617234468938 0.93590448697408
310.619238476954 0.93590448697408
311.62124248497 0.939232325553894
312.623246492986 0.939232325553894
313.625250501002 0.939232325553894
314.627254509018 0.939232325553894
315.629258517034 0.939232325553894
316.63126252505 0.930516461531321
317.633266533066 0.932576648394267
318.635270541082 0.939232325553894
319.637274549098 0.939232325553894
320.639278557114 0.939232325553894
321.64128256513 0.939232325553894
322.643286573146 0.939232325553894
323.645290581162 0.939232325553894
324.647294589178 0.939232325553894
325.649298597194 0.939232325553894
326.65130260521 0.93590448697408
327.653306613226 0.939232325553894
328.655310621242 0.939232325553894
329.657314629259 0.939232325553894
330.659318637275 0.939232325553894
331.661322645291 0.939232325553894
332.663326653307 0.93590448697408
333.665330661323 0.939232325553894
334.667334669339 0.93590448697408
335.669338677355 0.93590448697408
336.671342685371 0.939232325553894
337.673346693387 0.932576648394267
338.675350701403 0.939232325553894
339.677354709419 0.93590448697408
340.679358717435 0.93590448697408
341.681362725451 0.939232325553894
342.683366733467 0.939232325553894
343.685370741483 0.932576648394267
344.687374749499 0.939232325553894
345.689378757515 0.939232325553894
346.691382765531 0.939232325553894
347.693386773547 0.929248809814453
348.695390781563 0.939232325553894
349.697394789579 0.939232325553894
350.699398797595 0.93590448697408
351.701402805611 0.939232325553894
352.703406813627 0.93590448697408
353.705410821643 0.939232325553894
354.707414829659 0.93590448697408
355.709418837675 0.93590448697408
356.711422845691 0.932576648394267
357.713426853707 0.932576648394267
358.715430861723 0.939232325553894
359.717434869739 0.939232325553894
360.719438877755 0.93590448697408
361.721442885772 0.939232325553894
362.723446893788 0.939232325553894
363.725450901804 0.93590448697408
364.72745490982 0.939232325553894
365.729458917836 0.939232325553894
366.731462925852 0.932576648394267
367.733466933868 0.939232325553894
368.735470941884 0.93590448697408
369.7374749499 0.93590448697408
370.739478957916 0.939232325553894
371.741482965932 0.93590448697408
372.743486973948 0.939232325553894
373.745490981964 0.93590448697408
374.74749498998 0.93590448697408
375.749498997996 0.939232325553894
376.751503006012 0.93590448697408
377.753507014028 0.939232325553894
378.755511022044 0.939232325553894
379.75751503006 0.939232325553894
380.759519038076 0.93590448697408
381.761523046092 0.93590448697408
382.763527054108 0.939232325553894
383.765531062124 0.939232325553894
384.76753507014 0.93590448697408
385.769539078156 0.93590448697408
386.771543086172 0.939232325553894
387.773547094188 0.939232325553894
388.775551102204 0.939232325553894
389.77755511022 0.93590448697408
390.779559118236 0.93590448697408
391.781563126252 0.93590448697408
392.783567134268 0.932576648394267
393.785571142285 0.93590448697408
394.787575150301 0.939232325553894
395.789579158317 0.93590448697408
396.791583166333 0.939232325553894
397.793587174349 0.93590448697408
398.795591182365 0.93590448697408
399.797595190381 0.93590448697408
400.799599198397 0.93590448697408
401.801603206413 0.93590448697408
402.803607214429 0.939232325553894
403.805611222445 0.939232325553894
404.807615230461 0.939232325553894
405.809619238477 0.939232325553894
406.811623246493 0.93590448697408
407.813627254509 0.932576648394267
408.815631262525 0.939232325553894
409.817635270541 0.932576648394267
410.819639278557 0.93590448697408
411.821643286573 0.93590448697408
412.823647294589 0.93590448697408
413.825651302605 0.93590448697408
414.827655310621 0.932576648394267
415.829659318637 0.939232325553894
416.831663326653 0.939232325553894
417.833667334669 0.939232325553894
418.835671342685 0.93590448697408
419.837675350701 0.93590448697408
420.839679358717 0.939232325553894
421.841683366733 0.93590448697408
422.843687374749 0.939232325553894
423.845691382765 0.939232325553894
424.847695390781 0.939232325553894
425.849699398798 0.93590448697408
426.851703406814 0.939232325553894
427.85370741483 0.932576648394267
428.855711422846 0.939232325553894
429.857715430862 0.939232325553894
430.859719438878 0.932576648394267
431.861723446894 0.93590448697408
432.86372745491 0.939232325553894
433.865731462926 0.933844300111135
434.867735470942 0.939232325553894
435.869739478958 0.939232325553894
436.871743486974 0.939232325553894
437.87374749499 0.932576648394267
438.875751503006 0.939232325553894
439.877755511022 0.93590448697408
440.879759519038 0.932576648394267
441.881763527054 0.932576648394267
442.88376753507 0.93590448697408
443.885771543086 0.93590448697408
444.887775551102 0.932576648394267
445.889779559118 0.939232325553894
446.891783567134 0.93590448697408
447.89378757515 0.939232325553894
448.895791583166 0.939232325553894
449.897795591182 0.939232325553894
450.899799599198 0.939232325553894
451.901803607214 0.939232325553894
452.90380761523 0.93590448697408
453.905811623246 0.93590448697408
454.907815631262 0.939232325553894
455.909819639279 0.932576648394267
456.911823647295 0.931529239813487
457.913827655311 0.932576648394267
458.915831663327 0.939232325553894
459.917835671343 0.939232325553894
460.919839679359 0.93590448697408
461.921843687375 0.93590448697408
462.923847695391 0.932576648394267
463.925851703407 0.939232325553894
464.927855711423 0.93590448697408
465.929859719439 0.93590448697408
466.931863727455 0.93590448697408
467.933867735471 0.93590448697408
468.935871743487 0.939232325553894
469.937875751503 0.93590448697408
470.939879759519 0.932576648394267
471.941883767535 0.939232325553894
472.943887775551 0.932576648394267
473.945891783567 0.93590448697408
474.947895791583 0.93590448697408
475.949899799599 0.929248809814453
476.951903807615 0.93590448697408
477.953907815631 0.93590448697408
478.955911823647 0.932576648394267
479.957915831663 0.939232325553894
480.959919839679 0.932576648394267
481.961923847695 0.939232325553894
482.963927855711 0.931529239813487
483.965931863727 0.932576648394267
484.967935871743 0.939232325553894
485.969939879759 0.93590448697408
486.971943887776 0.939232325553894
487.973947895792 0.939232325553894
488.975951903808 0.939232325553894
489.977955911824 0.939232325553894
490.97995991984 0.939232325553894
491.981963927856 0.93590448697408
492.983967935872 0.93590448697408
493.985971943888 0.939232325553894
494.987975951904 0.93590448697408
495.98997995992 0.9348570783933
496.991983967936 0.93590448697408
497.993987975952 0.939232325553894
498.995991983968 0.93590448697408
499.997995991984 0.93590448697408
501 0.939232325553894
};
\addlegendentry{a2c, gae, envs=10, lr=0.0001, act=tanh}
\addplot [semithick, color1, opacity=0.75]
table {%
1 0.932049596309662
2.00200400801603 0.937268467744191
3.00400801603206 0.923685411612193
4.0060120240481 0.928445235888163
5.00801603206413 0.920416919390361
6.01002004008016 0.941636677583059
7.01202404809619 0.924181834856669
8.01402805611222 0.929301472504934
9.01603206412826 0.929281930128733
10.0180360721443 0.936538596947988
11.0200400801603 0.934989941120148
12.0220440881764 0.923226336638133
13.0240480961924 0.927826579411824
14.0260521042084 0.930709803104401
15.0280561122244 0.928721594810486
16.0300601202405 0.921661857763926
17.0320641282565 0.932062780857086
18.0340681362725 0.939575322469075
19.0360721442886 0.919879194100698
20.0380761523046 0.92841774225235
21.0400801603206 0.930970370769501
22.0420841683367 0.928929225603739
23.0440881763527 0.923852082093557
24.0460921843687 0.926438279946645
25.0480961923848 0.929145725568136
26.0501002004008 0.930268514156341
27.0521042084168 0.930049061775208
28.0541082164329 0.924189496040344
29.0561122244489 0.930874752998352
30.0581162324649 0.930349512894948
31.060120240481 0.935579820473989
32.062124248497 0.915651337305705
33.064128256513 0.922280204296112
34.0661322645291 0.931631282965342
35.0681362725451 0.934701140721639
36.0701402805611 0.931672505537669
37.0721442885771 0.928993268807729
38.0741482965932 0.931544435024261
39.0761523046092 0.928035358587901
40.0781563126252 0.941385312875112
41.0801603206413 0.922811106840769
42.0821643286573 0.938439961274465
43.0841683366733 0.923648170630137
44.0861723446894 0.93059907356898
45.0881763527054 0.927226996421814
46.0901803607214 0.923790995279948
47.0921843687375 0.923732749621073
48.0941883767535 0.933353320757548
49.0961923847695 0.93527147769928
50.0981963927856 0.928520556290944
51.1002004008016 0.927957705656687
52.1022044088176 0.936958316961924
53.1042084168337 0.930729822317759
54.1062124248497 0.931291961669922
55.1082164328657 0.933448874950409
56.1102204408818 0.933957719802856
57.1122244488978 0.936148258050283
58.1142284569138 0.934236820538839
59.1162324649299 0.937905581792196
60.1182364729459 0.928461702664693
61.1202404809619 0.926543176174164
62.1222444889779 0.931838345527649
63.124248496994 0.926263570785522
64.12625250501 0.930944009621938
65.128256513026 0.932136448224386
66.1302605210421 0.929114846388499
67.1322645290581 0.936040687561035
68.1342685370741 0.93076247771581
69.1362725450902 0.930340119202932
70.1382765531062 0.924595312277476
71.1402805611222 0.937773394584656
72.1422845691383 0.932267272472382
73.1442885771543 0.931458381811778
74.1462925851703 0.933877793947856
75.1482965931864 0.930039497216543
76.1503006012024 0.929949601491292
77.1523046092184 0.926834412415822
78.1543086172345 0.938375520706177
79.1563126252505 0.930817782878876
80.1583166332665 0.936526823043823
81.1603206412826 0.93668741385142
82.1623246492986 0.93060261408488
83.1643286573146 0.938677235444387
84.1663326653307 0.936371012528737
85.1683366733467 0.930791819095612
86.1703406813627 0.935143772761027
87.1723446893787 0.929786193370819
88.1743486973948 0.928200308481852
89.1763527054108 0.922746368249257
90.1783567134269 0.93816956281662
91.1803607214429 0.930248236656189
92.1823647294589 0.939294250806173
93.1843687374749 0.930044519901276
94.186372745491 0.930328166484833
95.188376753507 0.934031160672506
96.190380761523 0.930736947059631
97.1923847695391 0.936575829982758
98.1943887775551 0.935131665070852
99.1963927855711 0.933268372217814
100.198396793587 0.937796910603841
101.200400801603 0.940531027317047
102.202404809619 0.936856269836426
103.204408817635 0.936562589804331
104.206412825651 0.930783112843831
105.208416833667 0.936772795518239
106.210420841683 0.934185496966044
107.212424849699 0.938313861687978
108.214428857715 0.939952417214712
109.216432865731 0.937538027763367
110.218436873747 0.931715865929922
111.220440881764 0.933268372217814
112.22244488978 0.93715136051178
113.224448897796 0.935454992453257
114.226452905812 0.93060261408488
115.228456913828 0.942593483130137
116.230460921844 0.934804419676463
117.23246492986 0.942092227935791
118.234468937876 0.928881684939067
119.236472945892 0.938934723536173
120.238476953908 0.93279070854187
121.240480961924 0.934794914722443
122.24248496994 0.938181002934774
123.244488977956 0.931379918257396
124.246492985972 0.933226716518402
125.248496993988 0.935625990231832
126.250501002004 0.937984041372935
127.25250501002 0.931000852584839
128.254509018036 0.93371395667394
129.256513026052 0.938534041245778
130.258517034068 0.936394230524699
131.260521042084 0.93687336842219
132.2625250501 0.929074800014496
133.264529058116 0.92459256251653
134.266533066132 0.934088003635407
135.268537074148 0.92838042974472
136.270541082164 0.922731177012126
137.27254509018 0.920625591278076
138.274549098196 0.92233049472173
139.276553106212 0.926597575346629
140.278557114228 0.928781112035116
141.280561122244 0.929623695214589
142.282565130261 0.926675526301066
143.284569138277 0.931960733731588
144.286573146293 0.927634306748708
145.288577154309 0.928781112035116
146.290581162325 0.926603563626607
147.292585170341 0.928688132762909
148.294589178357 0.928781112035116
149.296593186373 0.932862671216329
150.298597194389 0.922731177012126
151.300601202405 0.927162766456604
152.302605210421 0.927901291847229
153.304609218437 0.92233049472173
154.306613226453 0.922450776894887
155.308617234469 0.919147864977519
156.310621242485 0.936347421010335
157.312625250501 0.927641900380452
158.314629258517 0.929289960861206
159.316633266533 0.934460075696309
160.318637274549 0.932168372472127
161.320641282565 0.923345184326172
162.322645290581 0.938032786051432
163.324649298597 0.927879174550374
164.326653306613 0.927879174550374
165.328657314629 0.929820923010508
166.330661322645 0.921851356824239
167.332665330661 0.925219917297363
168.334669338677 0.927184875806173
169.336673346693 0.938032786051432
170.338677354709 0.927879174550374
171.340681362725 0.938511923948924
172.342685370741 0.938511923948924
173.344689378757 0.929486922423045
174.346693386774 0.927133051554362
175.34869739479 0.92233049472173
176.350701402806 0.92838042974472
177.352705410822 0.927879174550374
178.354709418838 0.929089991251628
179.356713426854 0.932647510369619
180.35871743487 0.92233049472173
181.360721442886 0.933182986577352
182.362725450902 0.935892975330353
183.364729458918 0.933951226870219
184.366733466934 0.934931619962057
185.36873747495 0.927879174550374
186.370741482966 0.933973344167074
187.372745490982 0.938010668754578
188.374749498998 0.932168372472127
189.376753507014 0.931053777535756
190.37875751503 0.921829239527384
191.380761523046 0.927901291847229
192.382765531062 0.927930998802185
193.384769539078 0.927901291847229
194.386773547094 0.929007784525553
195.38877755511 0.933684241771698
196.390781563126 0.934931619962057
197.392785571142 0.934931619962057
198.394789579158 0.930322178204854
199.396793587174 0.923770987987518
200.39879759519 0.930322178204854
201.400801603206 0.921829239527384
202.402805611222 0.929820923010508
203.404809619238 0.927901291847229
204.406813627254 0.938010668754578
205.408817635271 0.93443036476771
206.410821643287 0.936372113227844
207.412825651303 0.939952417214712
208.414829659319 0.929819822311401
209.416833667335 0.933902482191722
210.418837675351 0.938010668754578
211.420841683367 0.938010668754578
212.422845691383 0.930091321468353
213.424849699399 0.942092227935791
214.426853707415 0.92838042974472
215.428857715431 0.93443036476771
216.430861723447 0.938511923948924
217.432865731463 0.929590066274007
218.434869739479 0.923540131251017
219.436873747495 0.927879174550374
220.438877755511 0.926790618896484
221.440881763527 0.933929109573364
222.442885771543 0.937482786178589
223.444889779559 0.927879174550374
224.446893787575 0.937352502346039
225.448897795591 0.936922113100688
226.450901803607 0.936981530984243
227.452905811623 0.929820923010508
228.454909819639 0.93443036476771
229.456913827655 0.92233049472173
230.458917835671 0.923540131251017
231.460921843687 0.931302567323049
232.462925851703 0.932840553919474
233.464929859719 0.927879174550374
234.466933867735 0.926790618896484
235.468937875751 0.941063090165456
236.470941883768 0.93443036476771
237.472945891784 0.937352502346039
238.4749498998 0.933671625455221
239.476953907816 0.935448062419891
240.478957915832 0.933182986577352
241.480961923848 0.937352502346039
242.482965931864 0.941063090165456
243.48496993988 0.933671625455221
244.486973947896 0.937482786178589
245.488977955912 0.937352502346039
246.490981963928 0.936981530984243
247.492985971944 0.936981530984243
248.49498997996 0.936981530984243
249.496993987976 0.932840553919474
250.498997995992 0.930931595961253
251.501002004008 0.937352502346039
252.503006012024 0.941564345359802
253.50501002004 0.941434061527252
254.507014028056 0.937352502346039
255.509018036072 0.936981530984243
256.511022044088 0.936981530984243
257.513026052104 0.936981530984243
258.51503006012 0.936981530984243
259.517034068136 0.934172880649567
260.519038076152 0.929590066274007
261.521042084168 0.934931619962057
262.523046092184 0.936981530984243
263.5250501002 0.931788198153178
264.527054108216 0.933182986577352
265.529058116232 0.936981530984243
266.531062124248 0.937264545758565
267.533066132264 0.937352502346039
268.535070140281 0.934452482064565
269.537074148297 0.936981530984243
270.539078156313 0.931788198153178
271.541082164329 0.935870858033498
272.543086172345 0.933182986577352
273.545090180361 0.932146255175273
274.547094188377 0.936981530984243
275.549098196393 0.936981530984243
276.551102204409 0.935870858033498
277.553106212425 0.935870858033498
278.555110220441 0.937352502346039
279.557114228457 0.932725461324056
280.559118236473 0.929590066274007
281.561122244489 0.932840553919474
282.563126252505 0.938010668754578
283.565130260521 0.933951226870219
284.567134268537 0.933929109573364
285.569138276553 0.935870858033498
286.571142284569 0.935870858033498
287.573146292585 0.933182986577352
288.575150300601 0.931788198153178
289.577154308617 0.931788198153178
290.579158316633 0.935870858033498
291.581162324649 0.935870858033498
292.583166332665 0.931960733731588
293.585170340681 0.931960733731588
294.587174348697 0.929820923010508
295.589178356713 0.935869757334391
296.591182364729 0.935870858033498
297.593186372745 0.935869757334391
298.595190380761 0.938010668754578
299.597194388777 0.934207610289256
300.599198396794 0.935870858033498
301.60120240481 0.935870858033498
302.603206412826 0.934207610289256
303.605210420842 0.931302567323049
304.607214428858 0.939952417214712
305.609218436874 0.931788198153178
306.61122244489 0.935870858033498
307.613226452906 0.935870858033498
308.615230460922 0.935870858033498
309.617234468938 0.935870858033498
310.619238476954 0.935870858033498
311.62124248497 0.933401230971019
312.623246492986 0.929820923010508
313.625250501002 0.929820923010508
314.627254509018 0.931302567323049
315.629258517034 0.933401230971019
316.63126252505 0.926444335778554
317.633266533066 0.926879247029622
318.635270541082 0.936807020505269
319.637274549098 0.933401230971019
320.639278557114 0.939952417214712
321.64128256513 0.935541041692098
322.643286573146 0.933401230971019
323.645290581162 0.933401230971019
324.647294589178 0.931459482510885
325.649298597194 0.930831023057302
326.65130260521 0.935870858033498
327.653306613226 0.933902482191722
328.655310621242 0.932494270801544
329.657314629259 0.939952417214712
330.659318637275 0.929820923010508
331.661322645291 0.926444335778554
332.663326653307 0.926444335778554
333.665330661323 0.926444335778554
334.667334669339 0.936575829982758
335.669338677355 0.928584146499634
336.671342685371 0.922361675898234
337.673346693387 0.930909482638041
338.675350701403 0.927879174550374
339.677354709419 0.93447459936142
340.679358717435 0.927901291847229
341.681362725451 0.931982851028442
342.683366733467 0.92842466433843
343.685370741483 0.929819822311401
344.687374749499 0.925738263130188
345.689378757515 0.933929109573364
346.691382765531 0.938010668754578
347.693386773547 0.931960733731588
348.695390781563 0.929820923010508
349.697394789579 0.931960733731588
350.699398797595 0.935541041692098
351.701402805611 0.931960733731588
352.703406813627 0.931960733731588
353.705410821643 0.927879174550374
354.707414829659 0.931960733731588
355.709418837675 0.929819822311401
356.711422845691 0.929820923010508
357.713426853707 0.931960733731588
358.715430861723 0.929820923010508
359.717434869739 0.933902482191722
360.719438877755 0.933902482191722
361.721442885772 0.926675526301066
362.723446893788 0.930757085482279
363.725450901804 0.929390533765157
364.72745490982 0.921810984611511
365.729458917836 0.929820923010508
366.731462925852 0.925738263130188
367.733466933868 0.931960733731588
368.735470941884 0.929820923010508
369.7374749499 0.929820923010508
370.739478957916 0.929820923010508
371.741482965932 0.925308974583944
372.743486973948 0.927340622742971
373.745490981964 0.931960733731588
374.74749498998 0.925910798708598
375.749498997996 0.931960733731588
376.751503006012 0.927340622742971
377.753507014028 0.925760380427043
378.755511022044 0.938010668754578
379.75751503006 0.931960733731588
380.759519038076 0.938010668754578
381.761523046092 0.935870858033498
382.763527054108 0.935870858033498
383.765531062124 0.932725461324056
384.76753507014 0.935870858033498
385.769539078156 0.931788198153178
386.771543086172 0.938010668754578
387.773547094188 0.934167861938477
388.775551102204 0.938010668754578
389.77755511022 0.938010668754578
390.779559118236 0.935870858033498
391.781563126252 0.935870858033498
392.783567134268 0.925957938035329
393.785571142285 0.92895210981369
394.787575150301 0.935870858033498
395.789579158317 0.935870858033498
396.791583166333 0.925738263130188
397.793587174349 0.929820923010508
398.795591182365 0.925738263130188
399.797595190381 0.937316373984019
400.799599198397 0.931960733731588
401.801603206413 0.925738263130188
402.803607214429 0.929820923010508
403.805611222445 0.931960733731588
404.807615230461 0.931960733731588
405.809619238477 0.931960733731588
406.811623246493 0.925738263130188
407.813627254509 0.935870858033498
408.815631262525 0.935870858033498
409.817635270541 0.927621690432231
410.819639278557 0.938010668754578
411.821643286573 0.938032786051432
412.823647294589 0.923955408732096
413.825651302605 0.925910798708598
414.827655310621 0.930005343755086
415.829659318637 0.934970390796661
416.831663326653 0.935870858033498
417.833667334669 0.935482788085937
418.835671342685 0.941434061527252
419.837675350701 0.940824639797211
420.839679358717 0.935384126504262
421.841683366733 0.930098919073741
422.843687374749 0.932187406222026
423.845691382765 0.929489497343699
424.847695390781 0.933244315783183
425.849699398798 0.930154593785604
426.851703406814 0.93064440091451
427.85370741483 0.933244315783183
428.855711422846 0.926017359892527
429.857715430862 0.921071171760559
430.859719438878 0.930098919073741
431.861723446894 0.933244315783183
432.86372745491 0.936042292912801
433.865731462926 0.935384126504262
434.867735470942 0.924524704615275
435.869739478958 0.926640200614929
436.871743486974 0.922935732205709
437.87374749499 0.924769310156504
438.875751503006 0.927577463785807
439.877755511022 0.930757085482279
440.879759519038 0.927571841080983
441.881763527054 0.930722860495249
442.88376753507 0.929820923010508
443.885771543086 0.932224714756012
444.887775551102 0.933244315783183
445.889779559118 0.927621690432231
446.891783567134 0.930098919073741
447.89378757515 0.930098919073741
448.895791583166 0.924440964063009
449.897795591182 0.924566296736399
450.899799599198 0.91920108795166
451.901803607214 0.921399219830831
452.90380761523 0.927576359113057
453.905811623246 0.926853454113007
454.907815631262 0.925481879711151
455.909819639279 0.922336483001709
456.911823647295 0.922336483001709
457.913827655311 0.91793577671051
458.915831663327 0.926118437449137
459.917835671343 0.920133908589681
460.919839679359 0.929489497343699
461.921843687375 0.936048789819082
462.923847695391 0.929819822311401
463.925851703407 0.934058292706808
464.927855711423 0.933244315783183
465.929859719439 0.923298939069112
466.931863727455 0.921763769785563
467.933867735471 0.921399219830831
468.935871743487 0.927621690432231
469.937875751503 0.933902482191722
470.939879759519 0.921399219830831
471.941883767535 0.929819822311401
472.943887775551 0.923955408732096
473.945891783567 0.929461467266083
474.947895791583 0.921399219830831
475.949899799599 0.928038068612417
476.951903807615 0.927621690432231
477.953907815631 0.923955408732096
478.955911823647 0.929461467266083
479.957915831663 0.932791876792908
480.959919839679 0.933508288860321
481.961923847695 0.927285818258921
482.963927855711 0.921399219830831
483.965931863727 0.921399219830831
484.967935871743 0.921399219830831
485.969939879759 0.926905278364817
486.971943887776 0.921399219830831
487.973947895792 0.931960733731588
488.975951903808 0.926547221342722
489.977955911824 0.929103410243988
490.97995991984 0.935325880845388
491.981963927856 0.937530430157979
492.983967935872 0.929819822311401
493.985971943888 0.925916190942128
494.987975951904 0.92408260901769
495.98997995992 0.925916190942128
496.991983967936 0.930751462777456
497.993987975952 0.91920108795166
498.995991983968 0.923718059062958
499.997995991984 0.922790968418121
501 0.927621690432231
};
\addlegendentry{DQN, n train envs=30}
\addplot [semithick, color2]
table {%
1 0.924340868446401
500 0.924340868446401
};
\addlegendentry{Random}
\addplot [semithick, color3]
table {%
1 0.890415249936047
500 0.890415249936047
};
\addlegendentry{ETS}
\addplot [semithick, color4]
table {%
1 0.935567569236973
500 0.935567569236973
};
\addlegendentry{Heur1}
\addplot [semithick, color5, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.882125576671276
500 0.882125576671276
};
\addlegendentry{Heur2}
\addplot [semithick, color6, dotted]
table {%
1 0.935567569236973
500 0.935567569236973
};
\addlegendentry{Heur3}
\end{axis}

\end{tikzpicture}


==> figures/rs_mcts_tree_example2.tex <==
\definecolor{color0}{rgb}{0.945098039215686,0.435294117647059,0.125490196078431}
\definecolor{color1}{rgb}{0.843137254901961,0.6,0.133333333333333}
\definecolor{color2}{rgb}{0.250980392156863,0.337254901960784,0.631372549019608}
\definecolor{color3}{rgb}{1,0.498039215686275,0}
\definecolor{color4}{rgb}{0.94509803921,0.23529411764,0.12549019607}
\definecolor{color5}{rgb}{0.94509803921,0.23529411764,0.12549019607}

\resizebox{\figwidth}{\figheight}{
\begin{tikzpicture}[
    roundnode/.style={circle, draw=color3, text=color3, very thick, minimum size=7mm},
    squarednode/.style={rectangle, draw=black, fill=white, text=black, very thick, minimum size=7mm, align=center, rounded corners},
    %tasknode/.style={rectangle, draw=blue!50, fill=blue!10, text=black, very thick, minimum size=7mm, align=center, depth=2cm, rounded corners},
    %task/.style={rectangle, rounded corners, thick,inner sep=3pt},
    ]
    %%% Task 1 level
    \draw[draw=blue!50, fill=blue!10, very thick, rounded corners] (0,0) rectangle (15.75,-2);
    \node[squarednode] (dataset1) at (1.1,-1) { \textbf{Task 1} \\ \includegraphics[width=0.1\textwidth]{figures/mcts_tikz/dataset_two_images/dataset1.eps}};
    \node[squarednode] (v1) at (9,-1) {\Large $\emptyset$};
    
    %%% Task 2 level
    \draw[draw=red!50, fill=red!10, very thick, rounded corners] (0,-2) rectangle (15.75,-4);
    
    \node[squarednode] (dataset2) at (1.1,-3) { \textbf{Task 2} \\ \includegraphics[width=0.1\textwidth]{figures/mcts_tikz/dataset_two_images/dataset2.eps}};
    \node[squarednode, text=color3] (v2) at (9,-3) {\includegraphics[width=0.05\textwidth]{figures/mcts_tikz/vertical_rs/task1_only.eps}};
    \draw[<-] (v2) -- (v1);
    
    %%% Task 3 level
    \draw[draw=color3!50, fill=color3!10, very thick, rounded corners] (0,-4) rectangle (15.75,-6);
    \node[squarednode] (dataset3) at (1.1,-5) { \textbf{Task 3} \\ \includegraphics[width=0.1\textwidth]{figures/mcts_tikz/dataset_two_images/dataset3.eps}};
    \node[squarednode, text=color3] (v3_beg) at (5,-5) {\includegraphics[width=0.05\textwidth]{figures/mcts_tikz/vertical_rs/task1_only.eps}};
    \draw[<-, blue, very thick] (v3_beg) -- (v2);
    
    \node[squarednode, text=color3] (v3_mid) at (9,-5) {\includegraphics[width=0.05\textwidth]{figures/mcts_tikz/vertical_rs/equal_task3.eps}};
    \draw[<-, red, very thick] (v3_mid) -- (v2);
    
    \node[squarednode, text=color3] (v3_end) at (13,-5) {\includegraphics[width=0.05\textwidth]{figures/mcts_tikz/vertical_rs/task2_only.eps}};
    \draw[<-, purple, very thick] (v3_end) -- (v2);
    
    %%% Task 4 level
    \draw[draw=magenta!50, fill=magenta!10, very thick, rounded corners] (0,-6) rectangle (15.75,-8);
    
    \node[squarednode] (dataset4) at (1.1,-7) { \textbf{Task 4} \\ \includegraphics[width=0.1\textwidth]{figures/mcts_tikz/dataset_two_images/dataset4.eps}};
    
    \node[squarednode, text=color3] (v41_beg) at (4,-7) {\includegraphics[width=0.05\textwidth]{figures/mcts_tikz/vertical_rs/task1_only.eps}};
    \draw[<-, blue, very thick] (v41_beg) -- (v3_beg);
    %\draw[<-] (v4_beg) -- (v3_mid);
    %\draw[<-] (v4_beg) -- (v3_end);
    
    \node[] (v41_dots) at (5,-7) {\large $\cdots$};
    %\draw[<-] (v4_dots1) -- (v3_beg);%\draw[<-, dashed] (v4_dots1) -- (v3_beg);
    %\draw[<-] (v4_dots1) -- (v3_mid);
    %\draw[<-] (v4_dots1) -- (v3_end);
    
    \node[squarednode, text=color3] (v41_end) at (6,-7) {\includegraphics[width=0.05\textwidth]{figures/mcts_tikz/vertical_rs/task3_only.eps}};
    \draw[<-] (v41_end) -- (v3_beg);
    
    \node[squarednode, text=color3] (v42_beg) at (7.1,-7) {\includegraphics[width=0.05\textwidth]{figures/mcts_tikz/vertical_rs/task1_only.eps}};
    \draw[<-] (v42_beg) -- (v3_mid);
    
    \node[] (v42_dots1) at (8,-7) {\large $\cdots$};
    
    \node[squarednode, text=color3] (v42_mid) at (9,-7) {\includegraphics[width=0.05\textwidth]{figures/mcts_tikz/vertical_rs/equal_task4.eps}};
    \draw[<-, red, very thick] (v42_mid) -- (v3_mid);
    
    \node[] (v42_dots2) at (10,-7) {\large $\cdots$};
    
    \node[squarednode, text=color3] (v42_end) at (11,-7) {\includegraphics[width=0.05\textwidth]{figures/mcts_tikz/vertical_rs/task3_only.eps}};
    \draw[<-] (v42_end) -- (v3_mid);
    %\node[squarednode, text=color3] (v4_end1) at (6.5,-7) {\includegraphics[width=0.08\textwidth]{figures/mcts_tikz/replay_batches/task3_only.eps}};
    %\draw[<-] (v4_end1) -- (v3_beg);
    
    \node[squarednode, text=color3] (v43_beg) at (12.1,-7) {\includegraphics[width=0.05\textwidth]{figures/mcts_tikz/vertical_rs/task1_only.eps}};
    \draw[<-] (v43_beg) -- (v3_end);
    
    \node[] (v43_dots) at (13,-7) {\large $\cdots$};
    %\draw[<-] (v4_dots2) -- (v3_beg);
    %\draw[<-] (v4_dots2) -- (v3_mid);
    %\draw[<-] (v4_dots2) -- (v3_end);
    
    \node[squarednode, text=color3] (v43_end) at (14,-7) {\includegraphics[width=0.05\textwidth]{figures/mcts_tikz/vertical_rs/task3_only.eps}};
    \draw[<-, purple, very thick] (v43_end) -- (v3_end);
    %\draw[<-] (v4_end) -- (v3_mid);
    %\draw[<-, purple, very thick] (v4_end) -- (v3_end);


    %%% Task 5 level
    \draw[draw=green!50, fill=green!10, very thick, rounded corners] (0,-8) rectangle (15.75,-10);
    \node[squarednode] (dataset5) at (1.1,-9) { \textbf{Task 5} \\ \includegraphics[width=0.1\textwidth]{figures/mcts_tikz/dataset_two_images/dataset5.eps}};
    
    \node[squarednode, text=color3] (v51_beg) at (3,-9) {\includegraphics[width=0.05\textwidth]{figures/mcts_tikz/vertical_rs/task1_only.eps}};
    \draw[<-, blue, very thick] (v51_beg) -- (v41_beg);
    %\draw[<-] (v5_beg) -- (v4_dots1);
    %\draw[<-] (v5_beg) -- (v4_mid);
    %\draw[<-] (v5_beg) -- (v4_dots2);
    %\draw[<-] (v5_beg) -- (v4_end);
    
    \node[] (v51_dots) at (4,-9) {\large $\cdots$};
    %\draw[<-] (v5_dots1) -- (v4_beg1);
    %\draw[<-] (v5_dots1) -- (v4_dots1);
    %\draw[<-] (v5_dots1) -- (v4_mid);
    %\draw[<-] (v5_dots1) -- (v4_dots2);
    %\draw[<-] (v5_dots1) -- (v4_end);
    
    \node[squarednode, text=color3] (v51_end) at (5,-9) {\includegraphics[width=0.05\textwidth]{figures/mcts_tikz/vertical_rs/task4_only.eps}};
    \draw[<-] (v51_end) -- (v41_beg);
    
    %\node[squarednode, text=color3] (v52_beg) at (5,-9) {\includegraphics[width=0.05\textwidth]{figures/mcts_tikz/vertical_rs/task1_only.eps}};
    
    %\node[squarednode, text=color3] (v5_mid_low) at (6,-9) {\includegraphics[width=0.06\textwidth]{figures/mcts_tikz/replay_batches/task5_middle0.eps}};
    %\draw[<-] (v5_mid_low) -- (v4_beg);
    %\draw[<-] (v5_mid_low) -- (v4_dots1);
    %\draw[<-] (v5_mid_low) -- (v4_mid);
    %\draw[<-] (v5_mid_low) -- (v4_dots2);
    %\draw[<-] (v5_mid_low) -- (v4_end);
    
    \node[] (v52_dots) at (6,-9) {\large $\cdots$};
    \draw[<-, dashed] (v52_dots) -- (v41_end);
    
    \node[] (v53_dots) at (7.1,-9) {\large $\cdots$};
    \draw[<-, dashed] (v53_dots) -- (v42_beg);
    
     \node[] (v54_dots) at (8,-9) {\large $\cdots$};
    %\draw[<-] (v5_dots2) -- (v4_beg);
    %\draw[<-] (v5_dots2) -- (v4_dots1);
    %\draw[<-] (v5_dots2) -- (v4_mid);
    %\draw[<-] (v5_dots2) -- (v4_dots2);
    %\draw[<-] (v5_dots2) -- (v4_end);
    
    \node[squarednode, text=color3] (v52_mid) at (9,-9) {\includegraphics[width=0.05\textwidth]{figures/mcts_tikz/vertical_rs/equal_task5.eps}};
    \draw[<-, red, very thick] (v52_mid) -- (v42_mid);
    %\draw[<-] (v5_mid) -- (v4_beg);
    %\draw[<-] (v5_mid) -- (v4_dots1);
    %\draw[<-, red, very thick] (v5_mid) -- (v4_mid);
    %\draw[<-] (v5_mid) -- (v4_dots2);
    %\draw[<-] (v5_mid) -- (v4_end);
    
    \node[] (v55_dots) at (10,-9) {\large $\cdots$};
    
    \node[] (v56_dots) at (11,-9) {\large $\cdots$};
    \draw[<-, dashed] (v56_dots) -- (v42_end);
    
    \node[] (v57_dots) at (12.1,-9) {\large $\cdots$};
    \draw[<-, dashed] (v57_dots) -- (v43_beg);
    %\draw[<-] (v5_dots3) -- (v4_beg);
    %\draw[<-] (v5_dots3) -- (v4_dots1);
    %\draw[<-] (v5_dots3) -- (v4_mid);
    %\draw[<-] (v5_dots3) -- (v4_dots2);
    %\draw[<-] (v5_dots3) -- (v4_end);
    
    %\node[squarednode, text=color3] (v5_mid_high) at (12,-9) {\includegraphics[width=0.06\textwidth]{figures/mcts_tikz/replay_batches/task5_middle1.eps}};
    %\draw[<-] (v5_mid_high) -- (v4_beg);
    %\draw[<-] (v5_mid_high) -- (v4_dots1);
    %\draw[<-] (v5_mid_high) -- (v4_mid);
    %\draw[<-] (v5_mid_high) -- (v4_dots2);
    %\draw[<-] (v5_mid_high) -- (v4_end);
    
    \node[squarednode, text=color3] (v53_beg) at (13,-9) {\includegraphics[width=0.05\textwidth]{figures/mcts_tikz/vertical_rs/task1_only.eps}};
    \draw[<-] (v53_beg) -- (v43_end);
    
    \node[black] (v58_dots) at (14,-9) {\large $\cdots$};
    
    %\draw[--, dashed] (v5_dots4) -- (v43_dots);
    %\draw[<-] (v5_dots4) -- (v4_mid);
    %\draw[<-] (v5_dots4) -- (v4_dots2);
    %\draw[<-] (v5_dots4) -- (v4_end);
    
    \node[squarednode, text=color3] (v53_end) at (15,-9) {\includegraphics[width=0.05\textwidth]{figures/mcts_tikz/vertical_rs/task4_only.eps}};
    \draw[<-, purple, very thick] (v53_end) -- (v43_end);
    %\draw[<-] (v5_end) -- (v4_beg);
    %\draw[<-] (v5_end) -- (v4_dots1);
    %\draw[<-] (v5_end) -- (v4_mid);
    %\draw[<-] (v5_end) -- (v4_dots2);
    %\draw[<-, purple, very thick] (v5_end) -- (v4_end);
\end{tikzpicture}
}
  % \tikzexternalenable
  % \vspace{-15pt}
  % \includegraphics[width=0.95\linewidth]{pixeldag.png}
  % \vspace{-15pt}


==> figures/single_task_replay_experiment/single_task_replay_groupplot.tex <==
% This file was created by tikzplotlib v0.9.8.
\pgfplotsset{every axis title/.append style={at={(0.5,0.83)}}}
\pgfplotsset{every axis x label/.append style={at={(0.5,-0.3)}}}
\pgfplotsset{every major tick/.append style={major tick length=2pt}}
\pgfplotsset{every minor tick/.append style={minor tick length=1pt}}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.95cm,}]
\nextgroupplot[title={ACC: 89.66\%},
legend cell align={left},
legend columns=-1,
legend style={
  nodes={scale=1.0},%0.9},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,1.27)},
  anchor=south west,
  draw=white!80!black
},
height=\figheight,
minor xtick={},
minor ytick={0.65,0.75,0.85,0.95,1,1.1},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Task},
xmajorgrids,
xmin=0.8, xmax=5.2,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={1,2,3,4,5},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy(\%)},
ymajorgrids,
yminorgrids,
ymin=0.7, ymax=1.01,
ytick style={color=black},
ytick={0.6,0.7,0.8,0.9,1,1.1},
yticklabels={60,70,80,90,100,110}
]
\addplot [line width=1.5pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.999527156352997
2 0.997730553150177
3 0.882458686828613
4 0.794799029827118
5 0.841323971748352
};
%\addlegendentry{Task 1}
\addplot [line width=1.5pt, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
2 0.995984375476837
3 0.963858962059021
4 0.868658185005188
5 0.76601368188858
};
%\addlegendentry{Task 2}
\addplot [line width=1.5pt, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
3 0.998612582683563
4 0.950907111167908
5 0.886979699134827
};
%\addlegendentry{Task 3}
\addplot [line width=1.5pt, color3, mark=*, mark size=1.5, mark options={solid}]
table {%
4 0.999194324016571
5 0.993353486061096
};
%\addlegendentry{Task 4}
\addplot [line width=1.5pt, color4, mark=*, mark size=1.5, mark options={solid}]
table {%
5 0.995259761810303
};
%\addlegendentry{Task 5}
\addplot [line width=1.5pt, black, dashed]
table {
2 0
2 1.05
};
%\addlegendentry{Replay}

\nextgroupplot[title={ACC: 93.85\%},
height=\figheight,
minor xtick={},
minor ytick={0.65,0.75,0.85,0.95,1,1.1},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Task},
xmajorgrids,
xmin=0.8, xmax=5.2,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={1,2,3,4,5},
y grid style={white!69.0196078431373!black},
%ylabel={Accuracy},
ymajorgrids,
yminorgrids,
ymin=0.7, ymax=1.01,
ytick style={color=black},
ytick={0.6,0.7,0.8,0.9,1,1.1},
yticklabels={60,70,80,90,100,110}
]
\addplot [line width=1.5pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.999527156352997
2 0.990638375282288
3 0.998770713806152
4 0.954420864582062
5 0.953191578388214
};
%\addlegendentry{Task 1}
\addplot [line width=1.5pt, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
2 0.995102763175964
3 0.970029354095459
4 0.915377020835876
5 0.799706101417542
};
%\addlegendentry{Task 2}
\addplot [line width=1.5pt, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
3 0.998505890369415
4 0.964674472808838
5 0.954108893871307
};
%\addlegendentry{Task 3}
\addplot [line width=1.5pt, color3, mark=*, mark size=1.5, mark options={solid}]
table {%
4 0.999395728111267
5 0.990936577320099
};
%\addlegendentry{Task 4}
\addplot [line width=1.5pt, color4, mark=*, mark size=1.5, mark options={solid}]
table {%
5 0.994755387306213
};
%\addlegendentry{Task 5}
\addplot [line width=1.5pt, black, dashed]
table {%
3 0
3 1.05
};

\nextgroupplot[title={ACC: 93.17\%},
height=\figheight,
minor xtick={},
minor ytick={0.65,0.75,0.85,0.95,1,1.1},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Task},
xmajorgrids,
xmin=0.8, xmax=5.2,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={1,2,3,4,5},
y grid style={white!69.0196078431373!black},
%ylabel={Accuracy},
ymajorgrids,
yminorgrids,
ymin=0.7, ymax=1.01,
ytick style={color=black},
ytick={0.6,0.7,0.8,0.9,1,1.1},
yticklabels={60,70,80,90,100,110}
]
\addplot [line width=1.5pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.999527156352997
2 0.990638375282288
3 0.784302592277527
4 0.994799017906189
5 0.979763627052307
};
%\addlegendentry{Task 1}
\addplot [line width=1.5pt, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
2 0.995102763175964
3 0.967384934425354
4 0.902546525001526
5 0.736434817314148
};
%\addlegendentry{Task 2}
\addplot [line width=1.5pt, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
3 0.998185753822327
4 0.962860226631165
5 0.960298895835876
};
%\addlegendentry{Task 3}
\addplot [line width=1.5pt, color3, mark=*, mark size=1.5, mark options={solid}]
table {%
4 0.998892307281494
5 0.988116860389709
};
%\addlegendentry{Task 4}
\addplot [line width=1.5pt, color4, mark=*, mark size=1.5, mark options={solid}]
table {%
5 0.994049429893494
};
%\addlegendentry{Task 5}
\addplot [line width=1.5pt, black, dashed]
table {%
4 0
4 1.05
};

\nextgroupplot[title={ACC: 94.49\%},
height=\figheight,
legend columns=1,%2,
legend style={
  nodes={scale=0.9},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.09,-0.25)},%{(1.13,0.10)},
  anchor=south west,
  draw=white!80!black
},
minor xtick={},
minor ytick={0.65,0.75,0.85,0.95,1,1.1},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Task},
xmajorgrids,
xmin=0.8, xmax=5.2,
xtick style={color=black},
xtick={1,2,3,4,5},
xticklabels={1,2,3,4,5},
y grid style={white!69.0196078431373!black},
%ylabel={Accuracy},
ymajorgrids,
yminorgrids,
ymin=0.7, ymax=1.01,
ytick style={color=black},
ytick={0.6,0.7,0.8,0.9,1,1.1},
yticklabels={60,70,80,90,100,110}
]
\addplot [line width=1.5pt, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.999527156352997
2 0.990638375282288
3 0.784302592277527
4 0.645106375217438
5 0.995650112628937
};
\addlegendentry{Task 1}
\addplot [line width=1.5pt, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
2 0.995102763175964
3 0.967384934425354
4 0.905876517295837
5 0.780019640922546
};
\addlegendentry{Task 2}
\addplot [line width=1.5pt, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
3 0.998185753822327
4 0.969583809375763
5 0.966808974742889
};
\addlegendentry{Task 3}
\addplot [line width=1.5pt, color3, mark=*, mark size=1.5, mark options={solid}]
table {%
4 0.999295055866241
5 0.987814724445343
};
\addlegendentry{Task 4}
\addplot [line width=1.5pt, color4, mark=*, mark size=1.5, mark options={solid}]
table {%
5 0.994452834129333
};
\addlegendentry{Task 5}
\addplot [line width=1.5pt, black, dashed]
table {%
5 0
5 1.05
};
\addlegendentry{Replay}
\end{groupplot}

\end{tikzpicture}


==> figures/tiny_memory/memory_usage_barplot.tex <==


\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}
%\pgfplotsset{every axis x label/.append style={at={(0.5,-0.18)}}}
%\pgfplotsset{every axis y label/.append style={at={(-0.20,0.5)}}}

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[title={},
ybar,
bar width = 4pt,
height=\figheight,
legend cell align={left},
%legend columns=1,
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(1.03,0.20)},
%  anchor=south west,
%  draw=white!80!black
%},
legend columns=2,
legend style={
  nodes={scale=0.95},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,1.01)},
  anchor=south west,
  draw=white!80!black
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={Task},
x label style={at={(axis description cs:0.5,-0.33)},anchor=north},
xmin=1.5, xmax=5.5,
xtick style={color=black},
xtick={2,3,4,5},
xticklabels={2,3,4,5},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={\#Samples},
ymin=0.0, ymax=8.7,
ytick style={color=black},
ytick={0,2, 4, 6, 8, 10},
yticklabels={0, 2, 4, 6, 8, 10}
]

\addplot [draw=black, fill=color0] coordinates {
(2,2)
(3,2)
(4,2)
(5,2)
};\addlegendentry{Ours}

\addplot [draw=black, fill=color1] coordinates {
(2,2)
(3,4)
(4,6)
(5,8)
};\addlegendentry{Baselines}

\end{axis}

\end{tikzpicture}
